Trace your sources in large-scale data: one ring to find them all

An important preprocessing step in most data analysis pipelines aims to extract a small set of sources that explain most of the data. Currently used algorithms for blind source separation (BSS), however, often fail to extract the desired sources and need extensive cross-validation. In contrast, their rarely used probabilistic counterparts can get away with little cross-validation and are more accurate and reliable but no simple and scalable implementations are available. Here we present a novel probabilistic BSS framework (DECOMPOSE) that can be flexibly adjusted to the data, is extensible and easy to use, adapts to individual sources and handles large-scale data through algorithmic efficiency. DECOMPOSE encompasses and generalises many traditional BSS algorithms such as PCA, ICA and NMF and we demonstrate substantial improvements in accuracy and robustness on artificial and real data.

==> figures/doubleLomax.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.075449in}{0.020901in}}%
\pgfpathlineto{\pgfqpoint{0.102427in}{0.024978in}}%
\pgfpathlineto{\pgfqpoint{0.120412in}{0.030490in}}%
\pgfpathlineto{\pgfqpoint{0.133002in}{0.037173in}}%
\pgfpathlineto{\pgfqpoint{0.143793in}{0.046344in}}%
\pgfpathlineto{\pgfqpoint{0.152786in}{0.058157in}}%
\pgfpathlineto{\pgfqpoint{0.159980in}{0.072067in}}%
\pgfpathlineto{\pgfqpoint{0.167175in}{0.092284in}}%
\pgfpathlineto{\pgfqpoint{0.174369in}{0.122570in}}%
\pgfpathlineto{\pgfqpoint{0.181563in}{0.169593in}}%
\pgfpathlineto{\pgfqpoint{0.186959in}{0.222958in}}%
\pgfpathlineto{\pgfqpoint{0.192354in}{0.301723in}}%
\pgfpathlineto{\pgfqpoint{0.197750in}{0.375805in}}%
\pgfpathlineto{\pgfqpoint{0.204944in}{0.245782in}}%
\pgfpathlineto{\pgfqpoint{0.212138in}{0.169593in}}%
\pgfpathlineto{\pgfqpoint{0.219332in}{0.122570in}}%
\pgfpathlineto{\pgfqpoint{0.226526in}{0.092284in}}%
\pgfpathlineto{\pgfqpoint{0.235519in}{0.068105in}}%
\pgfpathlineto{\pgfqpoint{0.244512in}{0.052834in}}%
\pgfpathlineto{\pgfqpoint{0.255303in}{0.041236in}}%
\pgfpathlineto{\pgfqpoint{0.267893in}{0.032964in}}%
\pgfpathlineto{\pgfqpoint{0.282281in}{0.027309in}}%
\pgfpathlineto{\pgfqpoint{0.302065in}{0.022944in}}%
\pgfpathlineto{\pgfqpoint{0.332640in}{0.019716in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exponential.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.364563in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.353655in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.343074in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.332808in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.322849in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.313186in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.303813in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.294719in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.277337in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.269033in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.260978in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.253162in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.245580in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.238224in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.231088in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.224165in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.217448in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.210932in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.204611in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.198478in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.192528in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.186756in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.181156in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.175723in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.170452in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.165339in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.160378in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.155565in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.150896in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.146367in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.141972in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.137709in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.133573in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.129561in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.125668in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.121891in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.118227in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.114673in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.111224in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.107879in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.104633in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.101485in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.098430in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.095466in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.092591in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.089802in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.087096in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.084471in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.081924in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.079453in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.077056in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.074730in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.072474in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.070285in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.068162in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.066101in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.064103in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.062164in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.060283in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.058458in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.056687in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.054970in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.053303in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.051687in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.050118in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.048597in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.047121in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.045689in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.044299in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.042951in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.041644in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.040375in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.039144in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.037950in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.036792in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.035668in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.034578in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.033520in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.032494in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.030533in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.029596in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.028687in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.027805in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.026950in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.026120in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.025314in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.024533in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.023775in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.023040in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.022327in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.021635in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.020963in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.020312in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.019680in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.019067in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.018472in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.588340in}{2.382343in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.588340in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.588340in}{2.382343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.382343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.374184in,y=2.200515in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont PCA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587514in,y=2.200515in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont NMF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641045in,y=2.200515in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195835in}{1.150838in}}{\pgfqpoint{0.890420in}{0.890420in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.195835in}{1.150838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.902778in,height=0.902778in]{f0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.448783in}{1.150838in}}{\pgfqpoint{0.890420in}{0.890420in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.448783in}{1.150838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.902778in,height=0.902778in]{f0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.448783in}{0.176543in}}{\pgfqpoint{0.890420in}{0.890420in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.448783in}{0.176543in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.902778in,height=0.902778in]{f0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.409165in}{1.150838in}}{\pgfqpoint{0.890420in}{0.890420in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.409165in}{1.150838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.902778in,height=0.902778in]{f0-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.409165in}{0.176543in}}{\pgfqpoint{0.890420in}{0.890420in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.409165in}{0.176543in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.902778in,height=0.902778in]{f0-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662113in}{1.150838in}}{\pgfqpoint{0.890420in}{0.890420in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.662113in}{1.150838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.902778in,height=0.902778in]{f0-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.662113in}{0.176543in}}{\pgfqpoint{0.890420in}{0.890420in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.662113in}{0.176543in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.902778in,height=0.902778in]{f0-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.622495in}{1.150838in}}{\pgfqpoint{0.890420in}{0.890420in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.622495in}{1.150838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.902778in,height=0.902778in]{f0-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.622495in}{0.176543in}}{\pgfqpoint{0.890420in}{0.890420in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.622495in}{0.176543in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.902778in,height=0.902778in]{f0-img8.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{varwidth}
%%   \usepackage{xcolor}
%%   \definecolor{c0}{rgb}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}
%%   \definecolor{c1}{rgb}{1.0, 0.4980392156862745, 0.054901960784313725}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.649239in}{5.320563in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.649239in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.649239in}{5.320563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.320563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132343in,y=5.213889in,,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141289in,y=5.048053in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \begin{varwidth}{3cm}\centering 2p-calcium\\imaging video\end{varwidth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793131in}{4.573821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467210in}{4.573821in}}{\pgfqpoint{1.141289in}{4.573821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793131in,y=5.048053in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \rightarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444973in,y=5.048053in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \begin{varwidth}{3cm}\centering spatially\\splitted video\end{varwidth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052340in}{4.435625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.422735in}{4.435625in}}{\pgfqpoint{1.793131in}{4.435625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400498in}{4.712018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.096815in}{4.712018in}}{\pgfqpoint{1.793131in}{4.712018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793131in}{4.712018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793131in}{4.573821in}}{\pgfqpoint{1.793131in}{4.435625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096815in,y=5.048053in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \rightarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474929in,y=5.084704in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont separated}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551704in,y=4.941958in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont neuron}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400498in,y=5.048053in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \rightarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.052340in,y=5.048053in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \begin{varwidth}{3cm}\centering superposition of\\neuron and data\end{varwidth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400498in}{4.712018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.400498in}{4.573821in}}{\pgfqpoint{4.400498in}{4.435625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084945in}{4.502788in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{4.502788in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{4.802788in}}%
\pgfpathlineto{\pgfqpoint{1.084945in}{4.802788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.084945in}{4.502788in}}{\pgfqpoint{0.300000in}{0.300000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.084945in}{4.502788in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.305556in]{f3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084945in}{4.502788in}}%
\pgfpathlineto{\pgfqpoint{1.084945in}{4.802788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384945in}{4.502788in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{4.802788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084945in}{4.502788in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{4.502788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084945in}{4.802788in}}%
\pgfpathlineto{\pgfqpoint{1.384945in}{4.802788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060175in}{4.487817in}}%
\pgfpathlineto{\pgfqpoint{1.360175in}{4.487817in}}%
\pgfpathlineto{\pgfqpoint{1.360175in}{4.787817in}}%
\pgfpathlineto{\pgfqpoint{1.060175in}{4.787817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.060175in}{4.487817in}}{\pgfqpoint{0.300000in}{0.300000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.060175in}{4.487817in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.305556in]{f3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060175in}{4.487817in}}%
\pgfpathlineto{\pgfqpoint{1.060175in}{4.787817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360175in}{4.487817in}}%
\pgfpathlineto{\pgfqpoint{1.360175in}{4.787817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060175in}{4.487817in}}%
\pgfpathlineto{\pgfqpoint{1.360175in}{4.487817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060175in}{4.787817in}}%
\pgfpathlineto{\pgfqpoint{1.360175in}{4.787817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035405in}{4.472845in}}%
\pgfpathlineto{\pgfqpoint{1.335405in}{4.472845in}}%
\pgfpathlineto{\pgfqpoint{1.335405in}{4.772845in}}%
\pgfpathlineto{\pgfqpoint{1.035405in}{4.772845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.035405in}{4.472845in}}{\pgfqpoint{0.300000in}{0.300000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.035405in}{4.472845in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.305556in]{f3-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035405in}{4.472845in}}%
\pgfpathlineto{\pgfqpoint{1.035405in}{4.772845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335405in}{4.472845in}}%
\pgfpathlineto{\pgfqpoint{1.335405in}{4.772845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035405in}{4.472845in}}%
\pgfpathlineto{\pgfqpoint{1.335405in}{4.472845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035405in}{4.772845in}}%
\pgfpathlineto{\pgfqpoint{1.335405in}{4.772845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010635in}{4.457874in}}%
\pgfpathlineto{\pgfqpoint{1.310635in}{4.457874in}}%
\pgfpathlineto{\pgfqpoint{1.310635in}{4.757874in}}%
\pgfpathlineto{\pgfqpoint{1.010635in}{4.757874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.010635in}{4.457874in}}{\pgfqpoint{0.300000in}{0.300000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.010635in}{4.457874in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.305556in]{f3-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010635in}{4.457874in}}%
\pgfpathlineto{\pgfqpoint{1.010635in}{4.757874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310635in}{4.457874in}}%
\pgfpathlineto{\pgfqpoint{1.310635in}{4.757874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010635in}{4.457874in}}%
\pgfpathlineto{\pgfqpoint{1.310635in}{4.457874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010635in}{4.757874in}}%
\pgfpathlineto{\pgfqpoint{1.310635in}{4.757874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985865in}{4.442903in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{4.442903in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{4.742903in}}%
\pgfpathlineto{\pgfqpoint{0.985865in}{4.742903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.985865in}{4.442903in}}{\pgfqpoint{0.300000in}{0.300000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.985865in}{4.442903in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.305556in]{f3-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985865in}{4.442903in}}%
\pgfpathlineto{\pgfqpoint{0.985865in}{4.742903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285865in}{4.442903in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{4.742903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985865in}{4.442903in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{4.442903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985865in}{4.742903in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{4.742903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961095in}{4.427931in}}%
\pgfpathlineto{\pgfqpoint{1.261095in}{4.427931in}}%
\pgfpathlineto{\pgfqpoint{1.261095in}{4.727931in}}%
\pgfpathlineto{\pgfqpoint{0.961095in}{4.727931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.961095in}{4.427931in}}{\pgfqpoint{0.300000in}{0.300000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.961095in}{4.427931in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.305556in]{f3-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961095in}{4.427931in}}%
\pgfpathlineto{\pgfqpoint{0.961095in}{4.727931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261095in}{4.427931in}}%
\pgfpathlineto{\pgfqpoint{1.261095in}{4.727931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961095in}{4.427931in}}%
\pgfpathlineto{\pgfqpoint{1.261095in}{4.427931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961095in}{4.727931in}}%
\pgfpathlineto{\pgfqpoint{1.261095in}{4.727931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936326in}{4.412960in}}%
\pgfpathlineto{\pgfqpoint{1.236326in}{4.412960in}}%
\pgfpathlineto{\pgfqpoint{1.236326in}{4.712960in}}%
\pgfpathlineto{\pgfqpoint{0.936326in}{4.712960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.936326in}{4.412960in}}{\pgfqpoint{0.300000in}{0.300000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.936326in}{4.412960in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.305556in]{f3-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936326in}{4.412960in}}%
\pgfpathlineto{\pgfqpoint{0.936326in}{4.712960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236326in}{4.412960in}}%
\pgfpathlineto{\pgfqpoint{1.236326in}{4.712960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936326in}{4.412960in}}%
\pgfpathlineto{\pgfqpoint{1.236326in}{4.412960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936326in}{4.712960in}}%
\pgfpathlineto{\pgfqpoint{1.236326in}{4.712960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911556in}{4.397989in}}%
\pgfpathlineto{\pgfqpoint{1.211556in}{4.397989in}}%
\pgfpathlineto{\pgfqpoint{1.211556in}{4.697989in}}%
\pgfpathlineto{\pgfqpoint{0.911556in}{4.697989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.911556in}{4.397989in}}{\pgfqpoint{0.300000in}{0.300000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.911556in}{4.397989in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.305556in]{f3-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911556in}{4.397989in}}%
\pgfpathlineto{\pgfqpoint{0.911556in}{4.697989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211556in}{4.397989in}}%
\pgfpathlineto{\pgfqpoint{1.211556in}{4.697989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911556in}{4.397989in}}%
\pgfpathlineto{\pgfqpoint{1.211556in}{4.397989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911556in}{4.697989in}}%
\pgfpathlineto{\pgfqpoint{1.211556in}{4.697989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886786in}{4.383018in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{4.383018in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{4.683018in}}%
\pgfpathlineto{\pgfqpoint{0.886786in}{4.683018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886786in}{4.383018in}}{\pgfqpoint{0.300000in}{0.300000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.886786in}{4.383018in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.305556in]{f3-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886786in}{4.383018in}}%
\pgfpathlineto{\pgfqpoint{0.886786in}{4.683018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186786in}{4.383018in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{4.683018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886786in}{4.383018in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{4.383018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886786in}{4.683018in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{4.683018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862016in}{4.368046in}}%
\pgfpathlineto{\pgfqpoint{1.162016in}{4.368046in}}%
\pgfpathlineto{\pgfqpoint{1.162016in}{4.668046in}}%
\pgfpathlineto{\pgfqpoint{0.862016in}{4.668046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.862016in}{4.368046in}}{\pgfqpoint{0.300000in}{0.300000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.862016in}{4.368046in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.305556in]{f3-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862016in}{4.368046in}}%
\pgfpathlineto{\pgfqpoint{0.862016in}{4.668046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162016in}{4.368046in}}%
\pgfpathlineto{\pgfqpoint{1.162016in}{4.668046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862016in}{4.368046in}}%
\pgfpathlineto{\pgfqpoint{1.162016in}{4.368046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862016in}{4.668046in}}%
\pgfpathlineto{\pgfqpoint{1.162016in}{4.668046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388629in}{4.439591in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{4.439591in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{4.589591in}}%
\pgfpathlineto{\pgfqpoint{2.388629in}{4.589591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388629in}{4.439591in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.388629in}{4.439591in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388629in}{4.439591in}}%
\pgfpathlineto{\pgfqpoint{2.388629in}{4.589591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688629in}{4.439591in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{4.589591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388629in}{4.439591in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{4.439591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388629in}{4.589591in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{4.589591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363859in}{4.424620in}}%
\pgfpathlineto{\pgfqpoint{2.663859in}{4.424620in}}%
\pgfpathlineto{\pgfqpoint{2.663859in}{4.574620in}}%
\pgfpathlineto{\pgfqpoint{2.363859in}{4.574620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.363859in}{4.424620in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.363859in}{4.424620in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363859in}{4.424620in}}%
\pgfpathlineto{\pgfqpoint{2.363859in}{4.574620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663859in}{4.424620in}}%
\pgfpathlineto{\pgfqpoint{2.663859in}{4.574620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363859in}{4.424620in}}%
\pgfpathlineto{\pgfqpoint{2.663859in}{4.424620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363859in}{4.574620in}}%
\pgfpathlineto{\pgfqpoint{2.663859in}{4.574620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339089in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{2.639089in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{2.639089in}{4.559649in}}%
\pgfpathlineto{\pgfqpoint{2.339089in}{4.559649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.339089in}{4.409649in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.339089in}{4.409649in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339089in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{2.339089in}{4.559649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639089in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{2.639089in}{4.559649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339089in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{2.639089in}{4.409649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339089in}{4.559649in}}%
\pgfpathlineto{\pgfqpoint{2.639089in}{4.559649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314319in}{4.394678in}}%
\pgfpathlineto{\pgfqpoint{2.614319in}{4.394678in}}%
\pgfpathlineto{\pgfqpoint{2.614319in}{4.544678in}}%
\pgfpathlineto{\pgfqpoint{2.314319in}{4.544678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.314319in}{4.394678in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.314319in}{4.394678in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314319in}{4.394678in}}%
\pgfpathlineto{\pgfqpoint{2.314319in}{4.544678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614319in}{4.394678in}}%
\pgfpathlineto{\pgfqpoint{2.614319in}{4.544678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314319in}{4.394678in}}%
\pgfpathlineto{\pgfqpoint{2.614319in}{4.394678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314319in}{4.544678in}}%
\pgfpathlineto{\pgfqpoint{2.614319in}{4.544678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289549in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.529706in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{4.529706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.289549in}{4.379706in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.289549in}{4.379706in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289549in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{4.529706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589549in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.529706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289549in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.379706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289549in}{4.529706in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.529706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264779in}{4.364735in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{4.364735in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{4.514735in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{4.514735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264779in}{4.364735in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.264779in}{4.364735in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264779in}{4.364735in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{4.514735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564779in}{4.364735in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{4.514735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264779in}{4.364735in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{4.364735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264779in}{4.514735in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{4.514735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240009in}{4.349764in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{4.349764in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{4.499764in}}%
\pgfpathlineto{\pgfqpoint{2.240009in}{4.499764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240009in}{4.349764in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.240009in}{4.349764in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240009in}{4.349764in}}%
\pgfpathlineto{\pgfqpoint{2.240009in}{4.499764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540009in}{4.349764in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{4.499764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240009in}{4.349764in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{4.349764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240009in}{4.499764in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{4.499764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215239in}{4.334792in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{4.334792in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{4.484792in}}%
\pgfpathlineto{\pgfqpoint{2.215239in}{4.484792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215239in}{4.334792in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.215239in}{4.334792in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215239in}{4.334792in}}%
\pgfpathlineto{\pgfqpoint{2.215239in}{4.484792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515239in}{4.334792in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{4.484792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215239in}{4.334792in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{4.334792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215239in}{4.484792in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{4.484792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190469in}{4.319821in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.319821in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.469821in}}%
\pgfpathlineto{\pgfqpoint{2.190469in}{4.469821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.190469in}{4.319821in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.190469in}{4.319821in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190469in}{4.319821in}}%
\pgfpathlineto{\pgfqpoint{2.190469in}{4.469821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490469in}{4.319821in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.469821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190469in}{4.319821in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.319821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190469in}{4.469821in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.469821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165699in}{4.304850in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{4.304850in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{4.454850in}}%
\pgfpathlineto{\pgfqpoint{2.165699in}{4.454850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165699in}{4.304850in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165699in}{4.304850in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165699in}{4.304850in}}%
\pgfpathlineto{\pgfqpoint{2.165699in}{4.454850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465699in}{4.304850in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{4.454850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165699in}{4.304850in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{4.304850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165699in}{4.454850in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{4.454850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388629in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{4.865984in}}%
\pgfpathlineto{\pgfqpoint{2.388629in}{4.865984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.388629in}{4.715984in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.388629in}{4.715984in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388629in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{2.388629in}{4.865984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688629in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{4.865984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388629in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{4.715984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388629in}{4.865984in}}%
\pgfpathlineto{\pgfqpoint{2.688629in}{4.865984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363859in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{2.663859in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{2.663859in}{4.851013in}}%
\pgfpathlineto{\pgfqpoint{2.363859in}{4.851013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.363859in}{4.701013in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.363859in}{4.701013in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363859in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{2.363859in}{4.851013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663859in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{2.663859in}{4.851013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363859in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{2.663859in}{4.701013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363859in}{4.851013in}}%
\pgfpathlineto{\pgfqpoint{2.663859in}{4.851013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339089in}{4.686042in}}%
\pgfpathlineto{\pgfqpoint{2.639089in}{4.686042in}}%
\pgfpathlineto{\pgfqpoint{2.639089in}{4.836042in}}%
\pgfpathlineto{\pgfqpoint{2.339089in}{4.836042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.339089in}{4.686042in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.339089in}{4.686042in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339089in}{4.686042in}}%
\pgfpathlineto{\pgfqpoint{2.339089in}{4.836042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639089in}{4.686042in}}%
\pgfpathlineto{\pgfqpoint{2.639089in}{4.836042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339089in}{4.686042in}}%
\pgfpathlineto{\pgfqpoint{2.639089in}{4.686042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339089in}{4.836042in}}%
\pgfpathlineto{\pgfqpoint{2.639089in}{4.836042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314319in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{2.614319in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{2.614319in}{4.821070in}}%
\pgfpathlineto{\pgfqpoint{2.314319in}{4.821070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.314319in}{4.671070in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.314319in}{4.671070in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314319in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{2.314319in}{4.821070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614319in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{2.614319in}{4.821070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314319in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{2.614319in}{4.671070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314319in}{4.821070in}}%
\pgfpathlineto{\pgfqpoint{2.614319in}{4.821070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289549in}{4.656099in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.656099in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.806099in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{4.806099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.289549in}{4.656099in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.289549in}{4.656099in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289549in}{4.656099in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{4.806099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589549in}{4.656099in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.806099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289549in}{4.656099in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.656099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289549in}{4.806099in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{4.806099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264779in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{4.791128in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{4.791128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.264779in}{4.641128in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.264779in}{4.641128in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264779in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{4.791128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564779in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{4.791128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264779in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{4.641128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264779in}{4.791128in}}%
\pgfpathlineto{\pgfqpoint{2.564779in}{4.791128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240009in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{4.776157in}}%
\pgfpathlineto{\pgfqpoint{2.240009in}{4.776157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240009in}{4.626157in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.240009in}{4.626157in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240009in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{2.240009in}{4.776157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540009in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{4.776157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240009in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{4.626157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240009in}{4.776157in}}%
\pgfpathlineto{\pgfqpoint{2.540009in}{4.776157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215239in}{4.611185in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{4.611185in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{4.761185in}}%
\pgfpathlineto{\pgfqpoint{2.215239in}{4.761185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.215239in}{4.611185in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.215239in}{4.611185in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215239in}{4.611185in}}%
\pgfpathlineto{\pgfqpoint{2.215239in}{4.761185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515239in}{4.611185in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{4.761185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215239in}{4.611185in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{4.611185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215239in}{4.761185in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{4.761185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190469in}{4.596214in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.596214in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.746214in}}%
\pgfpathlineto{\pgfqpoint{2.190469in}{4.746214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.190469in}{4.596214in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.190469in}{4.596214in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190469in}{4.596214in}}%
\pgfpathlineto{\pgfqpoint{2.190469in}{4.746214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490469in}{4.596214in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.746214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190469in}{4.596214in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.596214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190469in}{4.746214in}}%
\pgfpathlineto{\pgfqpoint{2.490469in}{4.746214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165699in}{4.581243in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{4.581243in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{4.731243in}}%
\pgfpathlineto{\pgfqpoint{2.165699in}{4.731243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165699in}{4.581243in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165699in}{4.581243in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165699in}{4.581243in}}%
\pgfpathlineto{\pgfqpoint{2.165699in}{4.731243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465699in}{4.581243in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{4.731243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165699in}{4.581243in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{4.581243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165699in}{4.731243in}}%
\pgfpathlineto{\pgfqpoint{2.465699in}{4.731243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692312in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{3.992312in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{3.992312in}{4.865984in}}%
\pgfpathlineto{\pgfqpoint{3.692312in}{4.865984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.692312in}{4.715984in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.692312in}{4.715984in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692312in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{3.692312in}{4.865984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992312in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{3.992312in}{4.865984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692312in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{3.992312in}{4.715984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692312in}{4.865984in}}%
\pgfpathlineto{\pgfqpoint{3.992312in}{4.865984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667542in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{3.967542in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{3.967542in}{4.851013in}}%
\pgfpathlineto{\pgfqpoint{3.667542in}{4.851013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667542in}{4.701013in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.667542in}{4.701013in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667542in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{3.667542in}{4.851013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967542in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{3.967542in}{4.851013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667542in}{4.701013in}}%
\pgfpathlineto{\pgfqpoint{3.967542in}{4.701013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667542in}{4.851013in}}%
\pgfpathlineto{\pgfqpoint{3.967542in}{4.851013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642772in}{4.686042in}}%
\pgfpathlineto{\pgfqpoint{3.942772in}{4.686042in}}%
\pgfpathlineto{\pgfqpoint{3.942772in}{4.836042in}}%
\pgfpathlineto{\pgfqpoint{3.642772in}{4.836042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.642772in}{4.686042in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.642772in}{4.686042in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642772in}{4.686042in}}%
\pgfpathlineto{\pgfqpoint{3.642772in}{4.836042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942772in}{4.686042in}}%
\pgfpathlineto{\pgfqpoint{3.942772in}{4.836042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642772in}{4.686042in}}%
\pgfpathlineto{\pgfqpoint{3.942772in}{4.686042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642772in}{4.836042in}}%
\pgfpathlineto{\pgfqpoint{3.942772in}{4.836042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618002in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{3.918002in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{3.918002in}{4.821070in}}%
\pgfpathlineto{\pgfqpoint{3.618002in}{4.821070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.618002in}{4.671070in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.618002in}{4.671070in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618002in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{3.618002in}{4.821070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918002in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{3.918002in}{4.821070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618002in}{4.671070in}}%
\pgfpathlineto{\pgfqpoint{3.918002in}{4.671070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618002in}{4.821070in}}%
\pgfpathlineto{\pgfqpoint{3.918002in}{4.821070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593232in}{4.656099in}}%
\pgfpathlineto{\pgfqpoint{3.893232in}{4.656099in}}%
\pgfpathlineto{\pgfqpoint{3.893232in}{4.806099in}}%
\pgfpathlineto{\pgfqpoint{3.593232in}{4.806099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.593232in}{4.656099in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.593232in}{4.656099in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593232in}{4.656099in}}%
\pgfpathlineto{\pgfqpoint{3.593232in}{4.806099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893232in}{4.656099in}}%
\pgfpathlineto{\pgfqpoint{3.893232in}{4.806099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593232in}{4.656099in}}%
\pgfpathlineto{\pgfqpoint{3.893232in}{4.656099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593232in}{4.806099in}}%
\pgfpathlineto{\pgfqpoint{3.893232in}{4.806099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568462in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{3.868462in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{3.868462in}{4.791128in}}%
\pgfpathlineto{\pgfqpoint{3.568462in}{4.791128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.568462in}{4.641128in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.568462in}{4.641128in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568462in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{3.568462in}{4.791128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868462in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{3.868462in}{4.791128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568462in}{4.641128in}}%
\pgfpathlineto{\pgfqpoint{3.868462in}{4.641128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568462in}{4.791128in}}%
\pgfpathlineto{\pgfqpoint{3.868462in}{4.791128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543692in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{3.843692in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{3.843692in}{4.776157in}}%
\pgfpathlineto{\pgfqpoint{3.543692in}{4.776157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543692in}{4.626157in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.543692in}{4.626157in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543692in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{3.543692in}{4.776157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843692in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{3.843692in}{4.776157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543692in}{4.626157in}}%
\pgfpathlineto{\pgfqpoint{3.843692in}{4.626157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543692in}{4.776157in}}%
\pgfpathlineto{\pgfqpoint{3.843692in}{4.776157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518922in}{4.611185in}}%
\pgfpathlineto{\pgfqpoint{3.818922in}{4.611185in}}%
\pgfpathlineto{\pgfqpoint{3.818922in}{4.761185in}}%
\pgfpathlineto{\pgfqpoint{3.518922in}{4.761185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.518922in}{4.611185in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.518922in}{4.611185in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518922in}{4.611185in}}%
\pgfpathlineto{\pgfqpoint{3.518922in}{4.761185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818922in}{4.611185in}}%
\pgfpathlineto{\pgfqpoint{3.818922in}{4.761185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518922in}{4.611185in}}%
\pgfpathlineto{\pgfqpoint{3.818922in}{4.611185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518922in}{4.761185in}}%
\pgfpathlineto{\pgfqpoint{3.818922in}{4.761185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494152in}{4.596214in}}%
\pgfpathlineto{\pgfqpoint{3.794152in}{4.596214in}}%
\pgfpathlineto{\pgfqpoint{3.794152in}{4.746214in}}%
\pgfpathlineto{\pgfqpoint{3.494152in}{4.746214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.494152in}{4.596214in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.494152in}{4.596214in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494152in}{4.596214in}}%
\pgfpathlineto{\pgfqpoint{3.494152in}{4.746214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794152in}{4.596214in}}%
\pgfpathlineto{\pgfqpoint{3.794152in}{4.746214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494152in}{4.596214in}}%
\pgfpathlineto{\pgfqpoint{3.794152in}{4.596214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494152in}{4.746214in}}%
\pgfpathlineto{\pgfqpoint{3.794152in}{4.746214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469382in}{4.581243in}}%
\pgfpathlineto{\pgfqpoint{3.769382in}{4.581243in}}%
\pgfpathlineto{\pgfqpoint{3.769382in}{4.731243in}}%
\pgfpathlineto{\pgfqpoint{3.469382in}{4.731243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469382in}{4.581243in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.469382in}{4.581243in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469382in}{4.581243in}}%
\pgfpathlineto{\pgfqpoint{3.469382in}{4.731243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769382in}{4.581243in}}%
\pgfpathlineto{\pgfqpoint{3.769382in}{4.731243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469382in}{4.581243in}}%
\pgfpathlineto{\pgfqpoint{3.769382in}{4.581243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469382in}{4.731243in}}%
\pgfpathlineto{\pgfqpoint{3.769382in}{4.731243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995996in}{4.439591in}}%
\pgfpathlineto{\pgfqpoint{5.295996in}{4.439591in}}%
\pgfpathlineto{\pgfqpoint{5.295996in}{4.589591in}}%
\pgfpathlineto{\pgfqpoint{4.995996in}{4.589591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.995996in}{4.439591in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.995996in}{4.439591in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995996in}{4.439591in}}%
\pgfpathlineto{\pgfqpoint{4.995996in}{4.589591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295996in}{4.439591in}}%
\pgfpathlineto{\pgfqpoint{5.295996in}{4.589591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995996in}{4.439591in}}%
\pgfpathlineto{\pgfqpoint{5.295996in}{4.439591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995996in}{4.589591in}}%
\pgfpathlineto{\pgfqpoint{5.295996in}{4.589591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971226in}{4.424620in}}%
\pgfpathlineto{\pgfqpoint{5.271226in}{4.424620in}}%
\pgfpathlineto{\pgfqpoint{5.271226in}{4.574620in}}%
\pgfpathlineto{\pgfqpoint{4.971226in}{4.574620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.971226in}{4.424620in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.971226in}{4.424620in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971226in}{4.424620in}}%
\pgfpathlineto{\pgfqpoint{4.971226in}{4.574620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271226in}{4.424620in}}%
\pgfpathlineto{\pgfqpoint{5.271226in}{4.574620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971226in}{4.424620in}}%
\pgfpathlineto{\pgfqpoint{5.271226in}{4.424620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971226in}{4.574620in}}%
\pgfpathlineto{\pgfqpoint{5.271226in}{4.574620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946456in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{5.246456in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{5.246456in}{4.559649in}}%
\pgfpathlineto{\pgfqpoint{4.946456in}{4.559649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.946456in}{4.409649in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.946456in}{4.409649in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946456in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{4.946456in}{4.559649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246456in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{5.246456in}{4.559649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946456in}{4.409649in}}%
\pgfpathlineto{\pgfqpoint{5.246456in}{4.409649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946456in}{4.559649in}}%
\pgfpathlineto{\pgfqpoint{5.246456in}{4.559649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921686in}{4.394678in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{4.394678in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{4.544678in}}%
\pgfpathlineto{\pgfqpoint{4.921686in}{4.544678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.921686in}{4.394678in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.921686in}{4.394678in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921686in}{4.394678in}}%
\pgfpathlineto{\pgfqpoint{4.921686in}{4.544678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221686in}{4.394678in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{4.544678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921686in}{4.394678in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{4.394678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921686in}{4.544678in}}%
\pgfpathlineto{\pgfqpoint{5.221686in}{4.544678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896916in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{5.196916in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{5.196916in}{4.529706in}}%
\pgfpathlineto{\pgfqpoint{4.896916in}{4.529706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.896916in}{4.379706in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.896916in}{4.379706in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896916in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{4.896916in}{4.529706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196916in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{5.196916in}{4.529706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896916in}{4.379706in}}%
\pgfpathlineto{\pgfqpoint{5.196916in}{4.379706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896916in}{4.529706in}}%
\pgfpathlineto{\pgfqpoint{5.196916in}{4.529706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872146in}{4.364735in}}%
\pgfpathlineto{\pgfqpoint{5.172146in}{4.364735in}}%
\pgfpathlineto{\pgfqpoint{5.172146in}{4.514735in}}%
\pgfpathlineto{\pgfqpoint{4.872146in}{4.514735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.872146in}{4.364735in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.872146in}{4.364735in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872146in}{4.364735in}}%
\pgfpathlineto{\pgfqpoint{4.872146in}{4.514735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172146in}{4.364735in}}%
\pgfpathlineto{\pgfqpoint{5.172146in}{4.514735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872146in}{4.364735in}}%
\pgfpathlineto{\pgfqpoint{5.172146in}{4.364735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872146in}{4.514735in}}%
\pgfpathlineto{\pgfqpoint{5.172146in}{4.514735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847376in}{4.349764in}}%
\pgfpathlineto{\pgfqpoint{5.147376in}{4.349764in}}%
\pgfpathlineto{\pgfqpoint{5.147376in}{4.499764in}}%
\pgfpathlineto{\pgfqpoint{4.847376in}{4.499764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.847376in}{4.349764in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.847376in}{4.349764in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847376in}{4.349764in}}%
\pgfpathlineto{\pgfqpoint{4.847376in}{4.499764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147376in}{4.349764in}}%
\pgfpathlineto{\pgfqpoint{5.147376in}{4.499764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847376in}{4.349764in}}%
\pgfpathlineto{\pgfqpoint{5.147376in}{4.349764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847376in}{4.499764in}}%
\pgfpathlineto{\pgfqpoint{5.147376in}{4.499764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822606in}{4.334792in}}%
\pgfpathlineto{\pgfqpoint{5.122606in}{4.334792in}}%
\pgfpathlineto{\pgfqpoint{5.122606in}{4.484792in}}%
\pgfpathlineto{\pgfqpoint{4.822606in}{4.484792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.822606in}{4.334792in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.822606in}{4.334792in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822606in}{4.334792in}}%
\pgfpathlineto{\pgfqpoint{4.822606in}{4.484792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122606in}{4.334792in}}%
\pgfpathlineto{\pgfqpoint{5.122606in}{4.484792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822606in}{4.334792in}}%
\pgfpathlineto{\pgfqpoint{5.122606in}{4.334792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822606in}{4.484792in}}%
\pgfpathlineto{\pgfqpoint{5.122606in}{4.484792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797836in}{4.319821in}}%
\pgfpathlineto{\pgfqpoint{5.097836in}{4.319821in}}%
\pgfpathlineto{\pgfqpoint{5.097836in}{4.469821in}}%
\pgfpathlineto{\pgfqpoint{4.797836in}{4.469821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.797836in}{4.319821in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.797836in}{4.319821in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797836in}{4.319821in}}%
\pgfpathlineto{\pgfqpoint{4.797836in}{4.469821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097836in}{4.319821in}}%
\pgfpathlineto{\pgfqpoint{5.097836in}{4.469821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797836in}{4.319821in}}%
\pgfpathlineto{\pgfqpoint{5.097836in}{4.319821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797836in}{4.469821in}}%
\pgfpathlineto{\pgfqpoint{5.097836in}{4.469821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773066in}{4.304850in}}%
\pgfpathlineto{\pgfqpoint{5.073066in}{4.304850in}}%
\pgfpathlineto{\pgfqpoint{5.073066in}{4.454850in}}%
\pgfpathlineto{\pgfqpoint{4.773066in}{4.454850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.773066in}{4.304850in}}{\pgfqpoint{0.300000in}{0.150000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.773066in}{4.304850in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.305556in,height=0.152778in]{f3-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773066in}{4.304850in}}%
\pgfpathlineto{\pgfqpoint{4.773066in}{4.454850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073066in}{4.304850in}}%
\pgfpathlineto{\pgfqpoint{5.073066in}{4.454850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773066in}{4.304850in}}%
\pgfpathlineto{\pgfqpoint{5.073066in}{4.304850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773066in}{4.454850in}}%
\pgfpathlineto{\pgfqpoint{5.073066in}{4.454850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{2.883518in}}%
\pgfpathlineto{\pgfqpoint{2.997735in}{2.883518in}}%
\pgfpathlineto{\pgfqpoint{2.997735in}{3.967412in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{3.967412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968097in,y=2.805740in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766004in,y=2.805740in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563910in,y=2.805740in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808775in,y=2.650324in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont ground truth variance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391187in,y=2.844883in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391187in,y=3.363592in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391187in,y=3.882302in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335632in,y=3.425465in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont avg. median correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.981519in}}%
\pgfpathlineto{\pgfqpoint{0.727903in}{2.941531in}}%
\pgfpathlineto{\pgfqpoint{0.868408in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{3.006662in}}%
\pgfpathlineto{\pgfqpoint{1.108601in}{3.421522in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.667813in}}%
\pgfpathlineto{\pgfqpoint{1.348795in}{3.758345in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.803163in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.842939in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.877105in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.897845in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.907100in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.913129in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.915700in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.918144in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.918144in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.915804in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.907566in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.894507in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.870556in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.834437in}}%
\pgfpathlineto{\pgfqpoint{1.348795in}{3.805531in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.740506in}}%
\pgfpathlineto{\pgfqpoint{1.108601in}{3.561523in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{3.145557in}}%
\pgfpathlineto{\pgfqpoint{0.868408in}{3.022503in}}%
\pgfpathlineto{\pgfqpoint{0.727903in}{2.981519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.995242in}}%
\pgfpathlineto{\pgfqpoint{0.727903in}{2.966453in}}%
\pgfpathlineto{\pgfqpoint{0.868408in}{3.007846in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{3.113104in}}%
\pgfpathlineto{\pgfqpoint{1.108601in}{3.379452in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.564838in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.762241in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.825670in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.863053in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.884739in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.898659in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.907119in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.912097in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.912660in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.912660in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.907848in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.899716in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.887310in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.866518in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.832485in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.769456in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.634986in}}%
\pgfpathlineto{\pgfqpoint{1.108601in}{3.474529in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{3.173866in}}%
\pgfpathlineto{\pgfqpoint{0.868408in}{3.056406in}}%
\pgfpathlineto{\pgfqpoint{0.727903in}{2.995242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.966582in}}%
\pgfpathlineto{\pgfqpoint{0.727903in}{2.947416in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{2.978602in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.096802in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.356629in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.666116in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.737277in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.757389in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.762083in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.777168in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.816377in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.816377in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.815858in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.785791in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.758045in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.687501in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.580661in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.399751in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.162540in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{3.003857in}}%
\pgfpathlineto{\pgfqpoint{0.727903in}{2.966582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.958976in}}%
\pgfpathlineto{\pgfqpoint{0.727903in}{2.945765in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{2.963982in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{2.998230in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.142458in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.299953in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.455871in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.575014in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.661766in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.731617in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.782095in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.811724in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.811724in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.755060in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.691897in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.608201in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.487077in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.341631in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.184276in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.033936in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{2.978201in}}%
\pgfpathlineto{\pgfqpoint{0.727903in}{2.958976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.965102in}}%
\pgfpathlineto{\pgfqpoint{0.868408in}{2.989994in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{3.062094in}}%
\pgfpathlineto{\pgfqpoint{1.108601in}{3.487619in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.716188in}}%
\pgfpathlineto{\pgfqpoint{1.348795in}{3.784238in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.822488in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.856964in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.886242in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.903992in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.910687in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.914707in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.916959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.977994in}}%
\pgfpathlineto{\pgfqpoint{0.868408in}{3.029471in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{3.144872in}}%
\pgfpathlineto{\pgfqpoint{1.108601in}{3.417423in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.604539in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.766177in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.828800in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.865086in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.886296in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.899341in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.907492in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.912411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.957721in}}%
\pgfpathlineto{\pgfqpoint{0.868408in}{2.978485in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{3.013590in}}%
\pgfpathlineto{\pgfqpoint{1.108601in}{3.203759in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.376677in}}%
\pgfpathlineto{\pgfqpoint{1.348795in}{3.582079in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.663588in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.783528in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.840994in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.873655in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.892396in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.903656in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.909900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.956565in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{2.987463in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.125728in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.376717in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.568482in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.678145in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.748077in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.772257in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.790688in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.799706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.956672in}}%
\pgfpathlineto{\pgfqpoint{0.868408in}{2.967177in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{2.982380in}}%
\pgfpathlineto{\pgfqpoint{1.108601in}{3.011814in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.051849in}}%
\pgfpathlineto{\pgfqpoint{1.348795in}{3.158177in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.223009in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.470390in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.573711in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.690500in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.740233in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.807806in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.838680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.951050in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{2.970051in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.014407in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.161243in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.317602in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.471432in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.591782in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.673094in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.744161in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.798178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727903in}{2.932786in}}%
\pgfpathlineto{\pgfqpoint{0.868408in}{2.939122in}}%
\pgfpathlineto{\pgfqpoint{0.968097in}{2.944648in}}%
\pgfpathlineto{\pgfqpoint{1.108601in}{2.958275in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{2.971616in}}%
\pgfpathlineto{\pgfqpoint{1.348795in}{3.003115in}}%
\pgfpathlineto{\pgfqpoint{1.448485in}{3.031332in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{3.153645in}}%
\pgfpathlineto{\pgfqpoint{1.928872in}{3.309053in}}%
\pgfpathlineto{\pgfqpoint{2.169066in}{3.467718in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{3.612267in}}%
\pgfpathlineto{\pgfqpoint{2.649454in}{3.690581in}}%
\pgfpathlineto{\pgfqpoint{2.889647in}{3.745193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{2.883518in}}{\pgfqpoint{2.377919in}{1.083893in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208291in}{2.883518in}}%
\pgfpathlineto{\pgfqpoint{1.208291in}{3.967412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{2.883518in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{3.967412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{2.883518in}}%
\pgfpathlineto{\pgfqpoint{2.997735in}{2.883518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132343in,y=3.967412in,,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192851in}{3.707255in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{3.707255in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{3.785033in}}%
\pgfpathlineto{\pgfqpoint{3.192851in}{3.785033in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192851in}{3.552317in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{3.552317in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{3.630095in}}%
\pgfpathlineto{\pgfqpoint{3.192851in}{3.630095in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165074in,y=3.552317in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont lomax - exp.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192851in}{3.397378in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{3.397378in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{3.475156in}}%
\pgfpathlineto{\pgfqpoint{3.192851in}{3.475156in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165074in,y=3.397378in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont exponential}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192851in}{3.242440in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{3.242440in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{3.320218in}}%
\pgfpathlineto{\pgfqpoint{3.192851in}{3.320218in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165074in,y=3.242440in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont nn-normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192851in}{3.087502in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{3.087502in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{3.165280in}}%
\pgfpathlineto{\pgfqpoint{3.192851in}{3.165280in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165074in,y=3.087502in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont nn-uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001309in}{3.707255in}}%
\pgfpathlineto{\pgfqpoint{4.223531in}{3.707255in}}%
\pgfpathlineto{\pgfqpoint{4.223531in}{3.785033in}}%
\pgfpathlineto{\pgfqpoint{4.001309in}{3.785033in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973531in,y=3.707255in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Decompose}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001309in}{3.591206in}}%
\pgfpathlineto{\pgfqpoint{4.223531in}{3.591206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001309in}{3.436267in}}%
\pgfpathlineto{\pgfqpoint{4.223531in}{3.436267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001309in}{3.281329in}}%
\pgfpathlineto{\pgfqpoint{4.223531in}{3.281329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001309in}{3.126391in}}%
\pgfpathlineto{\pgfqpoint{4.223531in}{3.126391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814547in}{3.707255in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{3.707255in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{3.785033in}}%
\pgfpathlineto{\pgfqpoint{4.814547in}{3.785033in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.786769in,y=3.707255in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sk-learn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814547in}{3.552317in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{3.552317in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{3.630095in}}%
\pgfpathlineto{\pgfqpoint{4.814547in}{3.630095in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.814547in}{3.436267in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{3.436267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.814547in}{3.281329in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{3.281329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.814547in}{3.126391in}}%
\pgfpathlineto{\pgfqpoint{5.036769in}{3.126391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806122in,y=0.167824in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exponential}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123177in,y=0.482064in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nn-T}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440233in,y=0.418213in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lomax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757289in,y=0.204669in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nn-Normal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074345in,y=0.166667in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nn-Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412456in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359263in,y=1.759332in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lomax}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234068in,y=1.271515in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Exponential}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391188in,y=1.272682in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nn-T}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252491in,y=0.761477in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nn-Normal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233490in,y=0.457593in,left,base,rotate=60.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nn-Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.501554in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.215686,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.807843,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811765,0.811765,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.635294,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.219608,0.219608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.760784,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.776471,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278431,0.278431,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.227451,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.129412,0.129412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.070588,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.094118,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{2.178987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.908014in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.637041in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.366067in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.619816in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{0.936872in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619816in}{0.824121in}}{\pgfqpoint{1.585279in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.205095in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{1.095094in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095400in,y=2.043501in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412456in,y=2.043501in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729511in,y=2.043501in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046567in,y=2.043501in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095400in,y=1.772527in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412456in,y=1.772527in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729511in,y=1.772527in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046567in,y=1.772527in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778344in,y=1.501554in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095400in,y=1.501554in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412456in,y=1.501554in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729511in,y=1.501554in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046567in,y=1.501554in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778344in,y=1.230581in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095400in,y=1.230581in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412456in,y=1.230581in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046567in,y=1.230581in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778344in,y=0.959607in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095400in,y=0.959607in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412456in,y=0.959607in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729511in,y=0.959607in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702918in,y=1.811725in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627493in,y=1.690120in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (0.48)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624572in,y=1.269778in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578660in,y=1.148173in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (0.16)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941627in,y=0.998805in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895716in,y=0.877200in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (0.08)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778344in,y=2.043501in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304175in}{0.824121in}}{\pgfqpoint{0.067743in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304175in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.304175in}{0.829413in}}%
\pgfpathlineto{\pgfqpoint{2.304175in}{2.173695in}}%
\pgfpathlineto{\pgfqpoint{2.304175in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.371918in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.371918in}{2.173695in}}%
\pgfpathlineto{\pgfqpoint{2.371918in}{0.829413in}}%
\pgfpathlineto{\pgfqpoint{2.371918in}{0.824121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449696in,y=0.954899in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449696in,y=1.208936in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449696in,y=1.462974in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449696in,y=1.717011in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449696in,y=1.971049in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715131in,y=1.501554in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont avg. median correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305556in}{0.820563in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.069444in,height=1.361111in]{f3-img50.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304175in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{2.304175in}{0.829413in}}%
\pgfpathlineto{\pgfqpoint{2.304175in}{2.173695in}}%
\pgfpathlineto{\pgfqpoint{2.304175in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.371918in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{2.371918in}{2.173695in}}%
\pgfpathlineto{\pgfqpoint{2.371918in}{0.829413in}}%
\pgfpathlineto{\pgfqpoint{2.371918in}{0.824121in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132343in,y=2.178987in,,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592214in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{5.573813in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{5.573813in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{3.592214in}{2.178987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790374in,y=0.746343in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.186694in,y=0.746343in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583014in,y=0.746343in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.979333in,y=0.746343in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375653in,y=0.746343in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583014in,y=0.592022in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont ground truth cell index}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363586in,y=0.785540in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363586in,y=1.056514in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363586in,y=1.327487in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363586in,y=1.598460in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363586in,y=1.869434in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363586in,y=2.140407in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308030in,y=1.501554in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790374in}{1.600472in}}%
\pgfpathlineto{\pgfqpoint{3.789607in}{1.600472in}}%
\pgfpathlineto{\pgfqpoint{3.789294in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{3.788902in}{1.606258in}}%
\pgfpathlineto{\pgfqpoint{3.788431in}{1.609150in}}%
\pgfpathlineto{\pgfqpoint{3.787889in}{1.612043in}}%
\pgfpathlineto{\pgfqpoint{3.787295in}{1.614936in}}%
\pgfpathlineto{\pgfqpoint{3.786677in}{1.617828in}}%
\pgfpathlineto{\pgfqpoint{3.786073in}{1.620721in}}%
\pgfpathlineto{\pgfqpoint{3.785522in}{1.623614in}}%
\pgfpathlineto{\pgfqpoint{3.785066in}{1.626506in}}%
\pgfpathlineto{\pgfqpoint{3.784735in}{1.629399in}}%
\pgfpathlineto{\pgfqpoint{3.784550in}{1.632291in}}%
\pgfpathlineto{\pgfqpoint{3.784513in}{1.635184in}}%
\pgfpathlineto{\pgfqpoint{3.784608in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{3.784802in}{1.640969in}}%
\pgfpathlineto{\pgfqpoint{3.785049in}{1.643862in}}%
\pgfpathlineto{\pgfqpoint{3.785299in}{1.646755in}}%
\pgfpathlineto{\pgfqpoint{3.785501in}{1.649647in}}%
\pgfpathlineto{\pgfqpoint{3.785618in}{1.652540in}}%
\pgfpathlineto{\pgfqpoint{3.785628in}{1.655432in}}%
\pgfpathlineto{\pgfqpoint{3.785528in}{1.658325in}}%
\pgfpathlineto{\pgfqpoint{3.785338in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{3.785092in}{1.664110in}}%
\pgfpathlineto{\pgfqpoint{3.784840in}{1.667003in}}%
\pgfpathlineto{\pgfqpoint{3.784632in}{1.669896in}}%
\pgfpathlineto{\pgfqpoint{3.784515in}{1.672788in}}%
\pgfpathlineto{\pgfqpoint{3.784523in}{1.675681in}}%
\pgfpathlineto{\pgfqpoint{3.784674in}{1.678574in}}%
\pgfpathlineto{\pgfqpoint{3.784966in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{3.785378in}{1.684359in}}%
\pgfpathlineto{\pgfqpoint{3.785875in}{1.687251in}}%
\pgfpathlineto{\pgfqpoint{3.786408in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{3.786928in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{3.787385in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{3.787732in}{1.698822in}}%
\pgfpathlineto{\pgfqpoint{3.787935in}{1.701715in}}%
\pgfpathlineto{\pgfqpoint{3.787964in}{1.704607in}}%
\pgfpathlineto{\pgfqpoint{3.787801in}{1.707500in}}%
\pgfpathlineto{\pgfqpoint{3.787435in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.786862in}{1.713285in}}%
\pgfpathlineto{\pgfqpoint{3.786075in}{1.716178in}}%
\pgfpathlineto{\pgfqpoint{3.785069in}{1.719070in}}%
\pgfpathlineto{\pgfqpoint{3.783827in}{1.721963in}}%
\pgfpathlineto{\pgfqpoint{3.782320in}{1.724856in}}%
\pgfpathlineto{\pgfqpoint{3.780499in}{1.727748in}}%
\pgfpathlineto{\pgfqpoint{3.778292in}{1.730641in}}%
\pgfpathlineto{\pgfqpoint{3.775601in}{1.733534in}}%
\pgfpathlineto{\pgfqpoint{3.772311in}{1.736426in}}%
\pgfpathlineto{\pgfqpoint{3.768292in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{3.763413in}{1.742211in}}%
\pgfpathlineto{\pgfqpoint{3.757558in}{1.745104in}}%
\pgfpathlineto{\pgfqpoint{3.750643in}{1.747997in}}%
\pgfpathlineto{\pgfqpoint{3.742633in}{1.750889in}}%
\pgfpathlineto{\pgfqpoint{3.733555in}{1.753782in}}%
\pgfpathlineto{\pgfqpoint{3.723513in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{3.712686in}{1.759567in}}%
\pgfpathlineto{\pgfqpoint{3.701336in}{1.762460in}}%
\pgfpathlineto{\pgfqpoint{3.689792in}{1.765352in}}%
\pgfpathlineto{\pgfqpoint{3.678432in}{1.768245in}}%
\pgfpathlineto{\pgfqpoint{3.667662in}{1.771138in}}%
\pgfpathlineto{\pgfqpoint{3.657878in}{1.774030in}}%
\pgfpathlineto{\pgfqpoint{3.649429in}{1.776923in}}%
\pgfpathlineto{\pgfqpoint{3.642574in}{1.779816in}}%
\pgfpathlineto{\pgfqpoint{3.637456in}{1.782708in}}%
\pgfpathlineto{\pgfqpoint{3.634076in}{1.785601in}}%
\pgfpathlineto{\pgfqpoint{3.632293in}{1.788494in}}%
\pgfpathlineto{\pgfqpoint{3.631846in}{1.791386in}}%
\pgfpathlineto{\pgfqpoint{3.632393in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{3.633568in}{1.797171in}}%
\pgfpathlineto{\pgfqpoint{3.635043in}{1.800064in}}%
\pgfpathlineto{\pgfqpoint{3.636582in}{1.802957in}}%
\pgfpathlineto{\pgfqpoint{3.638087in}{1.805849in}}%
\pgfpathlineto{\pgfqpoint{3.639603in}{1.808742in}}%
\pgfpathlineto{\pgfqpoint{3.641316in}{1.811635in}}%
\pgfpathlineto{\pgfqpoint{3.643505in}{1.814527in}}%
\pgfpathlineto{\pgfqpoint{3.646493in}{1.817420in}}%
\pgfpathlineto{\pgfqpoint{3.650583in}{1.820313in}}%
\pgfpathlineto{\pgfqpoint{3.655999in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{3.662842in}{1.826098in}}%
\pgfpathlineto{\pgfqpoint{3.671075in}{1.828990in}}%
\pgfpathlineto{\pgfqpoint{3.680519in}{1.831883in}}%
\pgfpathlineto{\pgfqpoint{3.690884in}{1.834776in}}%
\pgfpathlineto{\pgfqpoint{3.701800in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{3.723718in}{1.843454in}}%
\pgfpathlineto{\pgfqpoint{3.734007in}{1.846346in}}%
\pgfpathlineto{\pgfqpoint{3.743485in}{1.849239in}}%
\pgfpathlineto{\pgfqpoint{3.751983in}{1.852131in}}%
\pgfpathlineto{\pgfqpoint{3.759419in}{1.855024in}}%
\pgfpathlineto{\pgfqpoint{3.765782in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{3.771116in}{1.860809in}}%
\pgfpathlineto{\pgfqpoint{3.775508in}{1.863702in}}%
\pgfpathlineto{\pgfqpoint{3.779063in}{1.866595in}}%
\pgfpathlineto{\pgfqpoint{3.781894in}{1.869487in}}%
\pgfpathlineto{\pgfqpoint{3.784116in}{1.872380in}}%
\pgfpathlineto{\pgfqpoint{3.785831in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{3.787134in}{1.878165in}}%
\pgfpathlineto{\pgfqpoint{3.788107in}{1.881058in}}%
\pgfpathlineto{\pgfqpoint{3.788820in}{1.883950in}}%
\pgfpathlineto{\pgfqpoint{3.789331in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.883950in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.881058in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.878165in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.875273in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.872380in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.869487in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.866595in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.863702in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.860809in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.855024in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.852131in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.849239in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.846346in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.843454in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.840561in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.834776in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.831883in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.828990in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.826098in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.823205in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.820313in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.817420in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.814527in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.811635in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.808742in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.805849in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.802957in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.800064in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.797171in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.791386in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.788494in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.785601in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.782708in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.779816in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.776923in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.774030in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.771138in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.768245in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.765352in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.762460in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.759567in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.753782in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.750889in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.747997in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.745104in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.742211in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.739319in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.736426in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.733534in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.730641in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.727748in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.724856in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.721963in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.719070in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.716178in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.713285in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.707500in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.704607in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.701715in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.698822in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.695929in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.690144in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.687251in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.684359in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.678574in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.675681in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.672788in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.669896in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.667003in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.664110in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.658325in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.655432in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.652540in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.649647in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.646755in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.643862in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.640969in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.635184in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.632291in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.629399in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.626506in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.623614in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.620721in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.617828in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.614936in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.612043in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.609150in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.606258in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.600472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.792864in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.650207in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.668461in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.686715in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.704969in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.741477in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.777985in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.814493in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.869254in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.887508in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.905762in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.924016in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.960524in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.978778in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.015286in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.051794in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.070048in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.088302in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.106556in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.124810in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.143064in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.161318in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.179571in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.197825in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.216079in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.234333in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.252587in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.270841in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.289095in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.307349in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.325603in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.398619in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.416873in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.435127in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.453381in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.471635in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.526396in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.544650in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.562904in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.581158in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.635920in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.654174in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.708936in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.727190in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.745444in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.763698in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.800206in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.818460in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.836713in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.854967in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.873221in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.891475in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.909729in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.946237in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.964491in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{1.982745in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.000999in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.019253in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.037507in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.055761in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.074015in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.110523in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.128777in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.147031in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.165284in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.183538in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.201792in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.220046in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.238300in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.256554in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.274808in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.293062in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.311316in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.329570in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.347824in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.366078in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.384332in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.402586in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.420840in}}%
\pgfpathlineto{\pgfqpoint{3.802439in}{2.420840in}}%
\pgfpathlineto{\pgfqpoint{3.802439in}{2.420840in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{2.402586in}}%
\pgfpathlineto{\pgfqpoint{3.812009in}{2.384332in}}%
\pgfpathlineto{\pgfqpoint{3.818513in}{2.366078in}}%
\pgfpathlineto{\pgfqpoint{3.826271in}{2.347824in}}%
\pgfpathlineto{\pgfqpoint{3.835298in}{2.329570in}}%
\pgfpathlineto{\pgfqpoint{3.845532in}{2.311316in}}%
\pgfpathlineto{\pgfqpoint{3.856825in}{2.293062in}}%
\pgfpathlineto{\pgfqpoint{3.868940in}{2.274808in}}%
\pgfpathlineto{\pgfqpoint{3.881549in}{2.256554in}}%
\pgfpathlineto{\pgfqpoint{3.894251in}{2.238300in}}%
\pgfpathlineto{\pgfqpoint{3.906588in}{2.220046in}}%
\pgfpathlineto{\pgfqpoint{3.918082in}{2.201792in}}%
\pgfpathlineto{\pgfqpoint{3.928264in}{2.183538in}}%
\pgfpathlineto{\pgfqpoint{3.936714in}{2.165284in}}%
\pgfpathlineto{\pgfqpoint{3.943098in}{2.147031in}}%
\pgfpathlineto{\pgfqpoint{3.947192in}{2.128777in}}%
\pgfpathlineto{\pgfqpoint{3.948902in}{2.110523in}}%
\pgfpathlineto{\pgfqpoint{3.948274in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{3.945481in}{2.074015in}}%
\pgfpathlineto{\pgfqpoint{3.940810in}{2.055761in}}%
\pgfpathlineto{\pgfqpoint{3.934630in}{2.037507in}}%
\pgfpathlineto{\pgfqpoint{3.927362in}{2.019253in}}%
\pgfpathlineto{\pgfqpoint{3.919439in}{2.000999in}}%
\pgfpathlineto{\pgfqpoint{3.911275in}{1.982745in}}%
\pgfpathlineto{\pgfqpoint{3.903231in}{1.964491in}}%
\pgfpathlineto{\pgfqpoint{3.895599in}{1.946237in}}%
\pgfpathlineto{\pgfqpoint{3.888587in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{3.882315in}{1.909729in}}%
\pgfpathlineto{\pgfqpoint{3.876824in}{1.891475in}}%
\pgfpathlineto{\pgfqpoint{3.872083in}{1.873221in}}%
\pgfpathlineto{\pgfqpoint{3.868010in}{1.854967in}}%
\pgfpathlineto{\pgfqpoint{3.864492in}{1.836713in}}%
\pgfpathlineto{\pgfqpoint{3.861400in}{1.818460in}}%
\pgfpathlineto{\pgfqpoint{3.858609in}{1.800206in}}%
\pgfpathlineto{\pgfqpoint{3.856014in}{1.781952in}}%
\pgfpathlineto{\pgfqpoint{3.853532in}{1.763698in}}%
\pgfpathlineto{\pgfqpoint{3.851112in}{1.745444in}}%
\pgfpathlineto{\pgfqpoint{3.848735in}{1.727190in}}%
\pgfpathlineto{\pgfqpoint{3.846405in}{1.708936in}}%
\pgfpathlineto{\pgfqpoint{3.844145in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{3.841990in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{3.839977in}{1.654174in}}%
\pgfpathlineto{\pgfqpoint{3.838140in}{1.635920in}}%
\pgfpathlineto{\pgfqpoint{3.836503in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{3.835076in}{1.599412in}}%
\pgfpathlineto{\pgfqpoint{3.833859in}{1.581158in}}%
\pgfpathlineto{\pgfqpoint{3.832839in}{1.562904in}}%
\pgfpathlineto{\pgfqpoint{3.831995in}{1.544650in}}%
\pgfpathlineto{\pgfqpoint{3.831302in}{1.526396in}}%
\pgfpathlineto{\pgfqpoint{3.830730in}{1.508142in}}%
\pgfpathlineto{\pgfqpoint{3.830251in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{3.829843in}{1.471635in}}%
\pgfpathlineto{\pgfqpoint{3.829485in}{1.453381in}}%
\pgfpathlineto{\pgfqpoint{3.829162in}{1.435127in}}%
\pgfpathlineto{\pgfqpoint{3.828865in}{1.416873in}}%
\pgfpathlineto{\pgfqpoint{3.828591in}{1.398619in}}%
\pgfpathlineto{\pgfqpoint{3.828346in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{3.828142in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{3.828002in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{3.827956in}{1.325603in}}%
\pgfpathlineto{\pgfqpoint{3.828050in}{1.307349in}}%
\pgfpathlineto{\pgfqpoint{3.828335in}{1.289095in}}%
\pgfpathlineto{\pgfqpoint{3.828873in}{1.270841in}}%
\pgfpathlineto{\pgfqpoint{3.829725in}{1.252587in}}%
\pgfpathlineto{\pgfqpoint{3.830954in}{1.234333in}}%
\pgfpathlineto{\pgfqpoint{3.832608in}{1.216079in}}%
\pgfpathlineto{\pgfqpoint{3.834721in}{1.197825in}}%
\pgfpathlineto{\pgfqpoint{3.837300in}{1.179571in}}%
\pgfpathlineto{\pgfqpoint{3.840321in}{1.161318in}}%
\pgfpathlineto{\pgfqpoint{3.843722in}{1.143064in}}%
\pgfpathlineto{\pgfqpoint{3.847406in}{1.124810in}}%
\pgfpathlineto{\pgfqpoint{3.851238in}{1.106556in}}%
\pgfpathlineto{\pgfqpoint{3.855054in}{1.088302in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{1.070048in}}%
\pgfpathlineto{\pgfqpoint{3.861877in}{1.051794in}}%
\pgfpathlineto{\pgfqpoint{3.864494in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{3.866341in}{1.015286in}}%
\pgfpathlineto{\pgfqpoint{3.867272in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{3.867185in}{0.978778in}}%
\pgfpathlineto{\pgfqpoint{3.866030in}{0.960524in}}%
\pgfpathlineto{\pgfqpoint{3.863809in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{3.860585in}{0.924016in}}%
\pgfpathlineto{\pgfqpoint{3.856468in}{0.905762in}}%
\pgfpathlineto{\pgfqpoint{3.851612in}{0.887508in}}%
\pgfpathlineto{\pgfqpoint{3.846202in}{0.869254in}}%
\pgfpathlineto{\pgfqpoint{3.840439in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{3.834528in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{3.828662in}{0.814493in}}%
\pgfpathlineto{\pgfqpoint{3.823011in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{3.817718in}{0.777985in}}%
\pgfpathlineto{\pgfqpoint{3.812886in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{3.808584in}{0.741477in}}%
\pgfpathlineto{\pgfqpoint{3.804845in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{3.801669in}{0.704969in}}%
\pgfpathlineto{\pgfqpoint{3.799032in}{0.686715in}}%
\pgfpathlineto{\pgfqpoint{3.796891in}{0.668461in}}%
\pgfpathlineto{\pgfqpoint{3.795191in}{0.650207in}}%
\pgfpathlineto{\pgfqpoint{3.793869in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{3.792864in}{0.613699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186694in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{4.183999in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{4.183123in}{1.368748in}}%
\pgfpathlineto{\pgfqpoint{4.182025in}{1.374764in}}%
\pgfpathlineto{\pgfqpoint{4.180667in}{1.380780in}}%
\pgfpathlineto{\pgfqpoint{4.179010in}{1.386796in}}%
\pgfpathlineto{\pgfqpoint{4.177014in}{1.392812in}}%
\pgfpathlineto{\pgfqpoint{4.174642in}{1.398828in}}%
\pgfpathlineto{\pgfqpoint{4.171860in}{1.404844in}}%
\pgfpathlineto{\pgfqpoint{4.168636in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{4.164947in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{4.160774in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{4.156112in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{4.150962in}{1.434923in}}%
\pgfpathlineto{\pgfqpoint{4.145341in}{1.440939in}}%
\pgfpathlineto{\pgfqpoint{4.139276in}{1.446955in}}%
\pgfpathlineto{\pgfqpoint{4.132808in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{4.125994in}{1.458987in}}%
\pgfpathlineto{\pgfqpoint{4.118901in}{1.465003in}}%
\pgfpathlineto{\pgfqpoint{4.111609in}{1.471019in}}%
\pgfpathlineto{\pgfqpoint{4.104208in}{1.477035in}}%
\pgfpathlineto{\pgfqpoint{4.096793in}{1.483051in}}%
\pgfpathlineto{\pgfqpoint{4.089463in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{4.082317in}{1.495083in}}%
\pgfpathlineto{\pgfqpoint{4.075447in}{1.501099in}}%
\pgfpathlineto{\pgfqpoint{4.068937in}{1.507115in}}%
\pgfpathlineto{\pgfqpoint{4.062858in}{1.513131in}}%
\pgfpathlineto{\pgfqpoint{4.057263in}{1.519147in}}%
\pgfpathlineto{\pgfqpoint{4.052189in}{1.525163in}}%
\pgfpathlineto{\pgfqpoint{4.047656in}{1.531179in}}%
\pgfpathlineto{\pgfqpoint{4.043665in}{1.537195in}}%
\pgfpathlineto{\pgfqpoint{4.040206in}{1.543211in}}%
\pgfpathlineto{\pgfqpoint{4.037253in}{1.549226in}}%
\pgfpathlineto{\pgfqpoint{4.034777in}{1.555242in}}%
\pgfpathlineto{\pgfqpoint{4.032743in}{1.561258in}}%
\pgfpathlineto{\pgfqpoint{4.031118in}{1.567274in}}%
\pgfpathlineto{\pgfqpoint{4.029872in}{1.573290in}}%
\pgfpathlineto{\pgfqpoint{4.028977in}{1.579306in}}%
\pgfpathlineto{\pgfqpoint{4.028414in}{1.585322in}}%
\pgfpathlineto{\pgfqpoint{4.028166in}{1.591338in}}%
\pgfpathlineto{\pgfqpoint{4.028219in}{1.597354in}}%
\pgfpathlineto{\pgfqpoint{4.028557in}{1.603370in}}%
\pgfpathlineto{\pgfqpoint{4.029163in}{1.609386in}}%
\pgfpathlineto{\pgfqpoint{4.030012in}{1.615402in}}%
\pgfpathlineto{\pgfqpoint{4.031071in}{1.621418in}}%
\pgfpathlineto{\pgfqpoint{4.032296in}{1.627434in}}%
\pgfpathlineto{\pgfqpoint{4.033636in}{1.633450in}}%
\pgfpathlineto{\pgfqpoint{4.035028in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{4.036405in}{1.645482in}}%
\pgfpathlineto{\pgfqpoint{4.037697in}{1.651498in}}%
\pgfpathlineto{\pgfqpoint{4.038835in}{1.657514in}}%
\pgfpathlineto{\pgfqpoint{4.039755in}{1.663530in}}%
\pgfpathlineto{\pgfqpoint{4.040406in}{1.669546in}}%
\pgfpathlineto{\pgfqpoint{4.040749in}{1.675562in}}%
\pgfpathlineto{\pgfqpoint{4.040764in}{1.681577in}}%
\pgfpathlineto{\pgfqpoint{4.040454in}{1.687593in}}%
\pgfpathlineto{\pgfqpoint{4.039841in}{1.693609in}}%
\pgfpathlineto{\pgfqpoint{4.038974in}{1.699625in}}%
\pgfpathlineto{\pgfqpoint{4.037923in}{1.705641in}}%
\pgfpathlineto{\pgfqpoint{4.036777in}{1.711657in}}%
\pgfpathlineto{\pgfqpoint{4.035645in}{1.717673in}}%
\pgfpathlineto{\pgfqpoint{4.034645in}{1.723689in}}%
\pgfpathlineto{\pgfqpoint{4.033903in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{4.033547in}{1.735721in}}%
\pgfpathlineto{\pgfqpoint{4.033696in}{1.741737in}}%
\pgfpathlineto{\pgfqpoint{4.034459in}{1.747753in}}%
\pgfpathlineto{\pgfqpoint{4.035925in}{1.753769in}}%
\pgfpathlineto{\pgfqpoint{4.038163in}{1.759785in}}%
\pgfpathlineto{\pgfqpoint{4.041213in}{1.765801in}}%
\pgfpathlineto{\pgfqpoint{4.045088in}{1.771817in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.777833in}}%
\pgfpathlineto{\pgfqpoint{4.055218in}{1.783849in}}%
\pgfpathlineto{\pgfqpoint{4.061358in}{1.789865in}}%
\pgfpathlineto{\pgfqpoint{4.068097in}{1.795881in}}%
\pgfpathlineto{\pgfqpoint{4.075326in}{1.801897in}}%
\pgfpathlineto{\pgfqpoint{4.082921in}{1.807913in}}%
\pgfpathlineto{\pgfqpoint{4.090754in}{1.813928in}}%
\pgfpathlineto{\pgfqpoint{4.098692in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{4.106608in}{1.825960in}}%
\pgfpathlineto{\pgfqpoint{4.114385in}{1.831976in}}%
\pgfpathlineto{\pgfqpoint{4.121917in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{4.129114in}{1.844008in}}%
\pgfpathlineto{\pgfqpoint{4.135903in}{1.850024in}}%
\pgfpathlineto{\pgfqpoint{4.142231in}{1.856040in}}%
\pgfpathlineto{\pgfqpoint{4.148062in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{4.153376in}{1.868072in}}%
\pgfpathlineto{\pgfqpoint{4.158171in}{1.874088in}}%
\pgfpathlineto{\pgfqpoint{4.162454in}{1.880104in}}%
\pgfpathlineto{\pgfqpoint{4.166246in}{1.886120in}}%
\pgfpathlineto{\pgfqpoint{4.169572in}{1.892136in}}%
\pgfpathlineto{\pgfqpoint{4.172467in}{1.898152in}}%
\pgfpathlineto{\pgfqpoint{4.174964in}{1.904168in}}%
\pgfpathlineto{\pgfqpoint{4.177101in}{1.910184in}}%
\pgfpathlineto{\pgfqpoint{4.178915in}{1.916200in}}%
\pgfpathlineto{\pgfqpoint{4.180441in}{1.922216in}}%
\pgfpathlineto{\pgfqpoint{4.181715in}{1.928232in}}%
\pgfpathlineto{\pgfqpoint{4.182767in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{4.183629in}{1.940264in}}%
\pgfpathlineto{\pgfqpoint{4.184327in}{1.946279in}}%
\pgfpathlineto{\pgfqpoint{4.184887in}{1.952295in}}%
\pgfpathlineto{\pgfqpoint{4.185330in}{1.958311in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.958311in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.958311in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.952295in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.946279in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.940264in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.928232in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.922216in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.916200in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.910184in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.904168in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.898152in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.892136in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.886120in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.880104in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.874088in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.868072in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.856040in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.850024in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.844008in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.831976in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.825960in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.813928in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.807913in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.801897in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.795881in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.789865in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.783849in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.777833in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.771817in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.765801in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.759785in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.753769in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.747753in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.741737in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.735721in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.723689in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.717673in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.711657in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.705641in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.699625in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.693609in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.687593in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.681577in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.675562in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.669546in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.663530in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.657514in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.651498in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.645482in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.639466in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.633450in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.627434in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.621418in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.615402in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.609386in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.603370in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.597354in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.591338in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.585322in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.579306in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.573290in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.567274in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.561258in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.555242in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.549226in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.543211in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.537195in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.531179in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.525163in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.519147in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.513131in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.507115in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.501099in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.495083in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.483051in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.477035in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.471019in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.465003in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.458987in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.452971in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.446955in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.440939in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.434923in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.404844in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.398828in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.392812in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.386796in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.380780in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.374764in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.368748in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.362732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.191305in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.729023in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.746247in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.763471in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.797919in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.849590in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.866814in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.884038in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.901262in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.918485in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.952933in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.970157in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{0.987381in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.004605in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.021828in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.056276in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.073500in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.090724in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.107947in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.125171in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.159619in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.194067in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.211290in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.228514in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.245738in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.262962in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.280186in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.297410in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.314633in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.331857in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.349081in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.366305in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.383529in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.400752in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.417976in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.469648in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.486872in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.504095in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.590214in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.607438in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.624662in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.641886in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.659110in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.676334in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.693557in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.710781in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.728005in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.745229in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.762453in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.779676in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.796900in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.831348in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.848572in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.865796in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.883019in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.900243in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.917467in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.934691in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.951915in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.969138in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{1.986362in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.003586in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.020810in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.038034in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.055258in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.072481in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.089705in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.106929in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.124153in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.141377in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.158600in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.175824in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.193048in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.210272in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.227496in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.244720in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.261943in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.279167in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.296391in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.313615in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.330839in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.348062in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.365286in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.382510in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.399734in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.416958in}}%
\pgfpathlineto{\pgfqpoint{4.198509in}{2.416958in}}%
\pgfpathlineto{\pgfqpoint{4.198509in}{2.416958in}}%
\pgfpathlineto{\pgfqpoint{4.202425in}{2.399734in}}%
\pgfpathlineto{\pgfqpoint{4.207278in}{2.382510in}}%
\pgfpathlineto{\pgfqpoint{4.213166in}{2.365286in}}%
\pgfpathlineto{\pgfqpoint{4.220158in}{2.348062in}}%
\pgfpathlineto{\pgfqpoint{4.228280in}{2.330839in}}%
\pgfpathlineto{\pgfqpoint{4.237502in}{2.313615in}}%
\pgfpathlineto{\pgfqpoint{4.247729in}{2.296391in}}%
\pgfpathlineto{\pgfqpoint{4.258796in}{2.279167in}}%
\pgfpathlineto{\pgfqpoint{4.270467in}{2.261943in}}%
\pgfpathlineto{\pgfqpoint{4.282438in}{2.244720in}}%
\pgfpathlineto{\pgfqpoint{4.294353in}{2.227496in}}%
\pgfpathlineto{\pgfqpoint{4.305823in}{2.210272in}}%
\pgfpathlineto{\pgfqpoint{4.316444in}{2.193048in}}%
\pgfpathlineto{\pgfqpoint{4.325829in}{2.175824in}}%
\pgfpathlineto{\pgfqpoint{4.333633in}{2.158600in}}%
\pgfpathlineto{\pgfqpoint{4.339578in}{2.141377in}}%
\pgfpathlineto{\pgfqpoint{4.343471in}{2.124153in}}%
\pgfpathlineto{\pgfqpoint{4.345222in}{2.106929in}}%
\pgfpathlineto{\pgfqpoint{4.344842in}{2.089705in}}%
\pgfpathlineto{\pgfqpoint{4.342447in}{2.072481in}}%
\pgfpathlineto{\pgfqpoint{4.338241in}{2.055258in}}%
\pgfpathlineto{\pgfqpoint{4.332502in}{2.038034in}}%
\pgfpathlineto{\pgfqpoint{4.325560in}{2.020810in}}%
\pgfpathlineto{\pgfqpoint{4.317769in}{2.003586in}}%
\pgfpathlineto{\pgfqpoint{4.309490in}{1.986362in}}%
\pgfpathlineto{\pgfqpoint{4.301062in}{1.969138in}}%
\pgfpathlineto{\pgfqpoint{4.292788in}{1.951915in}}%
\pgfpathlineto{\pgfqpoint{4.284920in}{1.934691in}}%
\pgfpathlineto{\pgfqpoint{4.277653in}{1.917467in}}%
\pgfpathlineto{\pgfqpoint{4.271116in}{1.900243in}}%
\pgfpathlineto{\pgfqpoint{4.265380in}{1.883019in}}%
\pgfpathlineto{\pgfqpoint{4.260458in}{1.865796in}}%
\pgfpathlineto{\pgfqpoint{4.256315in}{1.848572in}}%
\pgfpathlineto{\pgfqpoint{4.252876in}{1.831348in}}%
\pgfpathlineto{\pgfqpoint{4.250043in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{4.247700in}{1.796900in}}%
\pgfpathlineto{\pgfqpoint{4.245724in}{1.779676in}}%
\pgfpathlineto{\pgfqpoint{4.243999in}{1.762453in}}%
\pgfpathlineto{\pgfqpoint{4.242420in}{1.745229in}}%
\pgfpathlineto{\pgfqpoint{4.240899in}{1.728005in}}%
\pgfpathlineto{\pgfqpoint{4.239369in}{1.710781in}}%
\pgfpathlineto{\pgfqpoint{4.237786in}{1.693557in}}%
\pgfpathlineto{\pgfqpoint{4.236124in}{1.676334in}}%
\pgfpathlineto{\pgfqpoint{4.234379in}{1.659110in}}%
\pgfpathlineto{\pgfqpoint{4.232564in}{1.641886in}}%
\pgfpathlineto{\pgfqpoint{4.230703in}{1.624662in}}%
\pgfpathlineto{\pgfqpoint{4.228830in}{1.607438in}}%
\pgfpathlineto{\pgfqpoint{4.226986in}{1.590214in}}%
\pgfpathlineto{\pgfqpoint{4.225212in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{4.223552in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{4.222047in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{4.220736in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{4.219654in}{1.504095in}}%
\pgfpathlineto{\pgfqpoint{4.218832in}{1.486872in}}%
\pgfpathlineto{\pgfqpoint{4.218301in}{1.469648in}}%
\pgfpathlineto{\pgfqpoint{4.218086in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{4.218214in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{4.218712in}{1.417976in}}%
\pgfpathlineto{\pgfqpoint{4.219609in}{1.400752in}}%
\pgfpathlineto{\pgfqpoint{4.220934in}{1.383529in}}%
\pgfpathlineto{\pgfqpoint{4.222723in}{1.366305in}}%
\pgfpathlineto{\pgfqpoint{4.225011in}{1.349081in}}%
\pgfpathlineto{\pgfqpoint{4.227833in}{1.331857in}}%
\pgfpathlineto{\pgfqpoint{4.231221in}{1.314633in}}%
\pgfpathlineto{\pgfqpoint{4.235198in}{1.297410in}}%
\pgfpathlineto{\pgfqpoint{4.239772in}{1.280186in}}%
\pgfpathlineto{\pgfqpoint{4.244932in}{1.262962in}}%
\pgfpathlineto{\pgfqpoint{4.250636in}{1.245738in}}%
\pgfpathlineto{\pgfqpoint{4.256809in}{1.228514in}}%
\pgfpathlineto{\pgfqpoint{4.263338in}{1.211290in}}%
\pgfpathlineto{\pgfqpoint{4.270068in}{1.194067in}}%
\pgfpathlineto{\pgfqpoint{4.276806in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{4.283326in}{1.159619in}}%
\pgfpathlineto{\pgfqpoint{4.289376in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{4.294696in}{1.125171in}}%
\pgfpathlineto{\pgfqpoint{4.299029in}{1.107947in}}%
\pgfpathlineto{\pgfqpoint{4.302143in}{1.090724in}}%
\pgfpathlineto{\pgfqpoint{4.303845in}{1.073500in}}%
\pgfpathlineto{\pgfqpoint{4.304000in}{1.056276in}}%
\pgfpathlineto{\pgfqpoint{4.302543in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{4.299481in}{1.021828in}}%
\pgfpathlineto{\pgfqpoint{4.294903in}{1.004605in}}%
\pgfpathlineto{\pgfqpoint{4.288966in}{0.987381in}}%
\pgfpathlineto{\pgfqpoint{4.281889in}{0.970157in}}%
\pgfpathlineto{\pgfqpoint{4.273936in}{0.952933in}}%
\pgfpathlineto{\pgfqpoint{4.265397in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{4.256572in}{0.918485in}}%
\pgfpathlineto{\pgfqpoint{4.247744in}{0.901262in}}%
\pgfpathlineto{\pgfqpoint{4.239171in}{0.884038in}}%
\pgfpathlineto{\pgfqpoint{4.231068in}{0.866814in}}%
\pgfpathlineto{\pgfqpoint{4.223602in}{0.849590in}}%
\pgfpathlineto{\pgfqpoint{4.216885in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{4.210981in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{4.205905in}{0.797919in}}%
\pgfpathlineto{\pgfqpoint{4.201636in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{4.198120in}{0.763471in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{0.746247in}}%
\pgfpathlineto{\pgfqpoint{4.193042in}{0.729023in}}%
\pgfpathlineto{\pgfqpoint{4.191305in}{0.711800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583014in}{1.151818in}}%
\pgfpathlineto{\pgfqpoint{4.581992in}{1.151818in}}%
\pgfpathlineto{\pgfqpoint{4.581641in}{1.159341in}}%
\pgfpathlineto{\pgfqpoint{4.581200in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{4.580660in}{1.174388in}}%
\pgfpathlineto{\pgfqpoint{4.580011in}{1.181912in}}%
\pgfpathlineto{\pgfqpoint{4.579246in}{1.189435in}}%
\pgfpathlineto{\pgfqpoint{4.578367in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{4.577376in}{1.204482in}}%
\pgfpathlineto{\pgfqpoint{4.576285in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{4.575112in}{1.219529in}}%
\pgfpathlineto{\pgfqpoint{4.573879in}{1.227052in}}%
\pgfpathlineto{\pgfqpoint{4.572617in}{1.234576in}}%
\pgfpathlineto{\pgfqpoint{4.571357in}{1.242099in}}%
\pgfpathlineto{\pgfqpoint{4.570135in}{1.249623in}}%
\pgfpathlineto{\pgfqpoint{4.568985in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{4.567936in}{1.264670in}}%
\pgfpathlineto{\pgfqpoint{4.567015in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{4.566238in}{1.279717in}}%
\pgfpathlineto{\pgfqpoint{4.565615in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{4.565142in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{4.564808in}{1.302287in}}%
\pgfpathlineto{\pgfqpoint{4.564594in}{1.309810in}}%
\pgfpathlineto{\pgfqpoint{4.564470in}{1.317334in}}%
\pgfpathlineto{\pgfqpoint{4.564404in}{1.324857in}}%
\pgfpathlineto{\pgfqpoint{4.564359in}{1.332381in}}%
\pgfpathlineto{\pgfqpoint{4.564295in}{1.339904in}}%
\pgfpathlineto{\pgfqpoint{4.564176in}{1.347428in}}%
\pgfpathlineto{\pgfqpoint{4.563966in}{1.354951in}}%
\pgfpathlineto{\pgfqpoint{4.563630in}{1.362475in}}%
\pgfpathlineto{\pgfqpoint{4.563141in}{1.369998in}}%
\pgfpathlineto{\pgfqpoint{4.562470in}{1.377522in}}%
\pgfpathlineto{\pgfqpoint{4.561594in}{1.385045in}}%
\pgfpathlineto{\pgfqpoint{4.560492in}{1.392569in}}%
\pgfpathlineto{\pgfqpoint{4.559145in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{4.557536in}{1.407616in}}%
\pgfpathlineto{\pgfqpoint{4.555651in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{4.553476in}{1.422662in}}%
\pgfpathlineto{\pgfqpoint{4.551002in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{4.548224in}{1.437709in}}%
\pgfpathlineto{\pgfqpoint{4.545139in}{1.445233in}}%
\pgfpathlineto{\pgfqpoint{4.541754in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{4.538082in}{1.460280in}}%
\pgfpathlineto{\pgfqpoint{4.534147in}{1.467803in}}%
\pgfpathlineto{\pgfqpoint{4.529983in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{4.525637in}{1.482850in}}%
\pgfpathlineto{\pgfqpoint{4.521166in}{1.490374in}}%
\pgfpathlineto{\pgfqpoint{4.516638in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{4.512125in}{1.505421in}}%
\pgfpathlineto{\pgfqpoint{4.507701in}{1.512944in}}%
\pgfpathlineto{\pgfqpoint{4.503435in}{1.520467in}}%
\pgfpathlineto{\pgfqpoint{4.499381in}{1.527991in}}%
\pgfpathlineto{\pgfqpoint{4.495575in}{1.535514in}}%
\pgfpathlineto{\pgfqpoint{4.492029in}{1.543038in}}%
\pgfpathlineto{\pgfqpoint{4.488723in}{1.550561in}}%
\pgfpathlineto{\pgfqpoint{4.485610in}{1.558085in}}%
\pgfpathlineto{\pgfqpoint{4.482615in}{1.565608in}}%
\pgfpathlineto{\pgfqpoint{4.479642in}{1.573132in}}%
\pgfpathlineto{\pgfqpoint{4.476586in}{1.580655in}}%
\pgfpathlineto{\pgfqpoint{4.473341in}{1.588179in}}%
\pgfpathlineto{\pgfqpoint{4.469816in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{4.465946in}{1.603226in}}%
\pgfpathlineto{\pgfqpoint{4.461704in}{1.610749in}}%
\pgfpathlineto{\pgfqpoint{4.457109in}{1.618272in}}%
\pgfpathlineto{\pgfqpoint{4.452232in}{1.625796in}}%
\pgfpathlineto{\pgfqpoint{4.447192in}{1.633319in}}%
\pgfpathlineto{\pgfqpoint{4.442157in}{1.640843in}}%
\pgfpathlineto{\pgfqpoint{4.437332in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{4.432950in}{1.655890in}}%
\pgfpathlineto{\pgfqpoint{4.429250in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{4.426471in}{1.670937in}}%
\pgfpathlineto{\pgfqpoint{4.424825in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{4.424486in}{1.685984in}}%
\pgfpathlineto{\pgfqpoint{4.425578in}{1.693507in}}%
\pgfpathlineto{\pgfqpoint{4.428163in}{1.701031in}}%
\pgfpathlineto{\pgfqpoint{4.432237in}{1.708554in}}%
\pgfpathlineto{\pgfqpoint{4.437731in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{4.444515in}{1.723601in}}%
\pgfpathlineto{\pgfqpoint{4.452407in}{1.731124in}}%
\pgfpathlineto{\pgfqpoint{4.461189in}{1.738648in}}%
\pgfpathlineto{\pgfqpoint{4.470617in}{1.746171in}}%
\pgfpathlineto{\pgfqpoint{4.480440in}{1.753695in}}%
\pgfpathlineto{\pgfqpoint{4.490413in}{1.761218in}}%
\pgfpathlineto{\pgfqpoint{4.500310in}{1.768742in}}%
\pgfpathlineto{\pgfqpoint{4.509931in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{4.519113in}{1.783789in}}%
\pgfpathlineto{\pgfqpoint{4.527725in}{1.791312in}}%
\pgfpathlineto{\pgfqpoint{4.535678in}{1.798836in}}%
\pgfpathlineto{\pgfqpoint{4.542913in}{1.806359in}}%
\pgfpathlineto{\pgfqpoint{4.549403in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{4.555149in}{1.821406in}}%
\pgfpathlineto{\pgfqpoint{4.560168in}{1.828929in}}%
\pgfpathlineto{\pgfqpoint{4.564498in}{1.836453in}}%
\pgfpathlineto{\pgfqpoint{4.568184in}{1.843976in}}%
\pgfpathlineto{\pgfqpoint{4.571281in}{1.851500in}}%
\pgfpathlineto{\pgfqpoint{4.573849in}{1.859023in}}%
\pgfpathlineto{\pgfqpoint{4.575949in}{1.866547in}}%
\pgfpathlineto{\pgfqpoint{4.577643in}{1.874070in}}%
\pgfpathlineto{\pgfqpoint{4.578988in}{1.881594in}}%
\pgfpathlineto{\pgfqpoint{4.580040in}{1.889117in}}%
\pgfpathlineto{\pgfqpoint{4.580850in}{1.896641in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.896641in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.896641in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.889117in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.881594in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.874070in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.866547in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.859023in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.851500in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.843976in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.836453in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.828929in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.821406in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.806359in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.798836in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.791312in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.783789in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.768742in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.761218in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.753695in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.746171in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.738648in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.731124in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.723601in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.708554in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.701031in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.693507in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.685984in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.670937in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.655890in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.640843in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.633319in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.625796in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.618272in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.610749in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.603226in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.588179in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.580655in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.573132in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.565608in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.558085in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.550561in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.543038in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.535514in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.527991in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.520467in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.512944in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.505421in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.497897in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.490374in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.482850in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.475327in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.467803in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.460280in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.445233in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.437709in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.422662in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.415139in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.407616in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.392569in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.385045in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.377522in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.369998in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.362475in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.354951in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.347428in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.339904in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.332381in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.324857in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.317334in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.309810in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.302287in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.279717in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.264670in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.249623in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.242099in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.234576in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.227052in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.219529in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.204482in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.189435in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.181912in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.174388in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.159341in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.151818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.593234in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.607199in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.626064in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.644928in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.663793in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.682658in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.701522in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.720387in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.739251in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.758116in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.776980in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.795845in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.814709in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.852439in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.871303in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.890168in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.909032in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.927897in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.946761in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.041084in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.059949in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.097678in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.135407in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.154271in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.192001in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.210865in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.248594in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.267459in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.305188in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.324052in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.342917in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.361782in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.399511in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.418375in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.456104in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.474969in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.512698in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.531563in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.550427in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.588156in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.607021in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.625885in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.644750in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.663614in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.682479in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.701344in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.739073in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.757937in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.776802in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.795666in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.833395in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.852260in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.889989in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.908854in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.927718in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.946583in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.965447in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{1.984312in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.003176in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.022041in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.040905in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.059770in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.078635in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.097499in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.116364in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.135228in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.154093in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.172957in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.191822in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.210686in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.229551in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.248416in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.267280in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.286145in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.305009in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.323874in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.342738in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.361603in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.380467in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.399332in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.418197in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.437061in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.455926in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{2.455926in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{2.455926in}}%
\pgfpathlineto{\pgfqpoint{4.599488in}{2.437061in}}%
\pgfpathlineto{\pgfqpoint{4.604324in}{2.418197in}}%
\pgfpathlineto{\pgfqpoint{4.610139in}{2.399332in}}%
\pgfpathlineto{\pgfqpoint{4.616994in}{2.380467in}}%
\pgfpathlineto{\pgfqpoint{4.624907in}{2.361603in}}%
\pgfpathlineto{\pgfqpoint{4.633851in}{2.342738in}}%
\pgfpathlineto{\pgfqpoint{4.643740in}{2.323874in}}%
\pgfpathlineto{\pgfqpoint{4.654425in}{2.305009in}}%
\pgfpathlineto{\pgfqpoint{4.665697in}{2.286145in}}%
\pgfpathlineto{\pgfqpoint{4.677284in}{2.267280in}}%
\pgfpathlineto{\pgfqpoint{4.688868in}{2.248416in}}%
\pgfpathlineto{\pgfqpoint{4.700095in}{2.229551in}}%
\pgfpathlineto{\pgfqpoint{4.710598in}{2.210686in}}%
\pgfpathlineto{\pgfqpoint{4.720015in}{2.191822in}}%
\pgfpathlineto{\pgfqpoint{4.728019in}{2.172957in}}%
\pgfpathlineto{\pgfqpoint{4.734333in}{2.154093in}}%
\pgfpathlineto{\pgfqpoint{4.738754in}{2.135228in}}%
\pgfpathlineto{\pgfqpoint{4.741164in}{2.116364in}}%
\pgfpathlineto{\pgfqpoint{4.741542in}{2.097499in}}%
\pgfpathlineto{\pgfqpoint{4.739956in}{2.078635in}}%
\pgfpathlineto{\pgfqpoint{4.736565in}{2.059770in}}%
\pgfpathlineto{\pgfqpoint{4.731603in}{2.040905in}}%
\pgfpathlineto{\pgfqpoint{4.725360in}{2.022041in}}%
\pgfpathlineto{\pgfqpoint{4.718162in}{2.003176in}}%
\pgfpathlineto{\pgfqpoint{4.710352in}{1.984312in}}%
\pgfpathlineto{\pgfqpoint{4.702265in}{1.965447in}}%
\pgfpathlineto{\pgfqpoint{4.694208in}{1.946583in}}%
\pgfpathlineto{\pgfqpoint{4.686451in}{1.927718in}}%
\pgfpathlineto{\pgfqpoint{4.679209in}{1.908854in}}%
\pgfpathlineto{\pgfqpoint{4.672636in}{1.889989in}}%
\pgfpathlineto{\pgfqpoint{4.666828in}{1.871125in}}%
\pgfpathlineto{\pgfqpoint{4.661820in}{1.852260in}}%
\pgfpathlineto{\pgfqpoint{4.657593in}{1.833395in}}%
\pgfpathlineto{\pgfqpoint{4.654083in}{1.814531in}}%
\pgfpathlineto{\pgfqpoint{4.651192in}{1.795666in}}%
\pgfpathlineto{\pgfqpoint{4.648798in}{1.776802in}}%
\pgfpathlineto{\pgfqpoint{4.646767in}{1.757937in}}%
\pgfpathlineto{\pgfqpoint{4.644966in}{1.739073in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{1.720208in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{1.701344in}}%
\pgfpathlineto{\pgfqpoint{4.639767in}{1.682479in}}%
\pgfpathlineto{\pgfqpoint{4.637818in}{1.663614in}}%
\pgfpathlineto{\pgfqpoint{4.635684in}{1.644750in}}%
\pgfpathlineto{\pgfqpoint{4.633359in}{1.625885in}}%
\pgfpathlineto{\pgfqpoint{4.630859in}{1.607021in}}%
\pgfpathlineto{\pgfqpoint{4.628224in}{1.588156in}}%
\pgfpathlineto{\pgfqpoint{4.625506in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{4.622769in}{1.550427in}}%
\pgfpathlineto{\pgfqpoint{4.620077in}{1.531563in}}%
\pgfpathlineto{\pgfqpoint{4.617499in}{1.512698in}}%
\pgfpathlineto{\pgfqpoint{4.615092in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{4.612910in}{1.474969in}}%
\pgfpathlineto{\pgfqpoint{4.610995in}{1.456104in}}%
\pgfpathlineto{\pgfqpoint{4.609377in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{4.608080in}{1.418375in}}%
\pgfpathlineto{\pgfqpoint{4.607117in}{1.399511in}}%
\pgfpathlineto{\pgfqpoint{4.606499in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{4.606236in}{1.361782in}}%
\pgfpathlineto{\pgfqpoint{4.606339in}{1.342917in}}%
\pgfpathlineto{\pgfqpoint{4.606826in}{1.324052in}}%
\pgfpathlineto{\pgfqpoint{4.607720in}{1.305188in}}%
\pgfpathlineto{\pgfqpoint{4.609055in}{1.286323in}}%
\pgfpathlineto{\pgfqpoint{4.610873in}{1.267459in}}%
\pgfpathlineto{\pgfqpoint{4.613222in}{1.248594in}}%
\pgfpathlineto{\pgfqpoint{4.616151in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{4.619711in}{1.210865in}}%
\pgfpathlineto{\pgfqpoint{4.623939in}{1.192001in}}%
\pgfpathlineto{\pgfqpoint{4.628857in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{4.634464in}{1.154271in}}%
\pgfpathlineto{\pgfqpoint{4.640722in}{1.135407in}}%
\pgfpathlineto{\pgfqpoint{4.647557in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{4.654849in}{1.097678in}}%
\pgfpathlineto{\pgfqpoint{4.662434in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{4.670102in}{1.059949in}}%
\pgfpathlineto{\pgfqpoint{4.677606in}{1.041084in}}%
\pgfpathlineto{\pgfqpoint{4.684676in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{4.691024in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{4.696369in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{4.700456in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{4.703068in}{0.946761in}}%
\pgfpathlineto{\pgfqpoint{4.704049in}{0.927897in}}%
\pgfpathlineto{\pgfqpoint{4.703315in}{0.909032in}}%
\pgfpathlineto{\pgfqpoint{4.700859in}{0.890168in}}%
\pgfpathlineto{\pgfqpoint{4.696756in}{0.871303in}}%
\pgfpathlineto{\pgfqpoint{4.691159in}{0.852439in}}%
\pgfpathlineto{\pgfqpoint{4.684283in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{4.676397in}{0.814709in}}%
\pgfpathlineto{\pgfqpoint{4.667797in}{0.795845in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{0.776980in}}%
\pgfpathlineto{\pgfqpoint{4.649684in}{0.758116in}}%
\pgfpathlineto{\pgfqpoint{4.640748in}{0.739251in}}%
\pgfpathlineto{\pgfqpoint{4.632217in}{0.720387in}}%
\pgfpathlineto{\pgfqpoint{4.624280in}{0.701522in}}%
\pgfpathlineto{\pgfqpoint{4.617070in}{0.682658in}}%
\pgfpathlineto{\pgfqpoint{4.610670in}{0.663793in}}%
\pgfpathlineto{\pgfqpoint{4.605111in}{0.644928in}}%
\pgfpathlineto{\pgfqpoint{4.600384in}{0.626064in}}%
\pgfpathlineto{\pgfqpoint{4.596447in}{0.607199in}}%
\pgfpathlineto{\pgfqpoint{4.593234in}{0.588335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979333in}{1.862319in}}%
\pgfpathlineto{\pgfqpoint{4.978103in}{1.862319in}}%
\pgfpathlineto{\pgfqpoint{4.977670in}{1.863488in}}%
\pgfpathlineto{\pgfqpoint{4.977116in}{1.864658in}}%
\pgfpathlineto{\pgfqpoint{4.976418in}{1.865827in}}%
\pgfpathlineto{\pgfqpoint{4.975551in}{1.866997in}}%
\pgfpathlineto{\pgfqpoint{4.974489in}{1.868166in}}%
\pgfpathlineto{\pgfqpoint{4.973206in}{1.869336in}}%
\pgfpathlineto{\pgfqpoint{4.971674in}{1.870505in}}%
\pgfpathlineto{\pgfqpoint{4.969868in}{1.871675in}}%
\pgfpathlineto{\pgfqpoint{4.967765in}{1.872844in}}%
\pgfpathlineto{\pgfqpoint{4.965345in}{1.874014in}}%
\pgfpathlineto{\pgfqpoint{4.962594in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{4.959502in}{1.876353in}}%
\pgfpathlineto{\pgfqpoint{4.956072in}{1.877523in}}%
\pgfpathlineto{\pgfqpoint{4.952311in}{1.878692in}}%
\pgfpathlineto{\pgfqpoint{4.948240in}{1.879862in}}%
\pgfpathlineto{\pgfqpoint{4.943889in}{1.881031in}}%
\pgfpathlineto{\pgfqpoint{4.939297in}{1.882201in}}%
\pgfpathlineto{\pgfqpoint{4.934512in}{1.883370in}}%
\pgfpathlineto{\pgfqpoint{4.929585in}{1.884540in}}%
\pgfpathlineto{\pgfqpoint{4.924570in}{1.885709in}}%
\pgfpathlineto{\pgfqpoint{4.919518in}{1.886879in}}%
\pgfpathlineto{\pgfqpoint{4.914473in}{1.888048in}}%
\pgfpathlineto{\pgfqpoint{4.909468in}{1.889218in}}%
\pgfpathlineto{\pgfqpoint{4.904526in}{1.890387in}}%
\pgfpathlineto{\pgfqpoint{4.899655in}{1.891557in}}%
\pgfpathlineto{\pgfqpoint{4.894854in}{1.892726in}}%
\pgfpathlineto{\pgfqpoint{4.890112in}{1.893896in}}%
\pgfpathlineto{\pgfqpoint{4.885416in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{4.880753in}{1.896235in}}%
\pgfpathlineto{\pgfqpoint{4.876117in}{1.897405in}}%
\pgfpathlineto{\pgfqpoint{4.871516in}{1.898574in}}%
\pgfpathlineto{\pgfqpoint{4.866969in}{1.899744in}}%
\pgfpathlineto{\pgfqpoint{4.862512in}{1.900913in}}%
\pgfpathlineto{\pgfqpoint{4.858193in}{1.902083in}}%
\pgfpathlineto{\pgfqpoint{4.854070in}{1.903252in}}%
\pgfpathlineto{\pgfqpoint{4.850202in}{1.904422in}}%
\pgfpathlineto{\pgfqpoint{4.846648in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{4.843454in}{1.906761in}}%
\pgfpathlineto{\pgfqpoint{4.840649in}{1.907930in}}%
\pgfpathlineto{\pgfqpoint{4.838243in}{1.909100in}}%
\pgfpathlineto{\pgfqpoint{4.836224in}{1.910270in}}%
\pgfpathlineto{\pgfqpoint{4.834556in}{1.911439in}}%
\pgfpathlineto{\pgfqpoint{4.833185in}{1.912609in}}%
\pgfpathlineto{\pgfqpoint{4.832043in}{1.913778in}}%
\pgfpathlineto{\pgfqpoint{4.831056in}{1.914948in}}%
\pgfpathlineto{\pgfqpoint{4.830146in}{1.916117in}}%
\pgfpathlineto{\pgfqpoint{4.829247in}{1.917287in}}%
\pgfpathlineto{\pgfqpoint{4.828304in}{1.918456in}}%
\pgfpathlineto{\pgfqpoint{4.827286in}{1.919626in}}%
\pgfpathlineto{\pgfqpoint{4.826185in}{1.920795in}}%
\pgfpathlineto{\pgfqpoint{4.825020in}{1.921965in}}%
\pgfpathlineto{\pgfqpoint{4.823841in}{1.923134in}}%
\pgfpathlineto{\pgfqpoint{4.822724in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{4.821767in}{1.925473in}}%
\pgfpathlineto{\pgfqpoint{4.821086in}{1.926643in}}%
\pgfpathlineto{\pgfqpoint{4.820806in}{1.927813in}}%
\pgfpathlineto{\pgfqpoint{4.821052in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{4.821941in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{4.823572in}{1.931321in}}%
\pgfpathlineto{\pgfqpoint{4.826019in}{1.932491in}}%
\pgfpathlineto{\pgfqpoint{4.829319in}{1.933660in}}%
\pgfpathlineto{\pgfqpoint{4.833478in}{1.934830in}}%
\pgfpathlineto{\pgfqpoint{4.838458in}{1.935999in}}%
\pgfpathlineto{\pgfqpoint{4.844188in}{1.937169in}}%
\pgfpathlineto{\pgfqpoint{4.850564in}{1.938338in}}%
\pgfpathlineto{\pgfqpoint{4.857457in}{1.939508in}}%
\pgfpathlineto{\pgfqpoint{4.864719in}{1.940677in}}%
\pgfpathlineto{\pgfqpoint{4.872198in}{1.941847in}}%
\pgfpathlineto{\pgfqpoint{4.879738in}{1.943017in}}%
\pgfpathlineto{\pgfqpoint{4.887199in}{1.944186in}}%
\pgfpathlineto{\pgfqpoint{4.894452in}{1.945356in}}%
\pgfpathlineto{\pgfqpoint{4.901393in}{1.946525in}}%
\pgfpathlineto{\pgfqpoint{4.907941in}{1.947695in}}%
\pgfpathlineto{\pgfqpoint{4.914040in}{1.948864in}}%
\pgfpathlineto{\pgfqpoint{4.919660in}{1.950034in}}%
\pgfpathlineto{\pgfqpoint{4.924795in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{4.929458in}{1.952373in}}%
\pgfpathlineto{\pgfqpoint{4.933677in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{4.937495in}{1.954712in}}%
\pgfpathlineto{\pgfqpoint{4.940962in}{1.955881in}}%
\pgfpathlineto{\pgfqpoint{4.944132in}{1.957051in}}%
\pgfpathlineto{\pgfqpoint{4.947060in}{1.958220in}}%
\pgfpathlineto{\pgfqpoint{4.949795in}{1.959390in}}%
\pgfpathlineto{\pgfqpoint{4.952381in}{1.960560in}}%
\pgfpathlineto{\pgfqpoint{4.954850in}{1.961729in}}%
\pgfpathlineto{\pgfqpoint{4.957227in}{1.962899in}}%
\pgfpathlineto{\pgfqpoint{4.959522in}{1.964068in}}%
\pgfpathlineto{\pgfqpoint{4.961737in}{1.965238in}}%
\pgfpathlineto{\pgfqpoint{4.963864in}{1.966407in}}%
\pgfpathlineto{\pgfqpoint{4.965890in}{1.967577in}}%
\pgfpathlineto{\pgfqpoint{4.967796in}{1.968746in}}%
\pgfpathlineto{\pgfqpoint{4.969566in}{1.969916in}}%
\pgfpathlineto{\pgfqpoint{4.971182in}{1.971085in}}%
\pgfpathlineto{\pgfqpoint{4.972633in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{4.973911in}{1.973424in}}%
\pgfpathlineto{\pgfqpoint{4.975016in}{1.974594in}}%
\pgfpathlineto{\pgfqpoint{4.975953in}{1.975764in}}%
\pgfpathlineto{\pgfqpoint{4.976731in}{1.976933in}}%
\pgfpathlineto{\pgfqpoint{4.977365in}{1.978103in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.978103in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.978103in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.976933in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.975764in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.974594in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.973424in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.971085in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.969916in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.968746in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.967577in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.966407in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.965238in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.964068in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.962899in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.961729in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.960560in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.959390in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.958220in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.957051in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.955881in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.954712in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.952373in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.950034in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.948864in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.947695in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.946525in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.945356in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.944186in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.943017in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.941847in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.940677in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.939508in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.938338in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.937169in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.935999in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.934830in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.933660in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.932491in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.931321in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.927813in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.926643in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.925473in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.923134in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.921965in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.920795in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.919626in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.918456in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.917287in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.916117in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.914948in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.913778in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.912609in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.911439in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.910270in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.909100in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.907930in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.906761in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.904422in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.903252in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.902083in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.900913in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.899744in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.898574in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.897405in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.896235in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.893896in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.892726in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.891557in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.890387in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.889218in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.888048in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.886879in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.885709in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.884540in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.883370in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.882201in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.881031in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.879862in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.878692in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.877523in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.876353in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.874014in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.872844in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.871675in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.870505in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.869336in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.868166in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.866997in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.865827in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.864658in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.863488in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.862319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.984052in}{0.568576in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.568576in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.606397in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.625308in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.644218in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.663129in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.700950in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.738771in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.757682in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.795503in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.814413in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.833324in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.871145in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.890055in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.908966in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.965698in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.003519in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.022429in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.041340in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.060250in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.079161in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.098072in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.116982in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.135893in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.154803in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.192624in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.211535in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.230445in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.249356in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.268267in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.287177in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.324998in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.343909in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.381730in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.419551in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.438462in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.457372in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.476283in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.551925in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.570835in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.589746in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.608657in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.627567in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.646478in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.665388in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.684299in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.722120in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.759941in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.797762in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.835583in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.854494in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.873404in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.892315in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.911225in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.930136in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.949047in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.967957in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{1.986868in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.005778in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.024689in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.062510in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.081420in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.100331in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.119242in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.138152in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.157063in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.175973in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.194884in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.213794in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.232705in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.251615in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.270526in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.289437in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.308347in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.327258in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.346168in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.365079in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.383989in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.402900in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.421810in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.992025in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.992025in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{4.996333in}{2.421810in}}%
\pgfpathlineto{\pgfqpoint{5.001681in}{2.402900in}}%
\pgfpathlineto{\pgfqpoint{5.008171in}{2.383989in}}%
\pgfpathlineto{\pgfqpoint{5.015862in}{2.365079in}}%
\pgfpathlineto{\pgfqpoint{5.024759in}{2.346168in}}%
\pgfpathlineto{\pgfqpoint{5.034798in}{2.327258in}}%
\pgfpathlineto{\pgfqpoint{5.045836in}{2.308347in}}%
\pgfpathlineto{\pgfqpoint{5.057647in}{2.289437in}}%
\pgfpathlineto{\pgfqpoint{5.069924in}{2.270526in}}%
\pgfpathlineto{\pgfqpoint{5.082296in}{2.251615in}}%
\pgfpathlineto{\pgfqpoint{5.094340in}{2.232705in}}%
\pgfpathlineto{\pgfqpoint{5.105618in}{2.213794in}}%
\pgfpathlineto{\pgfqpoint{5.115701in}{2.194884in}}%
\pgfpathlineto{\pgfqpoint{5.124206in}{2.175973in}}%
\pgfpathlineto{\pgfqpoint{5.130825in}{2.157063in}}%
\pgfpathlineto{\pgfqpoint{5.135349in}{2.138152in}}%
\pgfpathlineto{\pgfqpoint{5.137686in}{2.119242in}}%
\pgfpathlineto{\pgfqpoint{5.137861in}{2.100331in}}%
\pgfpathlineto{\pgfqpoint{5.136013in}{2.081420in}}%
\pgfpathlineto{\pgfqpoint{5.132373in}{2.062510in}}%
\pgfpathlineto{\pgfqpoint{5.127246in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{5.120976in}{2.024689in}}%
\pgfpathlineto{\pgfqpoint{5.113916in}{2.005778in}}%
\pgfpathlineto{\pgfqpoint{5.106407in}{1.986868in}}%
\pgfpathlineto{\pgfqpoint{5.098748in}{1.967957in}}%
\pgfpathlineto{\pgfqpoint{5.091187in}{1.949047in}}%
\pgfpathlineto{\pgfqpoint{5.083913in}{1.930136in}}%
\pgfpathlineto{\pgfqpoint{5.077057in}{1.911225in}}%
\pgfpathlineto{\pgfqpoint{5.070695in}{1.892315in}}%
\pgfpathlineto{\pgfqpoint{5.064863in}{1.873404in}}%
\pgfpathlineto{\pgfqpoint{5.059564in}{1.854494in}}%
\pgfpathlineto{\pgfqpoint{5.054781in}{1.835583in}}%
\pgfpathlineto{\pgfqpoint{5.050486in}{1.816673in}}%
\pgfpathlineto{\pgfqpoint{5.046643in}{1.797762in}}%
\pgfpathlineto{\pgfqpoint{5.043219in}{1.778852in}}%
\pgfpathlineto{\pgfqpoint{5.040176in}{1.759941in}}%
\pgfpathlineto{\pgfqpoint{5.037478in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{5.035088in}{1.722120in}}%
\pgfpathlineto{\pgfqpoint{5.032963in}{1.703209in}}%
\pgfpathlineto{\pgfqpoint{5.031061in}{1.684299in}}%
\pgfpathlineto{\pgfqpoint{5.029333in}{1.665388in}}%
\pgfpathlineto{\pgfqpoint{5.027731in}{1.646478in}}%
\pgfpathlineto{\pgfqpoint{5.026205in}{1.627567in}}%
\pgfpathlineto{\pgfqpoint{5.024709in}{1.608657in}}%
\pgfpathlineto{\pgfqpoint{5.023200in}{1.589746in}}%
\pgfpathlineto{\pgfqpoint{5.021645in}{1.570835in}}%
\pgfpathlineto{\pgfqpoint{5.020017in}{1.551925in}}%
\pgfpathlineto{\pgfqpoint{5.018299in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{5.016485in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{5.014579in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{5.012594in}{1.476283in}}%
\pgfpathlineto{\pgfqpoint{5.010550in}{1.457372in}}%
\pgfpathlineto{\pgfqpoint{5.008476in}{1.438462in}}%
\pgfpathlineto{\pgfqpoint{5.006407in}{1.419551in}}%
\pgfpathlineto{\pgfqpoint{5.004379in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{5.002434in}{1.381730in}}%
\pgfpathlineto{\pgfqpoint{5.000614in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{4.998962in}{1.343909in}}%
\pgfpathlineto{\pgfqpoint{4.997523in}{1.324998in}}%
\pgfpathlineto{\pgfqpoint{4.996338in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{4.995452in}{1.287177in}}%
\pgfpathlineto{\pgfqpoint{4.994908in}{1.268267in}}%
\pgfpathlineto{\pgfqpoint{4.994749in}{1.249356in}}%
\pgfpathlineto{\pgfqpoint{4.995019in}{1.230445in}}%
\pgfpathlineto{\pgfqpoint{4.995759in}{1.211535in}}%
\pgfpathlineto{\pgfqpoint{4.997007in}{1.192624in}}%
\pgfpathlineto{\pgfqpoint{4.998795in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{5.001143in}{1.154803in}}%
\pgfpathlineto{\pgfqpoint{5.004058in}{1.135893in}}%
\pgfpathlineto{\pgfqpoint{5.007525in}{1.116982in}}%
\pgfpathlineto{\pgfqpoint{5.011506in}{1.098072in}}%
\pgfpathlineto{\pgfqpoint{5.015931in}{1.079161in}}%
\pgfpathlineto{\pgfqpoint{5.020697in}{1.060250in}}%
\pgfpathlineto{\pgfqpoint{5.025669in}{1.041340in}}%
\pgfpathlineto{\pgfqpoint{5.030680in}{1.022429in}}%
\pgfpathlineto{\pgfqpoint{5.035538in}{1.003519in}}%
\pgfpathlineto{\pgfqpoint{5.040036in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{5.043962in}{0.965698in}}%
\pgfpathlineto{\pgfqpoint{5.047116in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{5.049326in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{5.050457in}{0.908966in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{0.890055in}}%
\pgfpathlineto{\pgfqpoint{5.049222in}{0.871145in}}%
\pgfpathlineto{\pgfqpoint{5.046875in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{5.043491in}{0.833324in}}%
\pgfpathlineto{\pgfqpoint{5.039222in}{0.814413in}}%
\pgfpathlineto{\pgfqpoint{5.034260in}{0.795503in}}%
\pgfpathlineto{\pgfqpoint{5.028822in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{5.023130in}{0.757682in}}%
\pgfpathlineto{\pgfqpoint{5.017400in}{0.738771in}}%
\pgfpathlineto{\pgfqpoint{5.011825in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{5.006566in}{0.700950in}}%
\pgfpathlineto{\pgfqpoint{5.001743in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{4.997439in}{0.663129in}}%
\pgfpathlineto{\pgfqpoint{4.993693in}{0.644218in}}%
\pgfpathlineto{\pgfqpoint{4.990513in}{0.625308in}}%
\pgfpathlineto{\pgfqpoint{4.987878in}{0.606397in}}%
\pgfpathlineto{\pgfqpoint{4.985743in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{4.984052in}{0.568576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375653in}{1.637537in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{1.637537in}}%
\pgfpathlineto{\pgfqpoint{5.373766in}{1.640199in}}%
\pgfpathlineto{\pgfqpoint{5.373149in}{1.642862in}}%
\pgfpathlineto{\pgfqpoint{5.372408in}{1.645524in}}%
\pgfpathlineto{\pgfqpoint{5.371545in}{1.648186in}}%
\pgfpathlineto{\pgfqpoint{5.370575in}{1.650849in}}%
\pgfpathlineto{\pgfqpoint{5.369521in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{5.368421in}{1.656173in}}%
\pgfpathlineto{\pgfqpoint{5.367322in}{1.658836in}}%
\pgfpathlineto{\pgfqpoint{5.366279in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{5.365349in}{1.664160in}}%
\pgfpathlineto{\pgfqpoint{5.364588in}{1.666823in}}%
\pgfpathlineto{\pgfqpoint{5.364044in}{1.669485in}}%
\pgfpathlineto{\pgfqpoint{5.363749in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{5.363719in}{1.674809in}}%
\pgfpathlineto{\pgfqpoint{5.363948in}{1.677472in}}%
\pgfpathlineto{\pgfqpoint{5.364411in}{1.680134in}}%
\pgfpathlineto{\pgfqpoint{5.365062in}{1.682796in}}%
\pgfpathlineto{\pgfqpoint{5.365841in}{1.685459in}}%
\pgfpathlineto{\pgfqpoint{5.366679in}{1.688121in}}%
\pgfpathlineto{\pgfqpoint{5.367504in}{1.690783in}}%
\pgfpathlineto{\pgfqpoint{5.368243in}{1.693446in}}%
\pgfpathlineto{\pgfqpoint{5.368832in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{5.369218in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{5.369357in}{1.701433in}}%
\pgfpathlineto{\pgfqpoint{5.369221in}{1.704095in}}%
\pgfpathlineto{\pgfqpoint{5.368791in}{1.706757in}}%
\pgfpathlineto{\pgfqpoint{5.368058in}{1.709420in}}%
\pgfpathlineto{\pgfqpoint{5.367019in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{5.365675in}{1.714744in}}%
\pgfpathlineto{\pgfqpoint{5.364027in}{1.717407in}}%
\pgfpathlineto{\pgfqpoint{5.362071in}{1.720069in}}%
\pgfpathlineto{\pgfqpoint{5.359802in}{1.722731in}}%
\pgfpathlineto{\pgfqpoint{5.357210in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{5.354280in}{1.728056in}}%
\pgfpathlineto{\pgfqpoint{5.350997in}{1.730718in}}%
\pgfpathlineto{\pgfqpoint{5.347351in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{5.343336in}{1.736043in}}%
\pgfpathlineto{\pgfqpoint{5.338958in}{1.738705in}}%
\pgfpathlineto{\pgfqpoint{5.334239in}{1.741368in}}%
\pgfpathlineto{\pgfqpoint{5.329218in}{1.744030in}}%
\pgfpathlineto{\pgfqpoint{5.323953in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{5.318515in}{1.749355in}}%
\pgfpathlineto{\pgfqpoint{5.312987in}{1.752017in}}%
\pgfpathlineto{\pgfqpoint{5.307456in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{5.302001in}{1.757342in}}%
\pgfpathlineto{\pgfqpoint{5.296690in}{1.760004in}}%
\pgfpathlineto{\pgfqpoint{5.291568in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{5.286652in}{1.765329in}}%
\pgfpathlineto{\pgfqpoint{5.281932in}{1.767991in}}%
\pgfpathlineto{\pgfqpoint{5.277371in}{1.770653in}}%
\pgfpathlineto{\pgfqpoint{5.272910in}{1.773316in}}%
\pgfpathlineto{\pgfqpoint{5.268483in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{5.264024in}{1.778640in}}%
\pgfpathlineto{\pgfqpoint{5.259483in}{1.781303in}}%
\pgfpathlineto{\pgfqpoint{5.254836in}{1.783965in}}%
\pgfpathlineto{\pgfqpoint{5.250091in}{1.786627in}}%
\pgfpathlineto{\pgfqpoint{5.245294in}{1.789290in}}%
\pgfpathlineto{\pgfqpoint{5.240524in}{1.791952in}}%
\pgfpathlineto{\pgfqpoint{5.235891in}{1.794614in}}%
\pgfpathlineto{\pgfqpoint{5.231520in}{1.797277in}}%
\pgfpathlineto{\pgfqpoint{5.227542in}{1.799939in}}%
\pgfpathlineto{\pgfqpoint{5.224081in}{1.802601in}}%
\pgfpathlineto{\pgfqpoint{5.221241in}{1.805264in}}%
\pgfpathlineto{\pgfqpoint{5.219103in}{1.807926in}}%
\pgfpathlineto{\pgfqpoint{5.217722in}{1.810588in}}%
\pgfpathlineto{\pgfqpoint{5.217125in}{1.813251in}}%
\pgfpathlineto{\pgfqpoint{5.217326in}{1.815913in}}%
\pgfpathlineto{\pgfqpoint{5.218325in}{1.818575in}}%
\pgfpathlineto{\pgfqpoint{5.220123in}{1.821238in}}%
\pgfpathlineto{\pgfqpoint{5.222725in}{1.823900in}}%
\pgfpathlineto{\pgfqpoint{5.226144in}{1.826562in}}%
\pgfpathlineto{\pgfqpoint{5.230399in}{1.829224in}}%
\pgfpathlineto{\pgfqpoint{5.235505in}{1.831887in}}%
\pgfpathlineto{\pgfqpoint{5.241468in}{1.834549in}}%
\pgfpathlineto{\pgfqpoint{5.248272in}{1.837211in}}%
\pgfpathlineto{\pgfqpoint{5.255867in}{1.839874in}}%
\pgfpathlineto{\pgfqpoint{5.264164in}{1.842536in}}%
\pgfpathlineto{\pgfqpoint{5.273031in}{1.845198in}}%
\pgfpathlineto{\pgfqpoint{5.282302in}{1.847861in}}%
\pgfpathlineto{\pgfqpoint{5.291779in}{1.850523in}}%
\pgfpathlineto{\pgfqpoint{5.301251in}{1.853185in}}%
\pgfpathlineto{\pgfqpoint{5.310508in}{1.855848in}}%
\pgfpathlineto{\pgfqpoint{5.319357in}{1.858510in}}%
\pgfpathlineto{\pgfqpoint{5.327636in}{1.861172in}}%
\pgfpathlineto{\pgfqpoint{5.335222in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{5.342034in}{1.866497in}}%
\pgfpathlineto{\pgfqpoint{5.348038in}{1.869159in}}%
\pgfpathlineto{\pgfqpoint{5.353235in}{1.871822in}}%
\pgfpathlineto{\pgfqpoint{5.357660in}{1.874484in}}%
\pgfpathlineto{\pgfqpoint{5.361372in}{1.877146in}}%
\pgfpathlineto{\pgfqpoint{5.364441in}{1.879809in}}%
\pgfpathlineto{\pgfqpoint{5.366947in}{1.882471in}}%
\pgfpathlineto{\pgfqpoint{5.368968in}{1.885133in}}%
\pgfpathlineto{\pgfqpoint{5.370578in}{1.887796in}}%
\pgfpathlineto{\pgfqpoint{5.371847in}{1.890458in}}%
\pgfpathlineto{\pgfqpoint{5.372836in}{1.893120in}}%
\pgfpathlineto{\pgfqpoint{5.373596in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{5.374173in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{5.374604in}{1.901107in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.901107in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.901107in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.893120in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.890458in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.887796in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.885133in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.882471in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.879809in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.877146in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.874484in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.871822in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.869159in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.866497in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.861172in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.858510in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.855848in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.853185in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.850523in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.847861in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.845198in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.842536in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.839874in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.837211in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.834549in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.831887in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.829224in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.826562in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.823900in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.821238in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.818575in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.815913in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.813251in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.810588in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.807926in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.805264in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.802601in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.799939in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.797277in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.794614in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.791952in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.789290in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.786627in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.783965in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.781303in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.778640in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.773316in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.770653in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.767991in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.765329in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.760004in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.757342in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.752017in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.749355in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.744030in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.741368in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.738705in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.736043in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.730718in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.728056in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.722731in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.720069in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.717407in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.714744in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.709420in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.706757in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.704095in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.701433in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.693446in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.690783in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.688121in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.685459in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.682796in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.680134in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.677472in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.674809in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.669485in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.666823in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.664160in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.658836in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.656173in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.650849in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.648186in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.645524in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.642862in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.640199in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.637537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.380343in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.644817in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.662768in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.698670in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.716621in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.734572in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.752523in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.770475in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.806377in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.842279in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.860230in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.896132in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.914083in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.932034in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.967937in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.039741in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.057692in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.075643in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.093594in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.111546in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.165399in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.219252in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.237203in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.291057in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.344910in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.362861in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.380812in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.398763in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.416714in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.434665in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.452616in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.470568in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.506470in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.542372in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.560323in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.578274in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.596225in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.614176in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.632128in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.650079in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.668030in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.685981in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.721883in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.739834in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.757785in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.775736in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.793687in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.811639in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.829590in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.847541in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.865492in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.883443in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.901394in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.919345in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.937296in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.955247in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.973199in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.991150in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.009101in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.027052in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.045003in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.062954in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.080905in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.098856in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.116807in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.134758in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.152710in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.170661in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.188612in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.206563in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.224514in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.242465in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.260416in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.278367in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.296318in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.314269in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.332221in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.350172in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.368123in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.386074in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.404025in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.421976in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{2.421976in}}%
\pgfpathlineto{\pgfqpoint{5.386949in}{2.421976in}}%
\pgfpathlineto{\pgfqpoint{5.390826in}{2.404025in}}%
\pgfpathlineto{\pgfqpoint{5.395664in}{2.386074in}}%
\pgfpathlineto{\pgfqpoint{5.401567in}{2.368123in}}%
\pgfpathlineto{\pgfqpoint{5.408609in}{2.350172in}}%
\pgfpathlineto{\pgfqpoint{5.416817in}{2.332221in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{2.314269in}}%
\pgfpathlineto{\pgfqpoint{5.436527in}{2.296318in}}%
\pgfpathlineto{\pgfqpoint{5.447747in}{2.278367in}}%
\pgfpathlineto{\pgfqpoint{5.459563in}{2.260416in}}%
\pgfpathlineto{\pgfqpoint{5.471654in}{2.242465in}}%
\pgfpathlineto{\pgfqpoint{5.483645in}{2.224514in}}%
\pgfpathlineto{\pgfqpoint{5.495133in}{2.206563in}}%
\pgfpathlineto{\pgfqpoint{5.505712in}{2.188612in}}%
\pgfpathlineto{\pgfqpoint{5.515004in}{2.170661in}}%
\pgfpathlineto{\pgfqpoint{5.522686in}{2.152710in}}%
\pgfpathlineto{\pgfqpoint{5.528518in}{2.134758in}}%
\pgfpathlineto{\pgfqpoint{5.532361in}{2.116807in}}%
\pgfpathlineto{\pgfqpoint{5.534181in}{2.098856in}}%
\pgfpathlineto{\pgfqpoint{5.534056in}{2.080905in}}%
\pgfpathlineto{\pgfqpoint{5.532156in}{2.062954in}}%
\pgfpathlineto{\pgfqpoint{5.528732in}{2.045003in}}%
\pgfpathlineto{\pgfqpoint{5.524082in}{2.027052in}}%
\pgfpathlineto{\pgfqpoint{5.518530in}{2.009101in}}%
\pgfpathlineto{\pgfqpoint{5.512394in}{1.991150in}}%
\pgfpathlineto{\pgfqpoint{5.505962in}{1.973199in}}%
\pgfpathlineto{\pgfqpoint{5.499479in}{1.955247in}}%
\pgfpathlineto{\pgfqpoint{5.493127in}{1.937296in}}%
\pgfpathlineto{\pgfqpoint{5.487031in}{1.919345in}}%
\pgfpathlineto{\pgfqpoint{5.481257in}{1.901394in}}%
\pgfpathlineto{\pgfqpoint{5.475820in}{1.883443in}}%
\pgfpathlineto{\pgfqpoint{5.470702in}{1.865492in}}%
\pgfpathlineto{\pgfqpoint{5.465859in}{1.847541in}}%
\pgfpathlineto{\pgfqpoint{5.461237in}{1.829590in}}%
\pgfpathlineto{\pgfqpoint{5.456785in}{1.811639in}}%
\pgfpathlineto{\pgfqpoint{5.452458in}{1.793687in}}%
\pgfpathlineto{\pgfqpoint{5.448225in}{1.775736in}}%
\pgfpathlineto{\pgfqpoint{5.444070in}{1.757785in}}%
\pgfpathlineto{\pgfqpoint{5.439991in}{1.739834in}}%
\pgfpathlineto{\pgfqpoint{5.435999in}{1.721883in}}%
\pgfpathlineto{\pgfqpoint{5.432108in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{5.428342in}{1.685981in}}%
\pgfpathlineto{\pgfqpoint{5.424723in}{1.668030in}}%
\pgfpathlineto{\pgfqpoint{5.421273in}{1.650079in}}%
\pgfpathlineto{\pgfqpoint{5.418010in}{1.632128in}}%
\pgfpathlineto{\pgfqpoint{5.414951in}{1.614176in}}%
\pgfpathlineto{\pgfqpoint{5.412108in}{1.596225in}}%
\pgfpathlineto{\pgfqpoint{5.409490in}{1.578274in}}%
\pgfpathlineto{\pgfqpoint{5.407105in}{1.560323in}}%
\pgfpathlineto{\pgfqpoint{5.404955in}{1.542372in}}%
\pgfpathlineto{\pgfqpoint{5.403042in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{5.401368in}{1.506470in}}%
\pgfpathlineto{\pgfqpoint{5.399929in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{5.398724in}{1.470568in}}%
\pgfpathlineto{\pgfqpoint{5.397749in}{1.452616in}}%
\pgfpathlineto{\pgfqpoint{5.396999in}{1.434665in}}%
\pgfpathlineto{\pgfqpoint{5.396472in}{1.416714in}}%
\pgfpathlineto{\pgfqpoint{5.396165in}{1.398763in}}%
\pgfpathlineto{\pgfqpoint{5.396081in}{1.380812in}}%
\pgfpathlineto{\pgfqpoint{5.396224in}{1.362861in}}%
\pgfpathlineto{\pgfqpoint{5.396605in}{1.344910in}}%
\pgfpathlineto{\pgfqpoint{5.397239in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{5.398150in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{5.399367in}{1.291057in}}%
\pgfpathlineto{\pgfqpoint{5.400921in}{1.273105in}}%
\pgfpathlineto{\pgfqpoint{5.402848in}{1.255154in}}%
\pgfpathlineto{\pgfqpoint{5.405182in}{1.237203in}}%
\pgfpathlineto{\pgfqpoint{5.407951in}{1.219252in}}%
\pgfpathlineto{\pgfqpoint{5.411172in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{5.414844in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{5.418944in}{1.165399in}}%
\pgfpathlineto{\pgfqpoint{5.423420in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{5.428190in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{5.433136in}{1.111546in}}%
\pgfpathlineto{\pgfqpoint{5.438108in}{1.093594in}}%
\pgfpathlineto{\pgfqpoint{5.442930in}{1.075643in}}%
\pgfpathlineto{\pgfqpoint{5.447405in}{1.057692in}}%
\pgfpathlineto{\pgfqpoint{5.451325in}{1.039741in}}%
\pgfpathlineto{\pgfqpoint{5.454491in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{5.456721in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{5.457868in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{5.457832in}{0.967937in}}%
\pgfpathlineto{\pgfqpoint{5.456570in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{5.454103in}{0.932034in}}%
\pgfpathlineto{\pgfqpoint{5.450511in}{0.914083in}}%
\pgfpathlineto{\pgfqpoint{5.445933in}{0.896132in}}%
\pgfpathlineto{\pgfqpoint{5.440551in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{5.434582in}{0.860230in}}%
\pgfpathlineto{\pgfqpoint{5.428258in}{0.842279in}}%
\pgfpathlineto{\pgfqpoint{5.421810in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{5.415453in}{0.806377in}}%
\pgfpathlineto{\pgfqpoint{5.409374in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{5.403722in}{0.770475in}}%
\pgfpathlineto{\pgfqpoint{5.398604in}{0.752523in}}%
\pgfpathlineto{\pgfqpoint{5.394085in}{0.734572in}}%
\pgfpathlineto{\pgfqpoint{5.390191in}{0.716621in}}%
\pgfpathlineto{\pgfqpoint{5.386914in}{0.698670in}}%
\pgfpathlineto{\pgfqpoint{5.384218in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{5.382050in}{0.662768in}}%
\pgfpathlineto{\pgfqpoint{5.380343in}{0.644817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.427451,0.427451,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790374in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.824121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.427451,0.427451,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790374in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{0.824121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790374in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{3.790374in}{2.178987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186694in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.178987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583014in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{4.583014in}{2.178987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979333in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{4.979333in}{2.178987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.592214in}{0.824121in}}{\pgfqpoint{1.981599in}{1.354867in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375653in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{2.178987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592214in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{3.592214in}{2.178987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185987in,y=2.178987in,,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont D}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.673235in}{6.136427in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.673235in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.673235in}{6.136427in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.136427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256945in}{4.529110in}}{\pgfqpoint{1.220890in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.256945in}{4.529110in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.222222in,height=1.222222in]{f4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256945in}{4.529110in}}{\pgfqpoint{1.220890in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619397in}{5.234937in}}%
\pgfpathlineto{\pgfqpoint{0.791085in}{5.234937in}}%
\pgfpathlineto{\pgfqpoint{0.791085in}{5.406625in}}%
\pgfpathlineto{\pgfqpoint{0.619397in}{5.406625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256945in}{4.529110in}}{\pgfqpoint{1.220890in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714779in}{4.786641in}}%
\pgfpathlineto{\pgfqpoint{0.886467in}{4.786641in}}%
\pgfpathlineto{\pgfqpoint{0.886467in}{4.958329in}}%
\pgfpathlineto{\pgfqpoint{0.714779in}{4.958329in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.256945in}{4.529110in}}{\pgfqpoint{1.220890in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600321in}{5.025096in}}%
\pgfpathlineto{\pgfqpoint{0.772008in}{5.025096in}}%
\pgfpathlineto{\pgfqpoint{0.772008in}{5.196784in}}%
\pgfpathlineto{\pgfqpoint{0.600321in}{5.196784in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.073812in,y=5.969760in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.073812in,y=5.969760in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.073812in,y=5.969760in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073580in}{4.529110in}}%
\pgfpathlineto{\pgfqpoint{3.427466in}{4.529110in}}%
\pgfpathlineto{\pgfqpoint{3.427466in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{2.073580in}{5.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299637in,y=4.480498in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863552in,y=4.480498in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427466in,y=4.480498in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750523in,y=4.301486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont spatial sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880382in,y=4.533174in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880382in,y=5.020156in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880382in,y=5.507138in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756626in,y=5.139555in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont temporal sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012028in}{-0.012028in}}{\pgfqpoint{0.012028in}{0.012028in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathcurveto{\pgfqpoint{0.003190in}{-0.012028in}}{\pgfqpoint{0.006250in}{-0.010761in}}{\pgfqpoint{0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.010761in}{-0.006250in}}{\pgfqpoint{0.012028in}{-0.003190in}}{\pgfqpoint{0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012028in}{0.003190in}}{\pgfqpoint{0.010761in}{0.006250in}}{\pgfqpoint{0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.006250in}{0.010761in}}{\pgfqpoint{0.003190in}{0.012028in}}{\pgfqpoint{0.000000in}{0.012028in}}%
\pgfpathcurveto{\pgfqpoint{-0.003190in}{0.012028in}}{\pgfqpoint{-0.006250in}{0.010761in}}{\pgfqpoint{-0.008505in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.010761in}{0.006250in}}{\pgfqpoint{-0.012028in}{0.003190in}}{\pgfqpoint{-0.012028in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012028in}{-0.003190in}}{\pgfqpoint{-0.010761in}{-0.006250in}}{\pgfqpoint{-0.008505in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.006250in}{-0.010761in}}{\pgfqpoint{-0.003190in}{-0.012028in}}{\pgfqpoint{0.000000in}{-0.012028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129971in}{4.626506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161898in}{4.626544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699581in}{4.786996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163894in}{5.089191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690498in}{4.819186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066719in}{5.007392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649970in}{4.812158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194650in}{4.869580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049398in}{5.129113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150406in}{5.087752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159461in}{5.051363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938266in}{4.880715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977685in}{4.900959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035648in}{5.164936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705089in}{4.876114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074747in}{4.918813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617751in}{4.847285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125347in}{5.107552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767967in}{5.020424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817356in}{4.928384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801578in}{4.928309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645062in}{4.969313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073493in}{4.782531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128709in}{5.252606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071719in}{5.099131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098421in}{4.995172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100290in}{4.742378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064244in}{5.077018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045633in}{5.021155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108231in}{4.976794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531523in}{4.873044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075624in}{5.048387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119118in}{5.134576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935540in}{5.245495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389539in}{4.873522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050154in}{5.227555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157491in}{4.872965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342758in}{4.710145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085078in}{5.143536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049395in}{4.912879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977426in}{5.072389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969114in}{5.027726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655739in}{4.909461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000267in}{4.974121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096213in}{5.053858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048398in}{4.914573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187244in}{4.820040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999661in}{4.883071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138237in}{5.048522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065842in}{5.023763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136643in}{5.569065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525457in}{4.830831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677682in}{4.741108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109702in}{5.090941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792180in}{5.051311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785113in}{4.863096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256903in}{4.897568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991120in}{4.981602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958354in}{4.913116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427466in}{4.991338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086594in}{5.060910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336736in}{4.935278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111877in}{5.081250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225463in}{4.872992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638972in}{4.904422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459164in}{5.022392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235308in}{5.082078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427466in}{4.827418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089147in}{4.995340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446044in}{4.770950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027056in}{4.840763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088464in}{4.779459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821665in}{4.869531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075413in}{4.923620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594560in}{4.894464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152913in}{5.275354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647328in}{4.833710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222252in}{5.042243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254720in}{4.948396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257928in}{4.933589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140285in}{5.458469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482520in}{4.960549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126963in}{4.978977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443183in}{5.036469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590161in}{4.967121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573934in}{4.710788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061610in}{5.225009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629269in}{4.868809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512192in}{4.954239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481447in}{4.899782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650800in}{4.887643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252228in}{4.739360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087319in}{5.211401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715488in}{4.942115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992826in}{4.952789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550735in}{4.916492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593485in}{4.674084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336420in}{4.842352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977426in}{5.072389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525457in}{4.830831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573934in}{4.710788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342758in}{4.710145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792180in}{5.051311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161898in}{4.626544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045633in}{5.021155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126963in}{4.978977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018373in}{-0.018373in}}{\pgfqpoint{0.018373in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathcurveto{\pgfqpoint{0.004873in}{-0.018373in}}{\pgfqpoint{0.009546in}{-0.016437in}}{\pgfqpoint{0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.016437in}{-0.009546in}}{\pgfqpoint{0.018373in}{-0.004873in}}{\pgfqpoint{0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018373in}{0.004873in}}{\pgfqpoint{0.016437in}{0.009546in}}{\pgfqpoint{0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.009546in}{0.016437in}}{\pgfqpoint{0.004873in}{0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfpathcurveto{\pgfqpoint{-0.004873in}{0.018373in}}{\pgfqpoint{-0.009546in}{0.016437in}}{\pgfqpoint{-0.012992in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.016437in}{0.009546in}}{\pgfqpoint{-0.018373in}{0.004873in}}{\pgfqpoint{-0.018373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018373in}{-0.004873in}}{\pgfqpoint{-0.016437in}{-0.009546in}}{\pgfqpoint{-0.012992in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.009546in}{-0.016437in}}{\pgfqpoint{-0.004873in}{-0.018373in}}{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129971in}{4.626506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083647in}{5.763889in}}%
\pgfpathlineto{\pgfqpoint{2.977426in}{5.072389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579279in}{5.763889in}}%
\pgfpathlineto{\pgfqpoint{2.525457in}{4.830831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744873in}{5.763889in}}%
\pgfpathlineto{\pgfqpoint{2.573934in}{4.710788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409835in}{5.763889in}}%
\pgfpathlineto{\pgfqpoint{2.342758in}{4.710145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{5.763889in}}%
\pgfpathlineto{\pgfqpoint{2.792180in}{5.051311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240413in}{5.763889in}}%
\pgfpathlineto{\pgfqpoint{2.161898in}{4.626544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248713in}{5.763889in}}%
\pgfpathlineto{\pgfqpoint{3.045633in}{5.021155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414705in}{5.763889in}}%
\pgfpathlineto{\pgfqpoint{3.126963in}{4.978977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.073580in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075254in}{5.763889in}}%
\pgfpathlineto{\pgfqpoint{2.129971in}{4.626506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026147in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{3.151842in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{3.151842in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{3.026147in}{5.882099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088994in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518439in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{2.644135in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{2.644135in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{2.518439in}{5.882099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581287in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687675in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{2.813370in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{2.813370in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{2.687675in}{5.882099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750523in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412051in}{5.716667in}}%
\pgfpathcurveto{\pgfqpoint{2.433988in}{5.716667in}}{\pgfqpoint{2.455029in}{5.725382in}}{\pgfqpoint{2.470540in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{2.486052in}{5.756405in}}{\pgfqpoint{2.494767in}{5.777446in}}{\pgfqpoint{2.494767in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{2.494767in}{5.821319in}}{\pgfqpoint{2.486052in}{5.842360in}}{\pgfqpoint{2.470540in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{2.455029in}{5.873383in}}{\pgfqpoint{2.433988in}{5.882099in}}{\pgfqpoint{2.412051in}{5.882099in}}%
\pgfpathcurveto{\pgfqpoint{2.390115in}{5.882099in}}{\pgfqpoint{2.369074in}{5.873383in}}{\pgfqpoint{2.353562in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{2.338051in}{5.842360in}}{\pgfqpoint{2.329335in}{5.821319in}}{\pgfqpoint{2.329335in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{2.329335in}{5.777446in}}{\pgfqpoint{2.338051in}{5.756405in}}{\pgfqpoint{2.353562in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{2.369074in}{5.725382in}}{\pgfqpoint{2.390115in}{5.716667in}}{\pgfqpoint{2.412051in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412051in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919759in}{5.716667in}}%
\pgfpathcurveto{\pgfqpoint{2.941695in}{5.716667in}}{\pgfqpoint{2.962736in}{5.725382in}}{\pgfqpoint{2.978248in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{2.993759in}{5.756405in}}{\pgfqpoint{3.002475in}{5.777446in}}{\pgfqpoint{3.002475in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{3.002475in}{5.821319in}}{\pgfqpoint{2.993759in}{5.842360in}}{\pgfqpoint{2.978248in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{2.962736in}{5.873383in}}{\pgfqpoint{2.941695in}{5.882099in}}{\pgfqpoint{2.919759in}{5.882099in}}%
\pgfpathcurveto{\pgfqpoint{2.897822in}{5.882099in}}{\pgfqpoint{2.876781in}{5.873383in}}{\pgfqpoint{2.861269in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{2.845758in}{5.842360in}}{\pgfqpoint{2.837042in}{5.821319in}}{\pgfqpoint{2.837042in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{2.837042in}{5.777446in}}{\pgfqpoint{2.845758in}{5.756405in}}{\pgfqpoint{2.861269in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{2.876781in}{5.725382in}}{\pgfqpoint{2.897822in}{5.716667in}}{\pgfqpoint{2.919759in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919759in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242816in}{5.716667in}}%
\pgfpathcurveto{\pgfqpoint{2.264752in}{5.716667in}}{\pgfqpoint{2.285793in}{5.725382in}}{\pgfqpoint{2.301305in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{2.316816in}{5.756405in}}{\pgfqpoint{2.325532in}{5.777446in}}{\pgfqpoint{2.325532in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{2.325532in}{5.821319in}}{\pgfqpoint{2.316816in}{5.842360in}}{\pgfqpoint{2.301305in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{2.285793in}{5.873383in}}{\pgfqpoint{2.264752in}{5.882099in}}{\pgfqpoint{2.242816in}{5.882099in}}%
\pgfpathcurveto{\pgfqpoint{2.220879in}{5.882099in}}{\pgfqpoint{2.199838in}{5.873383in}}{\pgfqpoint{2.184326in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{2.168815in}{5.842360in}}{\pgfqpoint{2.160099in}{5.821319in}}{\pgfqpoint{2.160099in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{2.160099in}{5.777446in}}{\pgfqpoint{2.168815in}{5.756405in}}{\pgfqpoint{2.184326in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{2.199838in}{5.725382in}}{\pgfqpoint{2.220879in}{5.716667in}}{\pgfqpoint{2.242816in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242816in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260550in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{3.254411in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{3.254411in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{3.378485in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{3.254411in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{3.254411in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{3.260550in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{3.260550in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{3.136476in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{3.260550in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{3.260550in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258230in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429786in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{3.423647in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{3.423647in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{3.547721in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{3.423647in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{3.423647in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{3.429786in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{3.429786in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{3.429786in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{3.429786in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.427466in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075900in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{2.069761in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{2.069761in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{2.193835in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{2.069761in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{2.069761in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{2.075900in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{2.075900in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{1.951826in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{2.075900in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{2.075900in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073580in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005885in,y=5.969760in,right,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750523in,y=5.969760in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont source sparsities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215181in}{4.529110in}}%
\pgfpathlineto{\pgfqpoint{5.569068in}{4.529110in}}%
\pgfpathlineto{\pgfqpoint{5.569068in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{4.215181in}{5.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215181in,y=4.480498in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892125in,y=4.480498in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569068in,y=4.480498in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892125in,y=4.301486in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont sorted components}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006326in,y=4.305486in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006326in,y=4.822889in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006326in,y=5.340293in,left,base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.882569in,y=5.139555in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont variance explained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215181in}{5.588046in}}%
\pgfpathlineto{\pgfqpoint{4.228720in}{5.459183in}}%
\pgfpathlineto{\pgfqpoint{4.242259in}{5.442839in}}%
\pgfpathlineto{\pgfqpoint{4.255798in}{5.428305in}}%
\pgfpathlineto{\pgfqpoint{4.269337in}{5.417699in}}%
\pgfpathlineto{\pgfqpoint{4.282876in}{5.413177in}}%
\pgfpathlineto{\pgfqpoint{4.296415in}{5.412559in}}%
\pgfpathlineto{\pgfqpoint{4.309953in}{5.397868in}}%
\pgfpathlineto{\pgfqpoint{4.323492in}{5.393389in}}%
\pgfpathlineto{\pgfqpoint{4.337031in}{5.372498in}}%
\pgfpathlineto{\pgfqpoint{4.350570in}{5.371856in}}%
\pgfpathlineto{\pgfqpoint{4.364109in}{5.370223in}}%
\pgfpathlineto{\pgfqpoint{4.377648in}{5.358288in}}%
\pgfpathlineto{\pgfqpoint{4.391187in}{5.358229in}}%
\pgfpathlineto{\pgfqpoint{4.404726in}{5.353348in}}%
\pgfpathlineto{\pgfqpoint{4.418264in}{5.351639in}}%
\pgfpathlineto{\pgfqpoint{4.431803in}{5.349778in}}%
\pgfpathlineto{\pgfqpoint{4.445342in}{5.330677in}}%
\pgfpathlineto{\pgfqpoint{4.458881in}{5.308584in}}%
\pgfpathlineto{\pgfqpoint{4.472420in}{5.306480in}}%
\pgfpathlineto{\pgfqpoint{4.485959in}{5.301633in}}%
\pgfpathlineto{\pgfqpoint{4.499498in}{5.288955in}}%
\pgfpathlineto{\pgfqpoint{4.513036in}{5.284922in}}%
\pgfpathlineto{\pgfqpoint{4.526575in}{5.261318in}}%
\pgfpathlineto{\pgfqpoint{4.540114in}{5.260609in}}%
\pgfpathlineto{\pgfqpoint{4.553653in}{5.250807in}}%
\pgfpathlineto{\pgfqpoint{4.567192in}{5.237741in}}%
\pgfpathlineto{\pgfqpoint{4.580731in}{5.236914in}}%
\pgfpathlineto{\pgfqpoint{4.594270in}{5.189936in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{5.148057in}}%
\pgfpathlineto{\pgfqpoint{4.621347in}{5.147929in}}%
\pgfpathlineto{\pgfqpoint{4.634886in}{5.124640in}}%
\pgfpathlineto{\pgfqpoint{4.648425in}{5.121465in}}%
\pgfpathlineto{\pgfqpoint{4.661964in}{5.111190in}}%
\pgfpathlineto{\pgfqpoint{4.675503in}{5.110779in}}%
\pgfpathlineto{\pgfqpoint{4.689042in}{5.101895in}}%
\pgfpathlineto{\pgfqpoint{4.702580in}{5.093153in}}%
\pgfpathlineto{\pgfqpoint{4.716119in}{5.083100in}}%
\pgfpathlineto{\pgfqpoint{4.729658in}{5.080299in}}%
\pgfpathlineto{\pgfqpoint{4.743197in}{5.076462in}}%
\pgfpathlineto{\pgfqpoint{4.756736in}{5.075120in}}%
\pgfpathlineto{\pgfqpoint{4.770275in}{5.062176in}}%
\pgfpathlineto{\pgfqpoint{4.783814in}{5.057659in}}%
\pgfpathlineto{\pgfqpoint{4.797352in}{5.049342in}}%
\pgfpathlineto{\pgfqpoint{4.810891in}{5.047492in}}%
\pgfpathlineto{\pgfqpoint{4.824430in}{5.043361in}}%
\pgfpathlineto{\pgfqpoint{4.837969in}{5.035702in}}%
\pgfpathlineto{\pgfqpoint{4.851508in}{5.034828in}}%
\pgfpathlineto{\pgfqpoint{4.865047in}{5.031165in}}%
\pgfpathlineto{\pgfqpoint{4.878586in}{5.014469in}}%
\pgfpathlineto{\pgfqpoint{4.892125in}{5.009283in}}%
\pgfpathlineto{\pgfqpoint{4.905663in}{5.004519in}}%
\pgfpathlineto{\pgfqpoint{4.919202in}{4.999971in}}%
\pgfpathlineto{\pgfqpoint{4.932741in}{4.994383in}}%
\pgfpathlineto{\pgfqpoint{4.946280in}{4.974436in}}%
\pgfpathlineto{\pgfqpoint{4.959819in}{4.973888in}}%
\pgfpathlineto{\pgfqpoint{4.973358in}{4.946182in}}%
\pgfpathlineto{\pgfqpoint{4.986897in}{4.945739in}}%
\pgfpathlineto{\pgfqpoint{5.000435in}{4.943400in}}%
\pgfpathlineto{\pgfqpoint{5.013974in}{4.934361in}}%
\pgfpathlineto{\pgfqpoint{5.027513in}{4.905210in}}%
\pgfpathlineto{\pgfqpoint{5.041052in}{4.899558in}}%
\pgfpathlineto{\pgfqpoint{5.054591in}{4.894880in}}%
\pgfpathlineto{\pgfqpoint{5.068130in}{4.891232in}}%
\pgfpathlineto{\pgfqpoint{5.081669in}{4.885878in}}%
\pgfpathlineto{\pgfqpoint{5.095207in}{4.882297in}}%
\pgfpathlineto{\pgfqpoint{5.108746in}{4.867566in}}%
\pgfpathlineto{\pgfqpoint{5.122285in}{4.861616in}}%
\pgfpathlineto{\pgfqpoint{5.135824in}{4.861547in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{4.860989in}}%
\pgfpathlineto{\pgfqpoint{5.162902in}{4.855809in}}%
\pgfpathlineto{\pgfqpoint{5.176441in}{4.852771in}}%
\pgfpathlineto{\pgfqpoint{5.189979in}{4.847778in}}%
\pgfpathlineto{\pgfqpoint{5.203518in}{4.846792in}}%
\pgfpathlineto{\pgfqpoint{5.217057in}{4.839086in}}%
\pgfpathlineto{\pgfqpoint{5.230596in}{4.831267in}}%
\pgfpathlineto{\pgfqpoint{5.244135in}{4.821879in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{4.810874in}}%
\pgfpathlineto{\pgfqpoint{5.271213in}{4.806594in}}%
\pgfpathlineto{\pgfqpoint{5.284751in}{4.805684in}}%
\pgfpathlineto{\pgfqpoint{5.298290in}{4.804362in}}%
\pgfpathlineto{\pgfqpoint{5.311829in}{4.799761in}}%
\pgfpathlineto{\pgfqpoint{5.325368in}{4.795340in}}%
\pgfpathlineto{\pgfqpoint{5.338907in}{4.765210in}}%
\pgfpathlineto{\pgfqpoint{5.352446in}{4.760613in}}%
\pgfpathlineto{\pgfqpoint{5.365985in}{4.756619in}}%
\pgfpathlineto{\pgfqpoint{5.379524in}{4.756442in}}%
\pgfpathlineto{\pgfqpoint{5.393062in}{4.735904in}}%
\pgfpathlineto{\pgfqpoint{5.406601in}{4.720430in}}%
\pgfpathlineto{\pgfqpoint{5.420140in}{4.698398in}}%
\pgfpathlineto{\pgfqpoint{5.433679in}{4.666520in}}%
\pgfpathlineto{\pgfqpoint{5.447218in}{4.655338in}}%
\pgfpathlineto{\pgfqpoint{5.460757in}{4.582569in}}%
\pgfpathlineto{\pgfqpoint{5.460769in}{4.515221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061360in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{4.594270in}{5.189936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201293in}{5.189936in}}%
\pgfpathlineto{\pgfqpoint{4.594270in}{5.189936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722889in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{4.296415in}{5.412559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201293in}{5.412559in}}%
\pgfpathlineto{\pgfqpoint{4.296415in}{5.412559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384417in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{4.228720in}{5.459183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201293in}{5.459183in}}%
\pgfpathlineto{\pgfqpoint{4.228720in}{5.459183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553653in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{4.269337in}{5.417699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201293in}{5.417699in}}%
\pgfpathlineto{\pgfqpoint{4.269337in}{5.417699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230596in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{4.783814in}{5.057659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201293in}{5.057659in}}%
\pgfpathlineto{\pgfqpoint{4.783814in}{5.057659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892125in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{4.309953in}{5.397868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201293in}{5.397868in}}%
\pgfpathlineto{\pgfqpoint{4.309953in}{5.397868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399832in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{4.946280in}{4.974436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201293in}{4.974436in}}%
\pgfpathlineto{\pgfqpoint{4.946280in}{4.974436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569068in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{5.176441in}{4.852771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201293in}{4.852771in}}%
\pgfpathlineto{\pgfqpoint{5.176441in}{4.852771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215181in}{5.750000in}}%
\pgfpathlineto{\pgfqpoint{4.215181in}{5.588046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.215181in}{4.529110in}}{\pgfqpoint{1.353886in}{1.220890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.201293in}{5.588046in}}%
\pgfpathlineto{\pgfqpoint{4.215181in}{5.588046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998513in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{5.124208in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{5.124208in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{4.998513in}{5.882099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061360in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660041in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{4.785736in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{4.785736in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{4.660041in}{5.882099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.722889in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321570in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{4.447265in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{4.447265in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{4.321570in}{5.882099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384417in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553653in}{5.716667in}}%
\pgfpathcurveto{\pgfqpoint{4.575590in}{5.716667in}}{\pgfqpoint{4.596631in}{5.725382in}}{\pgfqpoint{4.612142in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{4.627654in}{5.756405in}}{\pgfqpoint{4.636369in}{5.777446in}}{\pgfqpoint{4.636369in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{4.636369in}{5.821319in}}{\pgfqpoint{4.627654in}{5.842360in}}{\pgfqpoint{4.612142in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{4.596631in}{5.873383in}}{\pgfqpoint{4.575590in}{5.882099in}}{\pgfqpoint{4.553653in}{5.882099in}}%
\pgfpathcurveto{\pgfqpoint{4.531716in}{5.882099in}}{\pgfqpoint{4.510675in}{5.873383in}}{\pgfqpoint{4.495164in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{4.479652in}{5.842360in}}{\pgfqpoint{4.470937in}{5.821319in}}{\pgfqpoint{4.470937in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{4.470937in}{5.777446in}}{\pgfqpoint{4.479652in}{5.756405in}}{\pgfqpoint{4.495164in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{4.510675in}{5.725382in}}{\pgfqpoint{4.531716in}{5.716667in}}{\pgfqpoint{4.553653in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553653in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230596in}{5.716667in}}%
\pgfpathcurveto{\pgfqpoint{5.252533in}{5.716667in}}{\pgfqpoint{5.273574in}{5.725382in}}{\pgfqpoint{5.289085in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{5.304597in}{5.756405in}}{\pgfqpoint{5.313312in}{5.777446in}}{\pgfqpoint{5.313312in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{5.313312in}{5.821319in}}{\pgfqpoint{5.304597in}{5.842360in}}{\pgfqpoint{5.289085in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{5.273574in}{5.873383in}}{\pgfqpoint{5.252533in}{5.882099in}}{\pgfqpoint{5.230596in}{5.882099in}}%
\pgfpathcurveto{\pgfqpoint{5.208659in}{5.882099in}}{\pgfqpoint{5.187618in}{5.873383in}}{\pgfqpoint{5.172107in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{5.156595in}{5.842360in}}{\pgfqpoint{5.147880in}{5.821319in}}{\pgfqpoint{5.147880in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{5.147880in}{5.777446in}}{\pgfqpoint{5.156595in}{5.756405in}}{\pgfqpoint{5.172107in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{5.187618in}{5.725382in}}{\pgfqpoint{5.208659in}{5.716667in}}{\pgfqpoint{5.230596in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230596in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892125in}{5.716667in}}%
\pgfpathcurveto{\pgfqpoint{4.914061in}{5.716667in}}{\pgfqpoint{4.935102in}{5.725382in}}{\pgfqpoint{4.950614in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{4.966125in}{5.756405in}}{\pgfqpoint{4.974841in}{5.777446in}}{\pgfqpoint{4.974841in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{4.974841in}{5.821319in}}{\pgfqpoint{4.966125in}{5.842360in}}{\pgfqpoint{4.950614in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{4.935102in}{5.873383in}}{\pgfqpoint{4.914061in}{5.882099in}}{\pgfqpoint{4.892125in}{5.882099in}}%
\pgfpathcurveto{\pgfqpoint{4.870188in}{5.882099in}}{\pgfqpoint{4.849147in}{5.873383in}}{\pgfqpoint{4.833635in}{5.857872in}}%
\pgfpathcurveto{\pgfqpoint{4.818124in}{5.842360in}}{\pgfqpoint{4.809408in}{5.821319in}}{\pgfqpoint{4.809408in}{5.799383in}}%
\pgfpathcurveto{\pgfqpoint{4.809408in}{5.777446in}}{\pgfqpoint{4.818124in}{5.756405in}}{\pgfqpoint{4.833635in}{5.740894in}}%
\pgfpathcurveto{\pgfqpoint{4.849147in}{5.725382in}}{\pgfqpoint{4.870188in}{5.716667in}}{\pgfqpoint{4.892125in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892125in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402152in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{5.520087in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{5.396013in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{5.402152in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{5.402152in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{5.278078in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{5.402152in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{5.402152in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.399832in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571388in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{5.689323in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{5.565249in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{5.571388in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{5.571388in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{5.447313in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{5.571388in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{5.571388in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569068in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217501in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{4.211362in}{5.716667in}}%
\pgfpathlineto{\pgfqpoint{4.211362in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{4.335437in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{4.211362in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{4.211362in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{4.217501in}{5.882099in}}%
\pgfpathlineto{\pgfqpoint{4.217501in}{5.923457in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{5.799383in}}%
\pgfpathlineto{\pgfqpoint{4.217501in}{5.675309in}}%
\pgfpathlineto{\pgfqpoint{4.217501in}{5.716667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215181in,y=5.750000in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147487in,y=5.969760in,right,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892125in,y=5.969760in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont source variances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{3.345230in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.255711in}{3.345230in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{3.345230in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552274in}{3.592689in}}%
\pgfpathcurveto{\pgfqpoint{0.565297in}{3.592689in}}{\pgfqpoint{0.577788in}{3.597863in}}{\pgfqpoint{0.586997in}{3.607071in}}%
\pgfpathcurveto{\pgfqpoint{0.596205in}{3.616279in}}{\pgfqpoint{0.601379in}{3.628770in}}{\pgfqpoint{0.601379in}{3.641793in}}%
\pgfpathcurveto{\pgfqpoint{0.601379in}{3.654816in}}{\pgfqpoint{0.596205in}{3.667307in}}{\pgfqpoint{0.586997in}{3.676515in}}%
\pgfpathcurveto{\pgfqpoint{0.577788in}{3.685724in}}{\pgfqpoint{0.565297in}{3.690898in}}{\pgfqpoint{0.552274in}{3.690898in}}%
\pgfpathcurveto{\pgfqpoint{0.539252in}{3.690898in}}{\pgfqpoint{0.526761in}{3.685724in}}{\pgfqpoint{0.517552in}{3.676515in}}%
\pgfpathcurveto{\pgfqpoint{0.508344in}{3.667307in}}{\pgfqpoint{0.503170in}{3.654816in}}{\pgfqpoint{0.503170in}{3.641793in}}%
\pgfpathcurveto{\pgfqpoint{0.503170in}{3.628770in}}{\pgfqpoint{0.508344in}{3.616279in}}{\pgfqpoint{0.517552in}{3.607071in}}%
\pgfpathcurveto{\pgfqpoint{0.526761in}{3.597863in}}{\pgfqpoint{0.539252in}{3.592689in}}{\pgfqpoint{0.552274in}{3.592689in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{3.345230in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262302in}{3.351821in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{3.351821in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{3.928471in}}%
\pgfpathlineto{\pgfqpoint{0.262302in}{3.928471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065911in,y=4.045119in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065911in,y=3.938356in,left,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont i\vphantom{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{3.345230in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{3.345230in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{3.938356in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{3.938356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{3.345230in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.901328in}{3.345230in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{3.345230in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197891in}{3.592689in}}%
\pgfpathcurveto{\pgfqpoint{1.210914in}{3.592689in}}{\pgfqpoint{1.223405in}{3.597863in}}{\pgfqpoint{1.232614in}{3.607071in}}%
\pgfpathcurveto{\pgfqpoint{1.241822in}{3.616279in}}{\pgfqpoint{1.246996in}{3.628770in}}{\pgfqpoint{1.246996in}{3.641793in}}%
\pgfpathcurveto{\pgfqpoint{1.246996in}{3.654816in}}{\pgfqpoint{1.241822in}{3.667307in}}{\pgfqpoint{1.232614in}{3.676515in}}%
\pgfpathcurveto{\pgfqpoint{1.223405in}{3.685724in}}{\pgfqpoint{1.210914in}{3.690898in}}{\pgfqpoint{1.197891in}{3.690898in}}%
\pgfpathcurveto{\pgfqpoint{1.184869in}{3.690898in}}{\pgfqpoint{1.172378in}{3.685724in}}{\pgfqpoint{1.163169in}{3.676515in}}%
\pgfpathcurveto{\pgfqpoint{1.153961in}{3.667307in}}{\pgfqpoint{1.148787in}{3.654816in}}{\pgfqpoint{1.148787in}{3.641793in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{3.628770in}}{\pgfqpoint{1.153961in}{3.616279in}}{\pgfqpoint{1.163169in}{3.607071in}}%
\pgfpathcurveto{\pgfqpoint{1.172378in}{3.597863in}}{\pgfqpoint{1.184869in}{3.592689in}}{\pgfqpoint{1.197891in}{3.592689in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{3.345230in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{3.938356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494454in}{3.345230in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{3.938356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{3.345230in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{3.345230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{3.938356in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{3.938356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867995in}{3.806257in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{3.806257in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{3.971689in}}%
\pgfpathlineto{\pgfqpoint{0.867995in}{3.971689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901328in,y=3.938356in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{3.300746in}}%
\pgfpathlineto{\pgfqpoint{0.255711in}{3.300746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{2.707620in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.255711in}{2.707620in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{2.707620in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552274in}{2.955078in}}%
\pgfpathcurveto{\pgfqpoint{0.565297in}{2.955078in}}{\pgfqpoint{0.577788in}{2.960252in}}{\pgfqpoint{0.586997in}{2.969461in}}%
\pgfpathcurveto{\pgfqpoint{0.596205in}{2.978669in}}{\pgfqpoint{0.601379in}{2.991160in}}{\pgfqpoint{0.601379in}{3.004183in}}%
\pgfpathcurveto{\pgfqpoint{0.601379in}{3.017206in}}{\pgfqpoint{0.596205in}{3.029697in}}{\pgfqpoint{0.586997in}{3.038905in}}%
\pgfpathcurveto{\pgfqpoint{0.577788in}{3.048113in}}{\pgfqpoint{0.565297in}{3.053287in}}{\pgfqpoint{0.552274in}{3.053287in}}%
\pgfpathcurveto{\pgfqpoint{0.539252in}{3.053287in}}{\pgfqpoint{0.526761in}{3.048113in}}{\pgfqpoint{0.517552in}{3.038905in}}%
\pgfpathcurveto{\pgfqpoint{0.508344in}{3.029697in}}{\pgfqpoint{0.503170in}{3.017206in}}{\pgfqpoint{0.503170in}{3.004183in}}%
\pgfpathcurveto{\pgfqpoint{0.503170in}{2.991160in}}{\pgfqpoint{0.508344in}{2.978669in}}{\pgfqpoint{0.517552in}{2.969461in}}%
\pgfpathcurveto{\pgfqpoint{0.526761in}{2.960252in}}{\pgfqpoint{0.539252in}{2.955078in}}{\pgfqpoint{0.552274in}{2.955078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{0.255711in}{3.300746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848837in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{3.300746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{2.707620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{3.300746in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{3.300746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222378in}{3.168647in}}%
\pgfpathlineto{\pgfqpoint{0.348073in}{3.168647in}}%
\pgfpathlineto{\pgfqpoint{0.348073in}{3.334079in}}%
\pgfpathlineto{\pgfqpoint{0.222378in}{3.334079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255711in,y=3.300746in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{3.300746in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{3.300746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{2.707620in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.901328in}{2.707620in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{2.707620in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197891in}{2.955078in}}%
\pgfpathcurveto{\pgfqpoint{1.210914in}{2.955078in}}{\pgfqpoint{1.223405in}{2.960252in}}{\pgfqpoint{1.232614in}{2.969461in}}%
\pgfpathcurveto{\pgfqpoint{1.241822in}{2.978669in}}{\pgfqpoint{1.246996in}{2.991160in}}{\pgfqpoint{1.246996in}{3.004183in}}%
\pgfpathcurveto{\pgfqpoint{1.246996in}{3.017206in}}{\pgfqpoint{1.241822in}{3.029697in}}{\pgfqpoint{1.232614in}{3.038905in}}%
\pgfpathcurveto{\pgfqpoint{1.223405in}{3.048113in}}{\pgfqpoint{1.210914in}{3.053287in}}{\pgfqpoint{1.197891in}{3.053287in}}%
\pgfpathcurveto{\pgfqpoint{1.184869in}{3.053287in}}{\pgfqpoint{1.172378in}{3.048113in}}{\pgfqpoint{1.163169in}{3.038905in}}%
\pgfpathcurveto{\pgfqpoint{1.153961in}{3.029697in}}{\pgfqpoint{1.148787in}{3.017206in}}{\pgfqpoint{1.148787in}{3.004183in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{2.991160in}}{\pgfqpoint{1.153961in}{2.978669in}}{\pgfqpoint{1.163169in}{2.969461in}}%
\pgfpathcurveto{\pgfqpoint{1.172378in}{2.960252in}}{\pgfqpoint{1.184869in}{2.955078in}}{\pgfqpoint{1.197891in}{2.955078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{3.300746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494454in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{3.300746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{2.707620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{3.300746in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{3.300746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867995in}{3.168647in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{3.168647in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{3.334079in}}%
\pgfpathlineto{\pgfqpoint{0.867995in}{3.334079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901328in,y=3.300746in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{3.670805in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{3.670805in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{3.938356in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{3.938356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{3.670805in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{3.696268in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{3.687780in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{3.689011in}}%
\pgfpathlineto{\pgfqpoint{1.827529in}{3.680400in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{3.687903in}}%
\pgfpathlineto{\pgfqpoint{1.838427in}{3.680400in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{3.690979in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.682737in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{3.697252in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{3.684090in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{3.676586in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{3.692824in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{3.682368in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{3.689749in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{3.695530in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{3.685443in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{3.688888in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{3.687903in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{3.694669in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{3.678924in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{3.711030in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{3.691717in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{3.695653in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{3.687042in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{3.690979in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{3.685812in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{3.692701in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{3.693685in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{3.737231in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{3.703526in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{3.700205in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{3.794309in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{3.694669in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{3.694054in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{3.687042in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{3.683352in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{3.695653in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{3.693439in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{3.688273in}}%
\pgfpathlineto{\pgfqpoint{2.045482in}{3.685443in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{3.687165in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{3.685443in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{3.687657in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{3.693562in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{3.687534in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{3.696514in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{3.688765in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{3.686427in}}%
\pgfpathlineto{\pgfqpoint{2.094521in}{3.698975in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{3.688888in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{3.688150in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{3.685443in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{3.695407in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{3.694177in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{3.694300in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{3.742152in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{3.692332in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{3.703649in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{3.711153in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{3.689011in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{3.698113in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{3.698236in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{3.687288in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{3.696514in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{3.694054in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{3.686058in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{3.687780in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{3.693931in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{3.697621in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{3.682860in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{3.682368in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{3.689626in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{3.688888in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{3.694546in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{3.693931in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{3.687780in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{3.698852in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{3.684090in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{3.690733in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{3.684090in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{3.694054in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{3.694546in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{3.683352in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{3.690118in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{3.684459in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{3.692086in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{3.689011in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{3.693316in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{3.692578in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{3.685566in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{3.696637in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{3.687288in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{3.689995in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{3.687657in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{3.694669in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{3.696391in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{3.710292in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{3.782500in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{3.725545in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{3.739938in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{3.679662in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{3.687903in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{3.683721in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{3.686673in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{3.686058in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{3.683598in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{3.710415in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{3.729359in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{3.769953in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{3.711030in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{3.687411in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{3.684336in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{3.690364in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{3.688519in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{3.692701in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{3.691471in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{3.684828in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{3.679047in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{3.690241in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{3.677693in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{3.685566in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{3.684336in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{3.680646in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{3.703403in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{3.739938in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{3.706724in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{3.685320in}}%
\pgfpathlineto{\pgfqpoint{2.574018in}{3.689257in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{3.689011in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{3.679908in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{3.689995in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{3.684951in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{3.691102in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{3.683598in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{3.683721in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{3.685812in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{3.696391in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{3.751624in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{3.709185in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{3.691717in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{3.694792in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{3.694423in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{3.683352in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{3.692578in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{3.696022in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{3.681384in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{3.687165in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{3.683721in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{3.748302in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{3.849418in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{3.718164in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{3.709185in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{3.717672in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{3.695161in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{3.739446in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{3.678063in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{3.680646in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{3.677939in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{3.685443in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{3.688888in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{3.689749in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{3.684336in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{3.685935in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{3.684828in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{3.702788in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{3.713859in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{3.706232in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{3.724438in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{3.936019in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{3.779794in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{3.712137in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{3.689380in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{3.698360in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{3.686673in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{3.685566in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{3.714843in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{3.692209in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{3.679662in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{3.681999in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{3.690856in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{3.681876in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{3.679539in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{3.687288in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{3.674987in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{3.680031in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{3.692947in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{3.685812in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{3.691102in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{3.677078in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{3.684828in}}%
\pgfpathlineto{\pgfqpoint{2.949986in}{3.679785in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{3.679662in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{3.681138in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{3.680892in}}%
\pgfpathlineto{\pgfqpoint{2.971781in}{3.676217in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{3.679908in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{3.681999in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{3.681261in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{3.682737in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{3.685812in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{3.684828in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{3.679416in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{3.679908in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{3.682614in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{3.688396in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{3.681507in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{3.691594in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{3.674864in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{3.677201in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{3.689626in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{3.769830in}}%
\pgfpathlineto{\pgfqpoint{3.075309in}{3.744120in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{3.692086in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{3.685074in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{3.681138in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{3.686181in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{3.681384in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{3.728990in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{3.711153in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{3.683475in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{3.674495in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{3.693439in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{3.687042in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{3.689011in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{3.688396in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{3.699590in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{3.695530in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{3.676832in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{3.686181in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{3.678063in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{3.676709in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.684705in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{3.682614in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{3.682614in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{3.680646in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{3.699713in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{3.689872in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{3.686673in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{3.685566in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{3.695161in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{3.691963in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{3.683352in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{3.683106in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{3.678186in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{3.685689in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{3.685689in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{3.691471in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{3.679293in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{3.679785in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{3.700328in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{3.866763in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{3.691225in}}%
\pgfpathlineto{\pgfqpoint{3.347750in}{3.675725in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{3.678678in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{3.686427in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{3.678432in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{3.676340in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{3.785083in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{3.938356in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{3.713244in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{3.681138in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{3.687780in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{3.677324in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{3.676832in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{3.671174in}}%
\pgfpathlineto{\pgfqpoint{3.424033in}{3.682368in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{3.673634in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{3.687780in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{3.674987in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{3.728128in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{3.735017in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{3.686181in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{3.681138in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{3.671666in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{3.678801in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{3.670805in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{3.673757in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{3.690241in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{3.689626in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{3.685566in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{3.686058in}}%
\pgfpathlineto{\pgfqpoint{3.543908in}{3.681630in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{3.683229in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{3.677939in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{3.680646in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{3.680646in}}%
\pgfpathlineto{\pgfqpoint{3.571152in}{3.677570in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{3.683475in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{3.683844in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{3.678432in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{3.686181in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{3.751132in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{3.761711in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{3.714105in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{3.680892in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{3.686427in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{3.683106in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{3.691594in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{3.708816in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{3.689257in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{3.683106in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{3.690487in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{3.681384in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{3.677570in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{3.680277in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{3.679170in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{3.738338in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{3.720871in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{3.735386in}}%
\pgfpathlineto{\pgfqpoint{3.707372in}{3.707093in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{3.693439in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{3.674495in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{3.677939in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{3.676955in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{3.674126in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{3.681138in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{3.678186in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{3.683844in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{3.823955in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{3.847327in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{3.708570in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{3.682491in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{3.684582in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{3.689503in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{3.688026in}}%
\pgfpathlineto{\pgfqpoint{3.800002in}{3.689380in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{3.689134in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{3.692947in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{3.679539in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{3.678678in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{3.696145in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{3.671174in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{3.682860in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{3.703034in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{3.754945in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{3.706970in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{3.682122in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{3.679908in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{3.702419in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{3.682737in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{3.706970in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{3.681015in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{3.687534in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{3.675233in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{3.686919in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{3.671666in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{3.680154in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{3.683229in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{3.692701in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{3.814360in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{3.693808in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{3.718903in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{3.691102in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{3.676463in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{3.675725in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{3.683229in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{3.681015in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{3.676340in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{3.680400in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{3.687042in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{3.677324in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{3.677816in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{3.684705in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{3.686304in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{3.690733in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{3.678801in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{3.683844in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{3.679785in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{3.678801in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{3.684705in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{3.682983in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{3.688765in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{3.680031in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{3.680892in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{3.699098in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{3.681999in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{3.680400in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{3.704633in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{3.752854in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{3.711153in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{3.702050in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{3.682614in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{3.684090in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{3.680646in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{3.680154in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{3.685074in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{3.679785in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{3.687657in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{3.685443in}}%
\pgfpathlineto{\pgfqpoint{4.208664in}{3.687903in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{3.739323in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{3.706232in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{3.690610in}}%
\pgfpathlineto{\pgfqpoint{4.235908in}{3.672527in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{3.678555in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{3.678678in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{3.684213in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{3.679416in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{3.681261in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{3.676094in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{3.692824in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{3.685074in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{3.686181in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{3.682983in}}%
\pgfpathlineto{\pgfqpoint{4.301294in}{3.685443in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{3.692824in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{3.682245in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{3.679539in}}%
\pgfpathlineto{\pgfqpoint{4.323089in}{3.680523in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{3.676955in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{3.675479in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{3.689503in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{3.692332in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{3.684459in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{3.681999in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{3.677693in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{3.680400in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{3.689995in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{3.685812in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{3.690118in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{3.682368in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{3.684090in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{3.683475in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{3.691102in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{3.682245in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{3.684828in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{3.689503in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{3.680523in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{3.682737in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{3.681261in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.697498in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{3.677939in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{3.680400in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{3.689011in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{3.676586in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{3.687657in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{3.709185in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{3.710292in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{3.690487in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{3.683967in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{3.684336in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{3.684336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{3.670805in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{3.702886in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{3.687318in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{3.681000in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{3.684533in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{3.685602in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{3.684923in}}%
\pgfpathlineto{\pgfqpoint{1.838427in}{3.687502in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{3.685284in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{3.690541in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{3.686489in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{3.686024in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{3.691769in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{3.692301in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{3.686658in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{3.684276in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{3.689449in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{3.684518in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{3.689508in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{3.688904in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{3.722273in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{3.693357in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{3.689925in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{3.689229in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{3.690726in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{3.684683in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{3.690867in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{3.689298in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{3.745778in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{3.697455in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{3.703702in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{3.782598in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{3.695184in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{3.694008in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{3.689010in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{3.691982in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{3.690208in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{3.692027in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{3.686681in}}%
\pgfpathlineto{\pgfqpoint{2.045482in}{3.684925in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{3.686300in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{3.691662in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{3.689305in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{3.690501in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{3.688179in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{3.693306in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{3.686009in}}%
\pgfpathlineto{\pgfqpoint{2.094521in}{3.690687in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{3.690935in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{3.693931in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{3.688569in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{3.689981in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{3.695552in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{3.692632in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{3.691698in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{3.747571in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{3.697388in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{3.696500in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{3.710509in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{3.692027in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{3.701033in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{3.694121in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{3.690671in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{3.694586in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{3.687643in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{3.689244in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{3.688120in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{3.691530in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{3.689032in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{3.689528in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{3.694577in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{3.690597in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{3.694274in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{3.689956in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{3.688066in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{3.694515in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{3.692325in}}%
\pgfpathlineto{\pgfqpoint{2.301576in}{3.689891in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{3.688064in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{3.692789in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{3.690345in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{3.693091in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{3.689862in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{3.690113in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{3.687906in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{3.690038in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{3.687111in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{3.688562in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{3.699285in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{3.698424in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{3.785196in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{3.718938in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{3.732883in}}%
\pgfpathlineto{\pgfqpoint{2.399655in}{3.703101in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{3.683748in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{3.685085in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{3.689017in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{3.683960in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{3.683274in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{3.685210in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{3.682582in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{3.684211in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{3.708810in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{3.724386in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{3.772609in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{3.706277in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{3.690410in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{3.687684in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{3.689287in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{3.686052in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{3.688053in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{3.684103in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{3.684182in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{3.686594in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{3.691205in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{3.685119in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{3.685680in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{3.689727in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{3.713176in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{3.744677in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{3.705057in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{3.687540in}}%
\pgfpathlineto{\pgfqpoint{2.574018in}{3.685938in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{3.686179in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{3.694839in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{3.687309in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{3.688438in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{3.687375in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{3.701379in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{3.756507in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{3.699179in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{3.689372in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{3.692673in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{3.693401in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{3.700413in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{3.687022in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{3.691837in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{3.694371in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{3.684740in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{3.690473in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{3.687209in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{3.845116in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{3.712520in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{3.714212in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{3.718357in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{3.694376in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{3.733379in}}%
\pgfpathlineto{\pgfqpoint{2.737482in}{3.704632in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{3.686172in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{3.685803in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{3.682042in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{3.686299in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{3.685604in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{3.687785in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{3.687357in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{3.711202in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{3.705149in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{3.720795in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{3.941202in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{3.762902in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{3.713849in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{3.693754in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{3.694345in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{3.691794in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{3.682382in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{3.684828in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{3.717401in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{3.686382in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{3.681985in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{3.686825in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{3.688574in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{3.681587in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{3.679727in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{3.685296in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{3.679803in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{3.680814in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{3.693182in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{3.682507in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{3.688484in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{3.678710in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{3.680718in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{3.678191in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{3.681362in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{3.678789in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{3.680955in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{3.676595in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{3.682955in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{3.680594in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{3.681067in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{3.687061in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{3.682546in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{3.683532in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{3.677995in}}%
\pgfpathlineto{\pgfqpoint{3.053514in}{3.684640in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{3.680284in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{3.692649in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{3.772374in}}%
\pgfpathlineto{\pgfqpoint{3.075309in}{3.742939in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{3.686256in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{3.687648in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{3.681832in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{3.681500in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{3.686416in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{3.728384in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{3.712984in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{3.687168in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{3.681633in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{3.685746in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{3.693535in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{3.683929in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{3.685196in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{3.694968in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{3.695735in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{3.681901in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{3.678876in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.684369in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{3.678264in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{3.681687in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{3.678846in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{3.679476in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{3.703289in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{3.686547in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{3.682490in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{3.683730in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{3.695436in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{3.690741in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{3.682168in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{3.685262in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{3.678890in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{3.680456in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{3.677290in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{3.683968in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{3.685728in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{3.690323in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{3.681444in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{3.680946in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{3.703710in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{3.874243in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{3.692661in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{3.684558in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{3.678778in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{3.680881in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{3.678912in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{3.679822in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{3.928629in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{3.706561in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{3.682028in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{3.679505in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{3.677996in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{3.678415in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{3.676938in}}%
\pgfpathlineto{\pgfqpoint{3.424033in}{3.679971in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{3.676883in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{3.678038in}}%
\pgfpathlineto{\pgfqpoint{3.445829in}{3.680113in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{3.681494in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{3.686821in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{3.679506in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{3.729277in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{3.734214in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{3.683576in}}%
\pgfpathlineto{\pgfqpoint{3.489419in}{3.681074in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{3.683409in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{3.680347in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{3.677338in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{3.692471in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{3.685832in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{3.683000in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{3.688117in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{3.677785in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{3.684405in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{3.682658in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{3.678123in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{3.680553in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{3.678553in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{3.681364in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{3.687099in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{3.682682in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{3.750648in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{3.759359in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{3.715976in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{3.687374in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{3.682226in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{3.680852in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{3.703395in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{3.684907in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{3.683021in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{3.687484in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{3.680068in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{3.677462in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{3.679675in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{3.739318in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{3.713173in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{3.733705in}}%
\pgfpathlineto{\pgfqpoint{3.707372in}{3.702845in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{3.685067in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{3.678429in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{3.684680in}}%
\pgfpathlineto{\pgfqpoint{3.740065in}{3.672374in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{3.680825in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{3.682511in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{3.682567in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{3.827422in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{3.838007in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{3.704299in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{3.682997in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{3.682753in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{3.694773in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{3.695164in}}%
\pgfpathlineto{\pgfqpoint{3.800002in}{3.681988in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{3.682585in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{3.691126in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{3.682264in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{3.682355in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{3.691585in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{3.693572in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{3.679217in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{3.683014in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{3.704823in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{3.758757in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{3.703753in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{3.682436in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{3.676854in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{3.706669in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{3.687430in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{3.703770in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{3.681030in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{3.682470in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{3.678413in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{3.680503in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{3.686020in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{3.675266in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{3.686605in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{3.684635in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{3.698989in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{3.821060in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{3.691475in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{3.713368in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{3.689131in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{3.682198in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{3.686639in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{3.681875in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{3.688277in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{3.682067in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{3.678712in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{3.683549in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{3.681556in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{3.685894in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{3.683385in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{3.684612in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{3.679946in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{3.682275in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{3.678318in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{3.683794in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{3.683885in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{3.675834in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{3.683811in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{3.684445in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{3.686774in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{3.681514in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{3.680308in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{3.690413in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{3.682275in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{3.682574in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{3.691960in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{3.706402in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{3.754936in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{3.712135in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{3.702624in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{3.683268in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{3.677458in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{3.684423in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{3.681123in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{3.679960in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{3.682820in}}%
\pgfpathlineto{\pgfqpoint{4.208664in}{3.688771in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{3.743465in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{3.702706in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{3.689855in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{3.682704in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{3.680007in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{3.683263in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{3.682649in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{3.678909in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{3.680517in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{3.679707in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{3.681998in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{3.687623in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{3.684753in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{3.683696in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{3.684277in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{3.682431in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{3.683271in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{3.681366in}}%
\pgfpathlineto{\pgfqpoint{4.323089in}{3.682442in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{3.679611in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{3.681221in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{3.688684in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{3.691105in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{3.684329in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{3.683181in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{3.685899in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{3.682421in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{3.681849in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{3.687354in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{3.680692in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{3.687266in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{3.689860in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{3.682851in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{3.679936in}}%
\pgfpathlineto{\pgfqpoint{4.448412in}{3.685965in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.695650in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{3.683968in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{3.684812in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{3.680909in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{3.685591in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{3.682110in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{3.710012in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{3.703698in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{3.688295in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{3.681541in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{3.683853in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{3.683853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{3.617295in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{3.617295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{3.349743in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{3.367756in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{3.353808in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{3.350929in}}%
\pgfpathlineto{\pgfqpoint{1.838427in}{3.354452in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{3.352147in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{3.353444in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{3.351592in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{3.359005in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{3.352055in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{3.350392in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{3.351987in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{3.382250in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{3.357165in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{3.354778in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{3.355607in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{3.350063in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{3.356726in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{3.354011in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{3.411927in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{3.364325in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{3.370598in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{3.448086in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{3.362198in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{3.353863in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{3.355011in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{3.353770in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{3.355850in}}%
\pgfpathlineto{\pgfqpoint{2.045482in}{3.350230in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{3.350079in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{3.355036in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{3.352934in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{3.352859in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{3.358943in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{3.354404in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{3.352521in}}%
\pgfpathlineto{\pgfqpoint{2.094521in}{3.354827in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{3.354372in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{3.356715in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{3.353279in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{3.353667in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{3.352054in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{3.354616in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{3.409568in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{3.360367in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{3.359459in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{3.367923in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{3.350422in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{3.364083in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{3.357511in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{3.353956in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{3.363357in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{3.356047in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{3.352555in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{3.351011in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{3.354878in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{3.351026in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{3.355465in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{3.350371in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{3.354794in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{3.351895in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{3.356671in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{3.352212in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{3.356730in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{3.355362in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{3.352124in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{3.350453in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{3.353831in}}%
\pgfpathlineto{\pgfqpoint{2.301576in}{3.354338in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{3.350918in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{3.354540in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{3.354959in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{3.359739in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{3.355282in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{3.354799in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{3.351130in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{3.353824in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{3.354192in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{3.351393in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{3.354803in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{3.354501in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{3.351887in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{3.443764in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{3.383015in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{3.392976in}}%
\pgfpathlineto{\pgfqpoint{2.399655in}{3.365620in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{3.349860in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{3.354772in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{3.350170in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{3.351083in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{3.371368in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{3.384585in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{3.432147in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{3.369579in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{3.353360in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{3.351762in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{3.355903in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{3.350531in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{3.353543in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{3.353103in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{3.352961in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{3.358779in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{3.357482in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{3.351050in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{3.356132in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{3.373611in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{3.406761in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{3.369046in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{3.350846in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{3.351124in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{3.353699in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{3.350733in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{3.352990in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{3.358264in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{3.371600in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{3.419295in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{3.361775in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{3.354146in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{3.353245in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{3.364109in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{3.354511in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{3.356038in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{3.353397in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{3.353926in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{3.417349in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{3.504152in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{3.376909in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{3.378580in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{3.375392in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{3.353382in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{3.393399in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{3.350803in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{3.352003in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{3.364281in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{3.371283in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{3.362442in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{3.377952in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{3.598019in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{3.424180in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{3.380131in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{3.362140in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{3.361556in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{3.354224in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{3.351712in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{3.352363in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{3.386067in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{3.350282in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{3.359103in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{3.355715in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{3.350554in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{3.353961in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{3.360425in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{3.350445in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{3.356591in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.939088in}{3.351925in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{3.351930in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{3.352983in}}%
\pgfpathlineto{\pgfqpoint{2.971781in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{3.354203in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{3.350192in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{3.352925in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{3.353893in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{3.349961in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{3.351787in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{3.355522in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{3.351243in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{3.351810in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{3.354225in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{3.350065in}}%
\pgfpathlineto{\pgfqpoint{3.053514in}{3.357253in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{3.352134in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{3.360245in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{3.436263in}}%
\pgfpathlineto{\pgfqpoint{3.075309in}{3.405729in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{3.354292in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{3.354487in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{3.351122in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{3.351783in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{3.355056in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{3.398774in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{3.357354in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{3.351927in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{3.356026in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{3.354797in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{3.362302in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{3.355358in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{3.355045in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{3.363684in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{3.365016in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{3.352274in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{3.352217in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{3.350192in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{3.353322in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.352560in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{3.354747in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{3.349835in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{3.352161in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{3.350559in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{3.372990in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{3.358695in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{3.350926in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{3.353157in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{3.366361in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{3.352070in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{3.356748in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{3.351997in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{3.351062in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{3.356822in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{3.351648in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{3.357486in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{3.352177in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{3.353995in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{3.373774in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{3.540971in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{3.362386in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{3.356852in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{3.351568in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{3.353668in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{3.350979in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{3.594607in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{3.375097in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{3.354373in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{3.355182in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{3.351387in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.424033in}{3.351317in}}%
\pgfpathlineto{\pgfqpoint{3.434931in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{3.351711in}}%
\pgfpathlineto{\pgfqpoint{3.451278in}{3.351119in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{3.358002in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{3.353369in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{3.399777in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{3.399270in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{3.356987in}}%
\pgfpathlineto{\pgfqpoint{3.489419in}{3.351737in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{3.355070in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{3.354174in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{3.361209in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{3.359141in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{3.350405in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{3.355476in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{3.350105in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{3.356982in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{3.355866in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{3.350342in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{3.352985in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{3.351020in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{3.357339in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{3.359532in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{3.352789in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{3.422588in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{3.383373in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{3.359231in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{3.354772in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{3.353810in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{3.364643in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{3.366608in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{3.351714in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{3.355558in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{3.351584in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{3.407933in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{3.382607in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{3.402170in}}%
\pgfpathlineto{\pgfqpoint{3.707372in}{3.373426in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{3.358053in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{3.350268in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{3.351005in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{3.351682in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{3.349766in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{3.354886in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{3.495485in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{3.501343in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{3.374261in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{3.354820in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{3.353589in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{3.365667in}}%
\pgfpathlineto{\pgfqpoint{3.800002in}{3.353070in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{3.353648in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{3.361055in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{3.352528in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{3.352739in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{3.360590in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{3.364628in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{3.350986in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{3.351809in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{3.375985in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{3.424674in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{3.374696in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{3.351991in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{3.350507in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{3.374314in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{3.357413in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{3.375282in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{3.354297in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{3.351401in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{3.356191in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{3.352143in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{3.365688in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{3.489899in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{3.362593in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{3.384372in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{3.358543in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{3.350852in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{3.356118in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{3.354994in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{3.350142in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{3.355645in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{3.352688in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{3.356550in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{3.354433in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{3.357855in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{3.354569in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{3.350880in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{3.356415in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{3.358512in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{3.353882in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{3.351201in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{3.354862in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{3.350766in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{3.352252in}}%
\pgfpathlineto{\pgfqpoint{4.110585in}{3.356630in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{3.356815in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{3.352209in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{3.353254in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{3.350969in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{3.372342in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{3.421220in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{3.380897in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{3.370843in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{3.355282in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{3.349815in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{3.355696in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{3.352513in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{3.354355in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{3.352239in}}%
\pgfpathlineto{\pgfqpoint{4.208664in}{3.357690in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{3.412872in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{3.369918in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{3.356054in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{3.351538in}}%
\pgfpathlineto{\pgfqpoint{4.235908in}{3.353123in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{3.352878in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{3.354984in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{3.352214in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{3.354836in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{3.352380in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{3.354896in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{3.352618in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{3.356360in}}%
\pgfpathlineto{\pgfqpoint{4.301294in}{3.353574in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{3.352527in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{3.351212in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{3.355177in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{3.353065in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{3.360137in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{3.359156in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{3.352693in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{3.353987in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{3.352353in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{3.358276in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{3.353486in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{3.355274in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{3.351776in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{3.357171in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{3.354410in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{3.361181in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{3.349743in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{3.354221in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{3.352690in}}%
\pgfpathlineto{\pgfqpoint{4.448412in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.366391in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{3.353380in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{3.357201in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{3.358188in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{3.353806in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{3.353297in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{3.357449in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{3.356153in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{3.379813in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{3.371676in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{3.351357in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{3.355472in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{3.355472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628461in}{3.400803in}}%
\pgfpathlineto{\pgfqpoint{1.754156in}{3.400803in}}%
\pgfpathlineto{\pgfqpoint{1.754156in}{3.566235in}}%
\pgfpathlineto{\pgfqpoint{1.628461in}{3.566235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691309in,y=3.483519in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{3.296233in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{3.296233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{3.028682in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{3.047789in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{3.045208in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{3.047483in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{3.045839in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{3.047471in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{3.044076in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{3.047105in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{3.045163in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{3.047192in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{3.047952in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{3.047220in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{3.048833in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{3.048244in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{3.047990in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{3.048050in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{3.047669in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{3.045190in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{3.047112in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{3.045523in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{3.047026in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{3.045780in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{3.047588in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{3.047260in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{3.044423in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{3.047371in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{3.045439in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{3.047405in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{3.045126in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{3.037334in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{3.038890in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{3.043253in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{3.044983in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{3.040993in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{3.046819in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{3.045207in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{3.045389in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{3.036724in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{3.043691in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{3.043921in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{3.046031in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{3.045666in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{3.048307in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{3.043465in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{3.044974in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{3.043335in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{3.047094in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{3.044384in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{3.046088in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{3.041807in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{3.043381in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{3.046256in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{3.042581in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{3.042669in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{3.045722in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{3.043684in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{3.039302in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{3.043230in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{3.043525in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{3.041435in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{3.037656in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{3.040383in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{3.041316in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{3.039600in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{3.043439in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{3.040726in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{3.041041in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{3.039319in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{3.037405in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{3.030254in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{3.036786in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{3.035806in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{3.041882in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{3.036429in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{3.037642in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{3.034400in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{3.038370in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{3.035663in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{3.034899in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{3.036796in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{3.035964in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{3.038917in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{3.033392in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{3.031098in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{3.036780in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{3.036608in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{3.038235in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{3.035513in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{3.041499in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{3.037107in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{3.036390in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{3.038053in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{3.035525in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{3.037925in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{3.037235in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{3.039482in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{3.034704in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{3.033369in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{3.037468in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{3.037905in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{3.034867in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{3.034192in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{3.032543in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{3.033529in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{3.029879in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{3.031396in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{3.032428in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{3.030284in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{3.031336in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{3.029718in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{3.031476in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{2.939088in}{3.029706in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{3.028941in}}%
\pgfpathlineto{\pgfqpoint{2.949986in}{3.029887in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{3.029260in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{3.031396in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{3.029853in}}%
\pgfpathlineto{\pgfqpoint{2.971781in}{3.030844in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{3.029027in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{3.029891in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{3.031895in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{3.030952in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{3.031059in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{3.030078in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{3.031243in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{3.029439in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{3.032934in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{3.031120in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{3.032620in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{3.032914in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{3.029587in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{3.030411in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{3.029609in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{3.031071in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.028927in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{3.028851in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{3.031024in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{3.028964in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{3.030169in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{3.028973in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{3.030824in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{3.031552in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{3.028899in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{3.031002in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{3.029748in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{3.028823in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{3.033458in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{3.030097in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{3.029118in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{3.030858in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{3.029479in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{3.030821in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.434931in}{3.029516in}}%
\pgfpathlineto{\pgfqpoint{3.445829in}{3.028963in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{3.029130in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{3.029015in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{3.032047in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.571152in}{3.028849in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{3.030376in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{3.029137in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{3.031735in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{3.029090in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{3.030368in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{3.029743in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{3.032738in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{3.030875in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{3.029135in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{3.034936in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{3.028903in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{3.030691in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{3.029334in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{3.031828in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{3.029380in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{3.030180in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{3.028911in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{3.031413in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{3.030427in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{3.031774in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{3.036825in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{3.029545in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{3.032687in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{3.030560in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{3.030869in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{3.029739in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{3.030590in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{3.036448in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{3.030101in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{3.029102in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{3.031375in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{3.029552in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{3.030769in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{3.031905in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{3.032150in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{3.029122in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{3.029779in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{3.031108in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{3.031388in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{3.031652in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{3.028886in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{3.029993in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{3.028741in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.208664in}{3.029622in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{3.031979in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{3.030268in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{3.028702in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{3.031806in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{3.029150in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{3.031753in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{3.029357in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{3.030450in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{3.029649in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{3.031425in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{3.029763in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{3.030484in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{3.030071in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{3.031258in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{3.030399in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{3.032745in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{3.030517in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{3.031353in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{3.028684in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{3.031495in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{3.028682in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{3.029956in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{3.032843in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{3.030357in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{3.029040in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{3.029040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628461in}{3.079741in}}%
\pgfpathlineto{\pgfqpoint{1.754156in}{3.079741in}}%
\pgfpathlineto{\pgfqpoint{1.754156in}{3.245173in}}%
\pgfpathlineto{\pgfqpoint{1.628461in}{3.245173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691309in,y=3.162457in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{2.975171in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{2.975171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{2.707620in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{2.707970in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{2.708771in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{2.709308in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{2.707788in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{2.708348in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{2.709210in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{2.709279in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{2.708599in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{2.708890in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{2.709744in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{2.708027in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{2.710068in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{2.708775in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{2.709511in}}%
\pgfpathlineto{\pgfqpoint{2.301576in}{2.708395in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{2.710023in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{2.710850in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{2.709972in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{2.710564in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{2.709271in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{2.710163in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{2.713858in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{2.710484in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{2.709638in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{2.712277in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{2.711279in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{2.713828in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{2.708807in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{2.710208in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{2.708213in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{2.712419in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{2.712323in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{2.712428in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{2.714568in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{2.712429in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.574018in}{2.715820in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{2.713608in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{2.714186in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{2.714089in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{2.714926in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{2.709737in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{2.714419in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{2.713852in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{2.717443in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{2.718928in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.714680in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{2.714817in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{2.713328in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{2.716044in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{2.708807in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{2.713284in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{2.714850in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{2.714292in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{2.715403in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{2.713595in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{2.714531in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{2.711580in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{2.715454in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{2.716557in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{2.714455in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{2.716463in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{2.717123in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{2.719814in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{2.720325in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{2.718358in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{2.718796in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{2.714358in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{2.720203in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{2.719684in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{2.720078in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{2.713689in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{2.718372in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{2.717938in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{2.720454in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{2.720423in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{2.715331in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{2.720348in}}%
\pgfpathlineto{\pgfqpoint{3.075309in}{2.721592in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{2.716588in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{2.717169in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{2.720807in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{2.715683in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{2.718716in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{2.719282in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{2.715393in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{2.715740in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{2.718199in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{2.714398in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{2.716263in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{2.714288in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{2.718211in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{2.717761in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{2.720037in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{2.718377in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{2.720360in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{2.720394in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{2.716437in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{2.717560in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{2.716859in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{2.718938in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{2.716373in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{2.711884in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{2.718060in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{2.720188in}}%
\pgfpathlineto{\pgfqpoint{3.276915in}{2.720737in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{2.720025in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{2.718144in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{2.719239in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{2.718217in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{2.714282in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{2.717625in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{2.719822in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{2.720121in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{2.720043in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{2.716917in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{2.719719in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{2.719136in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{2.714776in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{2.720836in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{2.720392in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{2.720291in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{2.712531in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{2.720413in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{2.719976in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{2.721624in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{2.720703in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{2.711658in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{2.718903in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{2.708252in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{2.718110in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{2.721199in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{2.719065in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{2.720317in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{2.718559in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{2.720028in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{2.719246in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{2.714762in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{2.721176in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{2.720412in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{2.720846in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{2.717968in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{2.718718in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{2.715359in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{2.721235in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{2.721152in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{2.715897in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{2.719086in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{2.717998in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{2.714992in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{2.720313in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{2.708001in}}%
\pgfpathlineto{\pgfqpoint{3.740065in}{2.708727in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{2.719363in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{2.717866in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{2.719488in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{2.715748in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{2.720172in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{2.720520in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{2.715977in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{2.720294in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{2.718243in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{2.713420in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{2.719291in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{2.714810in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{2.715183in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{2.709472in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{2.711785in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{2.720439in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{2.717943in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{2.714478in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{2.717947in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{2.719404in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{2.718966in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{2.717003in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{2.718372in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{2.715213in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{2.719344in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{2.718454in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{2.718436in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{2.711291in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{2.712068in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{2.717195in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{2.719007in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{2.718458in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{2.714336in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{2.718429in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{2.719040in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{2.713575in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{2.715551in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{2.716263in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{2.716981in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{2.718345in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{2.717125in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{2.719472in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{2.716132in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{2.716092in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{2.718611in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{2.718152in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{2.721088in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{2.717815in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{2.720968in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{2.718950in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{2.715620in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{2.717547in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{2.715955in}}%
\pgfpathlineto{\pgfqpoint{4.208664in}{2.717801in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{2.713347in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{2.718685in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{2.720969in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{2.719941in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{2.720330in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{2.719688in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{2.714064in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{2.719008in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{2.715784in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{2.720251in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{2.716112in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{2.718305in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{2.714351in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{2.718158in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{2.718122in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{2.711924in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{2.715932in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{2.715999in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{2.717947in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{2.713925in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{2.716459in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{2.714887in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{2.708141in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{2.718384in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{2.717229in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{2.718526in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{2.715059in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{2.714776in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{2.718162in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{2.714230in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{2.716347in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{2.710297in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{2.711943in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{2.716775in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{2.715729in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{2.718292in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{2.716952in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{2.716952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628461in}{2.758679in}}%
\pgfpathlineto{\pgfqpoint{1.754156in}{2.758679in}}%
\pgfpathlineto{\pgfqpoint{1.754156in}{2.924112in}}%
\pgfpathlineto{\pgfqpoint{1.628461in}{2.924112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691309in,y=2.841396in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400465in}{3.322988in}}%
\pgfpathcurveto{\pgfqpoint{5.400465in}{3.346502in}}{\pgfqpoint{5.396425in}{3.369842in}}{\pgfqpoint{5.388520in}{3.391988in}}%
\pgfpathcurveto{\pgfqpoint{5.380616in}{3.414133in}}{\pgfqpoint{5.368964in}{3.434756in}}{\pgfqpoint{5.354075in}{3.452956in}}%
\pgfpathcurveto{\pgfqpoint{5.339186in}{3.471155in}}{\pgfqpoint{5.321279in}{3.486662in}}{\pgfqpoint{5.301139in}{3.498797in}}%
\pgfpathcurveto{\pgfqpoint{5.280998in}{3.510932in}}{\pgfqpoint{5.258921in}{3.519516in}}{\pgfqpoint{5.235873in}{3.524175in}}%
\pgfpathcurveto{\pgfqpoint{5.212825in}{3.528833in}}{\pgfqpoint{5.189148in}{3.529496in}}{\pgfqpoint{5.165875in}{3.526136in}}%
\pgfpathcurveto{\pgfqpoint{5.142602in}{3.522775in}}{\pgfqpoint{5.120080in}{3.515440in}}{\pgfqpoint{5.099291in}{3.504452in}}%
\pgfpathcurveto{\pgfqpoint{5.078503in}{3.493463in}}{\pgfqpoint{5.059756in}{3.478984in}}{\pgfqpoint{5.043872in}{3.461646in}}%
\pgfpathcurveto{\pgfqpoint{5.027987in}{3.444309in}}{\pgfqpoint{5.015199in}{3.424370in}}{\pgfqpoint{5.006067in}{3.402702in}}%
\pgfpathcurveto{\pgfqpoint{4.996935in}{3.381034in}}{\pgfqpoint{4.991594in}{3.357957in}}{\pgfqpoint{4.990277in}{3.334480in}}%
\pgfpathcurveto{\pgfqpoint{4.988961in}{3.311003in}}{\pgfqpoint{4.991688in}{3.287473in}}{\pgfqpoint{4.998341in}{3.264920in}}%
\pgfpathcurveto{\pgfqpoint{5.004993in}{3.242366in}}{\pgfqpoint{5.015472in}{3.221123in}}{\pgfqpoint{5.029319in}{3.202118in}}%
\pgfpathcurveto{\pgfqpoint{5.043165in}{3.183114in}}{\pgfqpoint{5.060175in}{3.166629in}}{\pgfqpoint{5.079605in}{3.153386in}}%
\pgfpathcurveto{\pgfqpoint{5.099035in}{3.140142in}}{\pgfqpoint{5.120596in}{3.130335in}}{\pgfqpoint{5.143347in}{3.124393in}}%
\pgfpathcurveto{\pgfqpoint{5.166098in}{3.118452in}}{\pgfqpoint{5.189702in}{3.116464in}}{\pgfqpoint{5.213126in}{3.118516in}}%
\pgfpathcurveto{\pgfqpoint{5.236550in}{3.120569in}}{\pgfqpoint{5.259449in}{3.126631in}}{\pgfqpoint{5.280820in}{3.136439in}}%
\pgfpathcurveto{\pgfqpoint{5.302191in}{3.146246in}}{\pgfqpoint{5.321718in}{3.159653in}}{\pgfqpoint{5.338549in}{3.176074in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{3.322988in}}%
\pgfpathlineto{\pgfqpoint{5.400465in}{3.322988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338549in}{3.176074in}}%
\pgfpathcurveto{\pgfqpoint{5.347553in}{3.184860in}}{\pgfqpoint{5.355731in}{3.194454in}}{\pgfqpoint{5.362979in}{3.204737in}}%
\pgfpathcurveto{\pgfqpoint{5.370227in}{3.215020in}}{\pgfqpoint{5.376514in}{3.225948in}}{\pgfqpoint{5.381761in}{3.237382in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{3.322988in}}%
\pgfpathlineto{\pgfqpoint{5.338549in}{3.176074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381761in}{3.237382in}}%
\pgfpathcurveto{\pgfqpoint{5.384322in}{3.242962in}}{\pgfqpoint{5.386630in}{3.248653in}}{\pgfqpoint{5.388681in}{3.254440in}}%
\pgfpathcurveto{\pgfqpoint{5.390731in}{3.260226in}}{\pgfqpoint{5.392520in}{3.266102in}}{\pgfqpoint{5.394044in}{3.272049in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{3.322988in}}%
\pgfpathlineto{\pgfqpoint{5.381761in}{3.237382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394044in}{3.272049in}}%
\pgfpathcurveto{\pgfqpoint{5.396174in}{3.280363in}}{\pgfqpoint{5.397780in}{3.288802in}}{\pgfqpoint{5.398854in}{3.297317in}}%
\pgfpathcurveto{\pgfqpoint{5.399927in}{3.305832in}}{\pgfqpoint{5.400465in}{3.314406in}}{\pgfqpoint{5.400465in}{3.322988in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{3.322988in}}%
\pgfpathlineto{\pgfqpoint{5.394044in}{3.272049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861888in}{3.354263in}}%
\pgfpathlineto{\pgfqpoint{4.987583in}{3.354263in}}%
\pgfpathlineto{\pgfqpoint{4.987583in}{3.519695in}}%
\pgfpathlineto{\pgfqpoint{4.861888in}{3.519695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924735in,y=3.436979in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372272in}{3.071174in}}%
\pgfpathlineto{\pgfqpoint{5.497967in}{3.071174in}}%
\pgfpathlineto{\pgfqpoint{5.497967in}{3.236606in}}%
\pgfpathlineto{\pgfqpoint{5.372272in}{3.236606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435120in,y=3.153890in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409025in}{3.142248in}}%
\pgfpathlineto{\pgfqpoint{5.534720in}{3.142248in}}%
\pgfpathlineto{\pgfqpoint{5.534720in}{3.307680in}}%
\pgfpathlineto{\pgfqpoint{5.409025in}{3.307680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.471873in,y=3.224964in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{1.991420in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.255711in}{1.991420in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{1.991420in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552274in}{2.238879in}}%
\pgfpathcurveto{\pgfqpoint{0.565297in}{2.238879in}}{\pgfqpoint{0.577788in}{2.244053in}}{\pgfqpoint{0.586997in}{2.253261in}}%
\pgfpathcurveto{\pgfqpoint{0.596205in}{2.262469in}}{\pgfqpoint{0.601379in}{2.274961in}}{\pgfqpoint{0.601379in}{2.287983in}}%
\pgfpathcurveto{\pgfqpoint{0.601379in}{2.301006in}}{\pgfqpoint{0.596205in}{2.313497in}}{\pgfqpoint{0.586997in}{2.322705in}}%
\pgfpathcurveto{\pgfqpoint{0.577788in}{2.331914in}}{\pgfqpoint{0.565297in}{2.337088in}}{\pgfqpoint{0.552274in}{2.337088in}}%
\pgfpathcurveto{\pgfqpoint{0.539252in}{2.337088in}}{\pgfqpoint{0.526761in}{2.331914in}}{\pgfqpoint{0.517552in}{2.322705in}}%
\pgfpathcurveto{\pgfqpoint{0.508344in}{2.313497in}}{\pgfqpoint{0.503170in}{2.301006in}}{\pgfqpoint{0.503170in}{2.287983in}}%
\pgfpathcurveto{\pgfqpoint{0.503170in}{2.274961in}}{\pgfqpoint{0.508344in}{2.262469in}}{\pgfqpoint{0.517552in}{2.253261in}}%
\pgfpathcurveto{\pgfqpoint{0.526761in}{2.244053in}}{\pgfqpoint{0.539252in}{2.238879in}}{\pgfqpoint{0.552274in}{2.238879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{1.991420in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262302in}{1.998011in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.998011in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{2.574661in}}%
\pgfpathlineto{\pgfqpoint{0.262302in}{2.574661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065911in,y=2.584546in,left,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont ii\vphantom{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{1.991420in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.991420in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{2.584546in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{2.584546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{1.991420in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.901328in}{1.991420in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{1.991420in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197891in}{2.238879in}}%
\pgfpathcurveto{\pgfqpoint{1.210914in}{2.238879in}}{\pgfqpoint{1.223405in}{2.244053in}}{\pgfqpoint{1.232614in}{2.253261in}}%
\pgfpathcurveto{\pgfqpoint{1.241822in}{2.262469in}}{\pgfqpoint{1.246996in}{2.274961in}}{\pgfqpoint{1.246996in}{2.287983in}}%
\pgfpathcurveto{\pgfqpoint{1.246996in}{2.301006in}}{\pgfqpoint{1.241822in}{2.313497in}}{\pgfqpoint{1.232614in}{2.322705in}}%
\pgfpathcurveto{\pgfqpoint{1.223405in}{2.331914in}}{\pgfqpoint{1.210914in}{2.337088in}}{\pgfqpoint{1.197891in}{2.337088in}}%
\pgfpathcurveto{\pgfqpoint{1.184869in}{2.337088in}}{\pgfqpoint{1.172378in}{2.331914in}}{\pgfqpoint{1.163169in}{2.322705in}}%
\pgfpathcurveto{\pgfqpoint{1.153961in}{2.313497in}}{\pgfqpoint{1.148787in}{2.301006in}}{\pgfqpoint{1.148787in}{2.287983in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{2.274961in}}{\pgfqpoint{1.153961in}{2.262469in}}{\pgfqpoint{1.163169in}{2.253261in}}%
\pgfpathcurveto{\pgfqpoint{1.172378in}{2.244053in}}{\pgfqpoint{1.184869in}{2.238879in}}{\pgfqpoint{1.197891in}{2.238879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{1.991420in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{2.584546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494454in}{1.991420in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{2.584546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{1.991420in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.991420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{2.584546in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{2.584546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930843in}{2.452447in}}%
\pgfpathcurveto{\pgfqpoint{0.952779in}{2.452447in}}{\pgfqpoint{0.973820in}{2.461163in}}{\pgfqpoint{0.989332in}{2.476674in}}%
\pgfpathcurveto{\pgfqpoint{1.004843in}{2.492186in}}{\pgfqpoint{1.013559in}{2.513227in}}{\pgfqpoint{1.013559in}{2.535163in}}%
\pgfpathcurveto{\pgfqpoint{1.013559in}{2.557100in}}{\pgfqpoint{1.004843in}{2.578141in}}{\pgfqpoint{0.989332in}{2.593653in}}%
\pgfpathcurveto{\pgfqpoint{0.973820in}{2.609164in}}{\pgfqpoint{0.952779in}{2.617880in}}{\pgfqpoint{0.930843in}{2.617880in}}%
\pgfpathcurveto{\pgfqpoint{0.908906in}{2.617880in}}{\pgfqpoint{0.887865in}{2.609164in}}{\pgfqpoint{0.872354in}{2.593653in}}%
\pgfpathcurveto{\pgfqpoint{0.856842in}{2.578141in}}{\pgfqpoint{0.848127in}{2.557100in}}{\pgfqpoint{0.848127in}{2.535163in}}%
\pgfpathcurveto{\pgfqpoint{0.848127in}{2.513227in}}{\pgfqpoint{0.856842in}{2.492186in}}{\pgfqpoint{0.872354in}{2.476674in}}%
\pgfpathcurveto{\pgfqpoint{0.887865in}{2.461163in}}{\pgfqpoint{0.908906in}{2.452447in}}{\pgfqpoint{0.930843in}{2.452447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901328in,y=2.584546in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{1.946936in}}%
\pgfpathlineto{\pgfqpoint{0.255711in}{1.946936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{1.353810in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.255711in}{1.353810in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{1.353810in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552274in}{1.601268in}}%
\pgfpathcurveto{\pgfqpoint{0.565297in}{1.601268in}}{\pgfqpoint{0.577788in}{1.606442in}}{\pgfqpoint{0.586997in}{1.615651in}}%
\pgfpathcurveto{\pgfqpoint{0.596205in}{1.624859in}}{\pgfqpoint{0.601379in}{1.637350in}}{\pgfqpoint{0.601379in}{1.650373in}}%
\pgfpathcurveto{\pgfqpoint{0.601379in}{1.663396in}}{\pgfqpoint{0.596205in}{1.675887in}}{\pgfqpoint{0.586997in}{1.685095in}}%
\pgfpathcurveto{\pgfqpoint{0.577788in}{1.694304in}}{\pgfqpoint{0.565297in}{1.699478in}}{\pgfqpoint{0.552274in}{1.699478in}}%
\pgfpathcurveto{\pgfqpoint{0.539252in}{1.699478in}}{\pgfqpoint{0.526761in}{1.694304in}}{\pgfqpoint{0.517552in}{1.685095in}}%
\pgfpathcurveto{\pgfqpoint{0.508344in}{1.675887in}}{\pgfqpoint{0.503170in}{1.663396in}}{\pgfqpoint{0.503170in}{1.650373in}}%
\pgfpathcurveto{\pgfqpoint{0.503170in}{1.637350in}}{\pgfqpoint{0.508344in}{1.624859in}}{\pgfqpoint{0.517552in}{1.615651in}}%
\pgfpathcurveto{\pgfqpoint{0.526761in}{1.606442in}}{\pgfqpoint{0.539252in}{1.601268in}}{\pgfqpoint{0.552274in}{1.601268in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{0.255711in}{1.946936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848837in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{1.946936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{1.353810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{1.946936in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{1.946936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285226in}{1.814837in}}%
\pgfpathcurveto{\pgfqpoint{0.307162in}{1.814837in}}{\pgfqpoint{0.328203in}{1.823552in}}{\pgfqpoint{0.343715in}{1.839064in}}%
\pgfpathcurveto{\pgfqpoint{0.359226in}{1.854575in}}{\pgfqpoint{0.367942in}{1.875617in}}{\pgfqpoint{0.367942in}{1.897553in}}%
\pgfpathcurveto{\pgfqpoint{0.367942in}{1.919490in}}{\pgfqpoint{0.359226in}{1.940531in}}{\pgfqpoint{0.343715in}{1.956042in}}%
\pgfpathcurveto{\pgfqpoint{0.328203in}{1.971554in}}{\pgfqpoint{0.307162in}{1.980269in}}{\pgfqpoint{0.285226in}{1.980269in}}%
\pgfpathcurveto{\pgfqpoint{0.263289in}{1.980269in}}{\pgfqpoint{0.242248in}{1.971554in}}{\pgfqpoint{0.226737in}{1.956042in}}%
\pgfpathcurveto{\pgfqpoint{0.211225in}{1.940531in}}{\pgfqpoint{0.202510in}{1.919490in}}{\pgfqpoint{0.202510in}{1.897553in}}%
\pgfpathcurveto{\pgfqpoint{0.202510in}{1.875617in}}{\pgfqpoint{0.211225in}{1.854575in}}{\pgfqpoint{0.226737in}{1.839064in}}%
\pgfpathcurveto{\pgfqpoint{0.242248in}{1.823552in}}{\pgfqpoint{0.263289in}{1.814837in}}{\pgfqpoint{0.285226in}{1.814837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255711in,y=1.946936in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.946936in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{1.946936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{1.353810in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.901328in}{1.353810in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{1.353810in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197891in}{1.601268in}}%
\pgfpathcurveto{\pgfqpoint{1.210914in}{1.601268in}}{\pgfqpoint{1.223405in}{1.606442in}}{\pgfqpoint{1.232614in}{1.615651in}}%
\pgfpathcurveto{\pgfqpoint{1.241822in}{1.624859in}}{\pgfqpoint{1.246996in}{1.637350in}}{\pgfqpoint{1.246996in}{1.650373in}}%
\pgfpathcurveto{\pgfqpoint{1.246996in}{1.663396in}}{\pgfqpoint{1.241822in}{1.675887in}}{\pgfqpoint{1.232614in}{1.685095in}}%
\pgfpathcurveto{\pgfqpoint{1.223405in}{1.694304in}}{\pgfqpoint{1.210914in}{1.699478in}}{\pgfqpoint{1.197891in}{1.699478in}}%
\pgfpathcurveto{\pgfqpoint{1.184869in}{1.699478in}}{\pgfqpoint{1.172378in}{1.694304in}}{\pgfqpoint{1.163169in}{1.685095in}}%
\pgfpathcurveto{\pgfqpoint{1.153961in}{1.675887in}}{\pgfqpoint{1.148787in}{1.663396in}}{\pgfqpoint{1.148787in}{1.650373in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{1.637350in}}{\pgfqpoint{1.153961in}{1.624859in}}{\pgfqpoint{1.163169in}{1.615651in}}%
\pgfpathcurveto{\pgfqpoint{1.172378in}{1.606442in}}{\pgfqpoint{1.184869in}{1.601268in}}{\pgfqpoint{1.197891in}{1.601268in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{1.946936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494454in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.946936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.353810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{1.946936in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.946936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930843in}{1.814837in}}%
\pgfpathcurveto{\pgfqpoint{0.952779in}{1.814837in}}{\pgfqpoint{0.973820in}{1.823552in}}{\pgfqpoint{0.989332in}{1.839064in}}%
\pgfpathcurveto{\pgfqpoint{1.004843in}{1.854575in}}{\pgfqpoint{1.013559in}{1.875617in}}{\pgfqpoint{1.013559in}{1.897553in}}%
\pgfpathcurveto{\pgfqpoint{1.013559in}{1.919490in}}{\pgfqpoint{1.004843in}{1.940531in}}{\pgfqpoint{0.989332in}{1.956042in}}%
\pgfpathcurveto{\pgfqpoint{0.973820in}{1.971554in}}{\pgfqpoint{0.952779in}{1.980269in}}{\pgfqpoint{0.930843in}{1.980269in}}%
\pgfpathcurveto{\pgfqpoint{0.908906in}{1.980269in}}{\pgfqpoint{0.887865in}{1.971554in}}{\pgfqpoint{0.872354in}{1.956042in}}%
\pgfpathcurveto{\pgfqpoint{0.856842in}{1.940531in}}{\pgfqpoint{0.848127in}{1.919490in}}{\pgfqpoint{0.848127in}{1.897553in}}%
\pgfpathcurveto{\pgfqpoint{0.848127in}{1.875617in}}{\pgfqpoint{0.856842in}{1.854575in}}{\pgfqpoint{0.872354in}{1.839064in}}%
\pgfpathcurveto{\pgfqpoint{0.887865in}{1.823552in}}{\pgfqpoint{0.908906in}{1.814837in}}{\pgfqpoint{0.930843in}{1.814837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901328in,y=1.946936in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{2.316995in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{2.316995in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{2.584546in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{2.584546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{2.316995in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{2.375483in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{2.467570in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{2.399127in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{2.395394in}}%
\pgfpathlineto{\pgfqpoint{1.827529in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{2.425260in}}%
\pgfpathlineto{\pgfqpoint{1.838427in}{2.402860in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{2.482503in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.441437in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{2.531036in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{2.487481in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{1.871120in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.506147in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{2.473792in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{2.399127in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{2.426504in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{2.414060in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{2.419038in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{2.372994in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{2.456370in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{2.433971in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{2.446415in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{2.371750in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{2.385438in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{2.407838in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{2.385438in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{2.419038in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{2.432726in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{2.507392in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{2.514858in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{2.468815in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{2.442682in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{2.451393in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{2.363039in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{2.435215in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{2.425260in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{2.407838in}}%
\pgfpathlineto{\pgfqpoint{2.045482in}{2.407838in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{2.416549in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{2.430238in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{2.472548in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{2.382949in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{2.419038in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{2.405349in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{2.094521in}{2.452637in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{2.428993in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{2.411571in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{2.369261in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{2.431482in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{2.470059in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{2.346861in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{2.481259in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{2.346861in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{2.354328in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{2.350594in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{2.364283in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{2.392905in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{2.392905in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{2.427749in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{2.415304in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{2.391660in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{2.392905in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{2.372994in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{2.356816in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{2.370505in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{2.438949in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{2.410327in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{2.384194in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{2.477526in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{2.414060in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{2.301576in}{2.424015in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{2.421527in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{2.425260in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{2.405349in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{2.387927in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{2.399127in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{2.458859in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{2.430238in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{2.368016in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{2.458859in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{2.465081in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{2.415304in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{2.404105in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{2.385438in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{2.375483in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{2.435215in}}%
\pgfpathlineto{\pgfqpoint{2.399655in}{2.460104in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{2.435215in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{2.415304in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{2.368016in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{2.424015in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{2.416549in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{2.372994in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{2.484992in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{2.414060in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{2.448904in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{2.441437in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{2.412816in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{2.325706in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{2.395394in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{2.401616in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{2.437704in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{2.411571in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{2.414060in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{2.355572in}}%
\pgfpathlineto{\pgfqpoint{2.574018in}{2.424015in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{2.415304in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{2.471304in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{2.399127in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{2.448904in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{2.361794in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{2.401616in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{2.401616in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{2.402860in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{2.425260in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{2.422771in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.433971in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.333172in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{2.431482in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{2.419038in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{2.437704in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{2.401616in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{2.448904in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{2.445171in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{2.339395in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{2.737482in}{2.487481in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{2.375483in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{2.431482in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{2.349350in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{2.456370in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{2.470059in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{2.428993in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{2.437704in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{2.422771in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{2.379216in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{2.465081in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{2.445171in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{2.349350in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{2.404105in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{2.395394in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{2.463837in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{2.376727in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.432726in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{2.372994in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{2.457615in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{2.446415in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{2.499925in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{2.438949in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{2.446415in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{2.416549in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{2.431482in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{2.353083in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{2.428993in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{2.353083in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{2.356816in}}%
\pgfpathlineto{\pgfqpoint{2.939088in}{2.374238in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{2.949986in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{2.384194in}}%
\pgfpathlineto{\pgfqpoint{2.971781in}{2.402860in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{2.405349in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{2.364283in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{2.399127in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{2.372994in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{2.451393in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{2.407838in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{2.385438in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{2.416549in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{2.384194in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{2.421527in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{2.435215in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{2.396638in}}%
\pgfpathlineto{\pgfqpoint{3.053514in}{2.384194in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{2.412816in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{3.075309in}{2.364283in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{2.478770in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{2.351839in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{2.406593in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{2.411571in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{2.385438in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{2.428993in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{2.384194in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{2.396638in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{2.482503in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{2.361794in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{2.350594in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{2.366772in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{2.457615in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{2.456370in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{2.441437in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{2.410327in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{2.370505in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{2.371750in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{2.412816in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{2.415304in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{2.411571in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{2.372994in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{2.424015in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{2.447659in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{3.276915in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{2.365527in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{2.430238in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{2.433971in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{2.499925in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{2.431482in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{2.407838in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{2.443926in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{2.442682in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{2.406593in}}%
\pgfpathlineto{\pgfqpoint{3.347750in}{2.452637in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{2.382949in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{2.438949in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{2.372994in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{2.428993in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{2.387927in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{2.410327in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{2.406593in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{2.483748in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{2.470059in}}%
\pgfpathlineto{\pgfqpoint{3.424033in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{2.481259in}}%
\pgfpathlineto{\pgfqpoint{3.434931in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{2.415304in}}%
\pgfpathlineto{\pgfqpoint{3.445829in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{3.451278in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{2.316995in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{2.399127in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{2.395394in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{2.438949in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{2.406593in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{2.401616in}}%
\pgfpathlineto{\pgfqpoint{3.489419in}{2.334417in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{2.406593in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{2.435215in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{2.455126in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{2.350594in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{2.402860in}}%
\pgfpathlineto{\pgfqpoint{3.543908in}{2.392905in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{2.396638in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{2.353083in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{2.451393in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{2.415304in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{2.410327in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{2.416549in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{2.584546in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{2.455126in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{2.382949in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{2.426504in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{2.385438in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{2.414060in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{2.404105in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{2.446415in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{2.402860in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{2.451393in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{3.707372in}{2.344372in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{2.424015in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{2.371750in}}%
\pgfpathlineto{\pgfqpoint{3.740065in}{2.386683in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{2.375483in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{2.443926in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{2.484992in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{2.410327in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{2.477526in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{2.467570in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{2.392905in}}%
\pgfpathlineto{\pgfqpoint{3.800002in}{2.460104in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{2.395394in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{2.466326in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{2.422771in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{2.427749in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{2.455126in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{2.431482in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{2.433971in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{2.391660in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{2.466326in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{2.438949in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{2.472548in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{2.458859in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{2.451393in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{2.396638in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{2.392905in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{2.427749in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{2.491214in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{2.437704in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{2.375483in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{2.394149in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{2.395394in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{2.438949in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{2.445171in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{2.432726in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{2.410327in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{2.426504in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{2.336906in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{2.382949in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{2.508636in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{2.407838in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{2.343128in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{2.365527in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{2.451393in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{2.412816in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{2.410327in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{2.414060in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{2.358061in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{2.462593in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{2.414060in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{2.368016in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{2.432726in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{2.427749in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{2.404105in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{2.442682in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{2.361794in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{2.477526in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{2.406593in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{2.369261in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{2.401616in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{2.368016in}}%
\pgfpathlineto{\pgfqpoint{4.208664in}{2.409082in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{2.406593in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{2.385438in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{2.345617in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{2.456370in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{2.412816in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{2.522325in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{2.528547in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{2.426504in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{2.447659in}}%
\pgfpathlineto{\pgfqpoint{4.301294in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{2.387927in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{2.445171in}}%
\pgfpathlineto{\pgfqpoint{4.323089in}{2.448904in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{2.382949in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{2.407838in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{2.443926in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{2.411571in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{2.395394in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{2.399127in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{2.421527in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{2.348105in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{2.432726in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{2.396638in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{2.416549in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{2.460104in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{2.414060in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{2.458859in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{2.404105in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{2.426504in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{2.381705in}}%
\pgfpathlineto{\pgfqpoint{4.448412in}{2.445171in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{2.435215in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{2.387927in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{2.446415in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{2.425260in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{2.424015in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{2.473792in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{2.411571in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{2.400371in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{2.489970in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{2.426504in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{2.446415in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{2.440193in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{2.440193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{2.316995in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{2.444851in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{2.430660in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{2.430446in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{2.452015in}}%
\pgfpathlineto{\pgfqpoint{1.827529in}{2.425919in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{2.435213in}}%
\pgfpathlineto{\pgfqpoint{1.838427in}{2.434777in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{2.446001in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.468952in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{2.414469in}}%
\pgfpathlineto{\pgfqpoint{1.871120in}{2.429116in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{2.422028in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{2.423783in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{2.434276in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{2.429024in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{2.412816in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{2.417411in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{2.419200in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{2.439468in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{2.415237in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{2.417792in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{2.432206in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{2.419497in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{2.411935in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{2.427741in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{2.410809in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{2.429129in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{2.430919in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{2.413157in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{2.419963in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{2.423242in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{2.411450in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{2.417236in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{2.413622in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{2.415750in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{2.422920in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{2.409693in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{2.422600in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{2.414877in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{2.425206in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{2.416361in}}%
\pgfpathlineto{\pgfqpoint{2.045482in}{2.411104in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{2.414727in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{2.416466in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{2.410326in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{2.415863in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{2.413591in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{2.412954in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{2.408910in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{2.400721in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{2.413031in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{2.409936in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{2.399472in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{2.418092in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{2.397323in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{2.417523in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{2.415775in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{2.398576in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{2.405728in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{2.401967in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{2.419336in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{2.400130in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{2.404943in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{2.401413in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{2.414099in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{2.402478in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{2.395213in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{2.401405in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{2.413471in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{2.403763in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{2.404886in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{2.412251in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{2.411303in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{2.414323in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{2.414513in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{2.417556in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{2.440037in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{2.404338in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{2.402429in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{2.410398in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{2.413805in}}%
\pgfpathlineto{\pgfqpoint{2.301576in}{2.411506in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{2.401877in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{2.420460in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{2.398067in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{2.412434in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{2.409373in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{2.410517in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{2.414508in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{2.411215in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{2.414138in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{2.410156in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{2.414794in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{2.424355in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{2.425479in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{2.404720in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{2.421512in}}%
\pgfpathlineto{\pgfqpoint{2.399655in}{2.402280in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{2.408686in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{2.406945in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{2.409374in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{2.407534in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{2.410386in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{2.410350in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{2.413959in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{2.426058in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{2.405254in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{2.413322in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{2.403019in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{2.409655in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{2.400500in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{2.410067in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{2.400263in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{2.403568in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{2.399805in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{2.409736in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{2.410988in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{2.421098in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{2.382079in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{2.403586in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{2.404038in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{2.408584in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{2.402917in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{2.418478in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{2.399892in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{2.401533in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{2.411671in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{2.408437in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{2.412429in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{2.404069in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{2.404710in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{2.397707in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{2.412083in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{2.402775in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{2.413980in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{2.412022in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{2.387561in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{2.411661in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{2.407339in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{2.431863in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{2.425655in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{2.407616in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{2.410985in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.420892in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{2.391932in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{2.403446in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{2.405652in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{2.413633in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{2.417381in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{2.405716in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{2.401417in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{2.419821in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{2.419043in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{2.395907in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{2.392646in}}%
\pgfpathlineto{\pgfqpoint{2.737482in}{2.413388in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{2.408618in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{2.408288in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{2.413289in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{2.411758in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{2.421173in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{2.414998in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{2.417038in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{2.411713in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{2.431811in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{2.406746in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{2.413810in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{2.412283in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{2.426732in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{2.400060in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{2.409096in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{2.403651in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{2.417643in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{2.399357in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.406463in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{2.410746in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{2.455659in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{2.405025in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{2.412478in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{2.437861in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{2.421009in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{2.412755in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{2.411505in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{2.408591in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{2.413232in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{2.403032in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{2.416676in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{2.390730in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{2.409600in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{2.409865in}}%
\pgfpathlineto{\pgfqpoint{2.939088in}{2.405867in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{2.408184in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{2.404667in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{2.415183in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{2.415716in}}%
\pgfpathlineto{\pgfqpoint{2.971781in}{2.413283in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{2.418679in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{2.411901in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{2.414193in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{2.406772in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{2.409831in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{2.403600in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{2.404374in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{2.391337in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{2.417684in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{2.401436in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{2.398649in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{2.405157in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{2.404676in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{2.407273in}}%
\pgfpathlineto{\pgfqpoint{3.053514in}{2.407024in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{2.411318in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{2.435558in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{2.414812in}}%
\pgfpathlineto{\pgfqpoint{3.075309in}{2.408808in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{2.415549in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{2.422325in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{2.398629in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{2.393916in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{2.413758in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{2.393798in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{2.404781in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{2.402032in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{2.413258in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{2.394605in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{2.413592in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{2.413579in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{2.409290in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{2.415220in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{2.409811in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{2.409618in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{2.407000in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{2.414790in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{2.400727in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{2.405259in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{2.417283in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{2.402992in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{2.399438in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{2.407512in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{2.403111in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{2.406453in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{2.403490in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{2.416790in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{2.393246in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{2.410069in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{2.409165in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{2.411145in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{2.419707in}}%
\pgfpathlineto{\pgfqpoint{3.276915in}{2.402717in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{2.414091in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{2.404736in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{2.406672in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{2.421447in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{2.423666in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{2.389306in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{2.392473in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{2.416691in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{2.416040in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{2.401406in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{2.416386in}}%
\pgfpathlineto{\pgfqpoint{3.347750in}{2.412592in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{2.431627in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{2.416740in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{2.395859in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{2.410632in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{2.411991in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{2.408916in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{2.391347in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{2.422320in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{2.423365in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{2.414887in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{2.409732in}}%
\pgfpathlineto{\pgfqpoint{3.424033in}{2.414819in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{2.416063in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{2.413577in}}%
\pgfpathlineto{\pgfqpoint{3.445829in}{2.416359in}}%
\pgfpathlineto{\pgfqpoint{3.451278in}{2.411844in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{2.414631in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{2.439978in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{2.419699in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{2.432269in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{2.405919in}}%
\pgfpathlineto{\pgfqpoint{3.489419in}{2.397097in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{2.409560in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{2.402603in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{2.415244in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{2.419295in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{2.403596in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{2.421358in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{2.416612in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{2.396937in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{2.408146in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{2.411489in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{2.409871in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{2.409999in}}%
\pgfpathlineto{\pgfqpoint{3.571152in}{2.416004in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{2.413829in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{2.410126in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{2.417705in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{2.427984in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{2.415323in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{2.447986in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{2.530388in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{2.416956in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{2.426394in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{2.416828in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{2.426276in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{2.428462in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{2.419298in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{2.399168in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{2.397508in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{2.413872in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{2.409848in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{2.423502in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{2.443185in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{2.440386in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{2.397122in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{2.407512in}}%
\pgfpathlineto{\pgfqpoint{3.707372in}{2.401916in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.415099in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{2.408492in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{2.419704in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{2.405342in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{2.396234in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{2.413299in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{2.412945in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{2.460066in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{2.468401in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{2.428030in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{2.453542in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{2.425749in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{2.434015in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{2.406618in}}%
\pgfpathlineto{\pgfqpoint{3.800002in}{2.411772in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{2.435663in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{2.406676in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{2.401806in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{2.436406in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{2.392400in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{2.412069in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{2.409952in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{2.421378in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{2.419715in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{2.396605in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{2.424095in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{2.409798in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{2.433943in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{2.446963in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{2.426096in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{2.451239in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{2.415289in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{2.422546in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{2.437395in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{2.418273in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{2.391625in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{2.422451in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{2.413452in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{2.419237in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{2.403343in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{2.418878in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{2.411617in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{2.421684in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{2.423835in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{2.414255in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{2.429495in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{2.421926in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{2.397842in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{2.412814in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{2.416475in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{2.433775in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{2.399331in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{2.412127in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{2.426062in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{2.393897in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{2.410015in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{2.417475in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{2.418075in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{2.401879in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{2.413950in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{2.409858in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{2.431802in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{2.402895in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{2.413632in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{2.420186in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{2.421741in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{2.439168in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{2.401339in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{2.424239in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{2.413729in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{2.415967in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{2.402960in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{2.413432in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{2.418616in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{2.412517in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{2.426521in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{2.409811in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{2.422126in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{2.411861in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{2.418136in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{2.406264in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{2.395190in}}%
\pgfpathlineto{\pgfqpoint{4.235908in}{2.407578in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{2.419711in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{2.422639in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{2.405078in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{2.425470in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{2.413176in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{2.416653in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{2.413984in}}%
\pgfpathlineto{\pgfqpoint{4.301294in}{2.413181in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{2.418094in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{2.418090in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{2.423397in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{2.429342in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{2.407599in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{2.422934in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{2.422897in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{2.416116in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{2.400971in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{2.411418in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{2.412499in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{2.418865in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{2.405713in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{2.412833in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{2.407909in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{2.410594in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{2.410963in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{2.427341in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{2.397594in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{2.416643in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{2.428117in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{2.415733in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{2.414869in}}%
\pgfpathlineto{\pgfqpoint{4.448412in}{2.417930in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{2.424235in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{2.410271in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{2.416337in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{2.449754in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{2.403590in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{2.416159in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{2.409373in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{2.414396in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{2.430511in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{2.413251in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{2.421955in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{2.421328in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{2.418038in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{2.418038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{2.263485in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{2.263485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{1.995933in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{2.000706in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{2.002532in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{2.011164in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{2.004745in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{2.014961in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{2.015805in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{2.011902in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{2.001451in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{2.003170in}}%
\pgfpathlineto{\pgfqpoint{1.871120in}{2.012783in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{2.015796in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{2.011029in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{2.001276in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{2.005577in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{2.012471in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{2.014892in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{2.009678in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{2.000995in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{2.000004in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{2.003201in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{1.998139in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.999782in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{1.998519in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{2.002850in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{2.001431in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{2.001796in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{2.001097in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{2.000553in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{2.003150in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{2.000191in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{1.999179in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{2.008720in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{2.007557in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{2.004587in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{2.004334in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{2.000750in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{2.002696in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{2.094521in}{2.005713in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{1.995978in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{1.996461in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{2.000548in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{2.006166in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{2.004428in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{2.002368in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{2.001062in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{1.997872in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{2.007212in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{2.008797in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{2.007673in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{1.997461in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{2.004604in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{2.005899in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{1.997200in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{2.007730in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{2.008085in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{2.005920in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{2.010884in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{2.008832in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{2.003539in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{2.003710in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{1.996670in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{2.010021in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{2.002764in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{2.011483in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{2.011879in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{2.010671in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{2.011509in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{1.996534in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{2.002474in}}%
\pgfpathlineto{\pgfqpoint{2.399655in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{2.006585in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{2.009324in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{2.013559in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{2.016208in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{2.011499in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{1.997523in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{2.008343in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{2.010169in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{2.001686in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{2.010357in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{2.014299in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{2.013042in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{1.997903in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{2.012376in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{2.012907in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{2.009235in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{2.003551in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{2.000906in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.999448in}}%
\pgfpathlineto{\pgfqpoint{2.574018in}{2.011844in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{2.015544in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{2.009776in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{2.008088in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{1.997614in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{2.009825in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{2.009190in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{2.010604in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{2.013925in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{2.001868in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{1.996896in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{2.006525in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.010285in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{1.997453in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{2.007754in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{2.007867in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{2.010774in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{2.002573in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{2.002562in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{2.010820in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{2.012223in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{2.001036in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{1.997392in}}%
\pgfpathlineto{\pgfqpoint{2.737482in}{2.007978in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{2.006884in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{2.009302in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{2.013262in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{2.013307in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{2.017673in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{2.016858in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{2.012840in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{2.006118in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{1.998014in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{2.004356in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{2.010629in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{1.997736in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{2.006567in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{2.011897in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{2.008564in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{2.006754in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{2.013910in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{2.006328in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{2.013797in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{2.011963in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{2.015823in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{2.007963in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{2.004828in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{1.996134in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{2.011586in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{2.014713in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{2.016278in}}%
\pgfpathlineto{\pgfqpoint{2.949986in}{2.011760in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{2.012400in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{2.010271in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{2.010568in}}%
\pgfpathlineto{\pgfqpoint{2.971781in}{2.014188in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{2.013380in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{2.008371in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{2.000396in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{2.003893in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{1.996854in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{2.004071in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{2.014031in}}%
\pgfpathlineto{\pgfqpoint{3.053514in}{2.013129in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{2.010219in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{2.004766in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{2.007344in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{2.000892in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{1.999072in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{2.010467in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{2.010983in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{2.014206in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{1.998141in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{2.010218in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{2.000427in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{2.000378in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{2.013884in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{2.009313in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{2.013676in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{2.014015in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{2.001263in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{2.000569in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{2.007749in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{2.008006in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{2.011880in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{2.012253in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{2.007029in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{1.998431in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{2.001486in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{2.008694in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{2.012425in}}%
\pgfpathlineto{\pgfqpoint{3.276915in}{2.009105in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{2.010959in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{2.010833in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{2.014383in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{2.006871in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{2.010486in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{2.000386in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{2.012254in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{2.013712in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{2.006872in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{2.002510in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{2.009126in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{1.997181in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{2.010792in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{2.013865in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{2.010815in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{2.013654in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{2.008453in}}%
\pgfpathlineto{\pgfqpoint{3.424033in}{2.015716in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{2.014799in}}%
\pgfpathlineto{\pgfqpoint{3.434931in}{2.012224in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{2.012845in}}%
\pgfpathlineto{\pgfqpoint{3.445829in}{2.010435in}}%
\pgfpathlineto{\pgfqpoint{3.451278in}{2.011559in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{2.006946in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{1.999682in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.489419in}{2.006244in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{2.010044in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{2.003631in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{2.004423in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{2.010697in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{2.005416in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.995973in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{2.011298in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{2.015158in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{2.013956in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{2.014859in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{2.013791in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{2.016523in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{2.016146in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{2.007545in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{2.002155in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{2.010969in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{1.997834in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{2.012858in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{2.014944in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{2.010612in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{1.997366in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{2.008439in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{2.010586in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{2.014596in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{2.014384in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{2.009030in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.014845in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{2.010718in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{1.997653in}}%
\pgfpathlineto{\pgfqpoint{3.740065in}{2.008195in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{2.006608in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{2.015765in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{2.001804in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{2.013690in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{2.015085in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{2.010337in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{2.003259in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{2.013666in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.996316in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{2.003329in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{2.007273in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{1.999779in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{1.998594in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{2.005762in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{2.005054in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{2.002276in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{2.001576in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{2.002579in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{2.011705in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{2.005018in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{2.007650in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{2.014168in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{2.005180in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{2.005234in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{2.012687in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{2.008066in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{2.011267in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{2.008477in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{1.997975in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{2.001591in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{2.007256in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{1.998106in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{2.007418in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{2.009381in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{2.007730in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{2.007799in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{2.009485in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{1.998306in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{2.011345in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{2.008563in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{2.003430in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{2.012514in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{2.012518in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{2.014912in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{2.005370in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{1.999126in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{2.008224in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{2.009863in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{2.001924in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{2.009672in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{2.007499in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{2.002065in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{2.010029in}}%
\pgfpathlineto{\pgfqpoint{4.110585in}{2.011322in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{2.002620in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{2.000239in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{2.006344in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{2.014709in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{1.999489in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{1.998711in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{2.012944in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{2.014310in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{2.009750in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{2.008316in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{2.013514in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{2.007421in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{2.013377in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{2.002328in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{1.998747in}}%
\pgfpathlineto{\pgfqpoint{4.235908in}{2.011946in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{2.013576in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{2.009924in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{2.013648in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{2.012860in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{2.012355in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{2.009204in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{2.001579in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{1.999348in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{2.008797in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{2.014460in}}%
\pgfpathlineto{\pgfqpoint{4.301294in}{2.015038in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{2.011737in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{2.015394in}}%
\pgfpathlineto{\pgfqpoint{4.323089in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{2.012540in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{2.012115in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{2.007490in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{2.011680in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{2.000431in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{1.996404in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{2.011816in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{2.013830in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{2.013564in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{2.010979in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{2.008087in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{2.012393in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{2.014585in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{2.010012in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{1.999839in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{2.009199in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{2.012444in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{2.005004in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{2.011292in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{2.014287in}}%
\pgfpathlineto{\pgfqpoint{4.448412in}{2.013892in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{2.008487in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{2.013770in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{2.003054in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{2.003591in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{2.010565in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{2.005058in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{2.014043in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{2.012574in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{2.013051in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{2.013051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691309in}{2.046993in}}%
\pgfpathcurveto{\pgfqpoint{1.713245in}{2.046993in}}{\pgfqpoint{1.734286in}{2.055708in}}{\pgfqpoint{1.749798in}{2.071220in}}%
\pgfpathcurveto{\pgfqpoint{1.765309in}{2.086731in}}{\pgfqpoint{1.774025in}{2.107772in}}{\pgfqpoint{1.774025in}{2.129709in}}%
\pgfpathcurveto{\pgfqpoint{1.774025in}{2.151645in}}{\pgfqpoint{1.765309in}{2.172687in}}{\pgfqpoint{1.749798in}{2.188198in}}%
\pgfpathcurveto{\pgfqpoint{1.734286in}{2.203710in}}{\pgfqpoint{1.713245in}{2.212425in}}{\pgfqpoint{1.691309in}{2.212425in}}%
\pgfpathcurveto{\pgfqpoint{1.669372in}{2.212425in}}{\pgfqpoint{1.648331in}{2.203710in}}{\pgfqpoint{1.632819in}{2.188198in}}%
\pgfpathcurveto{\pgfqpoint{1.617308in}{2.172687in}}{\pgfqpoint{1.608592in}{2.151645in}}{\pgfqpoint{1.608592in}{2.129709in}}%
\pgfpathcurveto{\pgfqpoint{1.608592in}{2.107772in}}{\pgfqpoint{1.617308in}{2.086731in}}{\pgfqpoint{1.632819in}{2.071220in}}%
\pgfpathcurveto{\pgfqpoint{1.648331in}{2.055708in}}{\pgfqpoint{1.669372in}{2.046993in}}{\pgfqpoint{1.691309in}{2.046993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691309in,y=2.129709in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{1.942423in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{1.942423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{1.674872in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{1.675682in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{1.677487in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{1.827529in}{1.678007in}}%
\pgfpathlineto{\pgfqpoint{1.838427in}{1.678633in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{1.684992in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.708265in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{1.677093in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{1.679564in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{1.678222in}}%
\pgfpathlineto{\pgfqpoint{1.871120in}{1.682083in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.676794in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{1.677217in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{1.675423in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{1.679220in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{1.679735in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{1.676600in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.679981in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{1.677298in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{1.681859in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{1.676287in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{1.679571in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{1.677690in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{1.678462in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{1.676066in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{1.679144in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{1.681135in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{1.676625in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{1.675487in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{1.675240in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{1.679192in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{1.677194in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{1.677387in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{1.677391in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{1.675626in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{1.675095in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{1.681631in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{1.678324in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{1.675276in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{1.677416in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{1.675019in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{1.680439in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{1.677197in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{1.675306in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{1.679697in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{1.676628in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{1.678569in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{1.677051in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{1.676798in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{1.677149in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{1.677666in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{1.676951in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{1.681419in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{1.676395in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{1.675734in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{1.676566in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{1.678109in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{1.676055in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{1.680162in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{1.679403in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{1.678894in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{1.676355in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{1.677257in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{1.676951in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{1.676781in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{1.675543in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{1.678241in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{1.675387in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{1.677886in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{1.676167in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{1.677572in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{1.679701in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{1.678825in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{1.679733in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{1.677767in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{1.677448in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{1.679615in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{1.677207in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{1.677902in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{1.676825in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{1.680827in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{1.683463in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{1.675332in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{1.676309in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{1.681727in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.737482in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{1.676868in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{1.676825in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{1.677358in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{1.675030in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{1.679457in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{1.676679in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{1.677439in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{1.679479in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{1.700480in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{1.681361in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{1.683271in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{1.682032in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{1.677384in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{1.675044in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{1.678287in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{1.680249in}}%
\pgfpathlineto{\pgfqpoint{2.939088in}{1.676934in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{1.675703in}}%
\pgfpathlineto{\pgfqpoint{2.949986in}{1.678887in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{1.678209in}}%
\pgfpathlineto{\pgfqpoint{2.971781in}{1.676517in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{1.677293in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{1.675860in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{1.677526in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{1.680484in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{1.676949in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{1.678900in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{1.676854in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{3.053514in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{1.678601in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{1.675487in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{1.676364in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{1.676348in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{1.677134in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{1.677678in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{1.674990in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{1.675889in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{1.676293in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{1.678222in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{1.679771in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{1.676957in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{1.677525in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{1.676222in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{1.678055in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{1.676047in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{1.679734in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{1.675842in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{1.679789in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{1.677901in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{1.678757in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{1.676176in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{1.678131in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{1.681136in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{1.676431in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.347750in}{1.676333in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{1.687534in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{1.674879in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.434931in}{1.676998in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{1.691536in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{1.679009in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{1.680852in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{1.675268in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{1.678097in}}%
\pgfpathlineto{\pgfqpoint{3.489419in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{1.676526in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.675478in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{1.681776in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{1.677041in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{1.675785in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{1.680932in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{1.696283in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{1.773718in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{1.690826in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{1.688110in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{1.679475in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{1.686536in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{1.677523in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{1.676063in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{1.677913in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{1.676791in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{1.696191in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{1.697318in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{1.677357in}}%
\pgfpathlineto{\pgfqpoint{3.707372in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{1.677429in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{1.677066in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{1.680041in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{1.676526in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{1.727822in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{1.694562in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{1.710202in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{1.683071in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{1.680875in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{1.684886in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.679920in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{1.678000in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{1.690764in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{1.675564in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{1.675420in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{1.678954in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{1.678099in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{1.681220in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{1.699339in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{1.691977in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{1.675366in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{1.681066in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{1.679920in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{1.676301in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{1.675153in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{1.677513in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{1.676092in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{1.679582in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.675433in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{1.676274in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{1.680320in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{1.676765in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{1.679709in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{1.679895in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{1.675058in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{1.676116in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{1.678872in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{1.676509in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{1.676940in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{1.681286in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{1.683608in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{1.676098in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.110585in}{1.679389in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{1.701459in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{1.675351in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{1.685936in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{1.683295in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{1.677863in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{1.678595in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{1.677086in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{1.677968in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{1.676466in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{1.676966in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{1.680134in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{1.675986in}}%
\pgfpathlineto{\pgfqpoint{4.301294in}{1.675009in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{1.676703in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{1.678812in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{1.678684in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{1.679068in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{1.677917in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{1.675742in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{1.676628in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{1.679474in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{1.674872in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{1.677880in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{1.677922in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{1.675942in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{1.679919in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{1.675448in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{1.679455in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{1.679587in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{1.677263in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{1.685569in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{1.677424in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{1.680036in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{1.677180in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{1.680593in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{1.679062in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{1.677661in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{1.677885in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{1.677885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691309in}{1.725931in}}%
\pgfpathcurveto{\pgfqpoint{1.713245in}{1.725931in}}{\pgfqpoint{1.734286in}{1.734647in}}{\pgfqpoint{1.749798in}{1.750158in}}%
\pgfpathcurveto{\pgfqpoint{1.765309in}{1.765670in}}{\pgfqpoint{1.774025in}{1.786711in}}{\pgfqpoint{1.774025in}{1.808647in}}%
\pgfpathcurveto{\pgfqpoint{1.774025in}{1.830584in}}{\pgfqpoint{1.765309in}{1.851625in}}{\pgfqpoint{1.749798in}{1.867136in}}%
\pgfpathcurveto{\pgfqpoint{1.734286in}{1.882648in}}{\pgfqpoint{1.713245in}{1.891363in}}{\pgfqpoint{1.691309in}{1.891363in}}%
\pgfpathcurveto{\pgfqpoint{1.669372in}{1.891363in}}{\pgfqpoint{1.648331in}{1.882648in}}{\pgfqpoint{1.632819in}{1.867136in}}%
\pgfpathcurveto{\pgfqpoint{1.617308in}{1.851625in}}{\pgfqpoint{1.608592in}{1.830584in}}{\pgfqpoint{1.608592in}{1.808647in}}%
\pgfpathcurveto{\pgfqpoint{1.608592in}{1.786711in}}{\pgfqpoint{1.617308in}{1.765670in}}{\pgfqpoint{1.632819in}{1.750158in}}%
\pgfpathcurveto{\pgfqpoint{1.648331in}{1.734647in}}{\pgfqpoint{1.669372in}{1.725931in}}{\pgfqpoint{1.691309in}{1.725931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691309in,y=1.808647in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{1.621361in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{1.621361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{1.353810in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{1.608924in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{1.595148in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{1.592612in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{1.602019in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{1.597208in}}%
\pgfpathlineto{\pgfqpoint{1.827529in}{1.587051in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{1.590611in}}%
\pgfpathlineto{\pgfqpoint{1.838427in}{1.589375in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{1.592572in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.590743in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{1.602854in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{1.586361in}}%
\pgfpathlineto{\pgfqpoint{1.871120in}{1.587307in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.584871in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{1.598063in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{1.600744in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{1.584758in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{1.586280in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{1.604956in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{1.594593in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{1.595950in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{1.607476in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{1.596829in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.603547in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{1.598349in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{1.605193in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{1.596825in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{1.601563in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.599719in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{1.592810in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{1.593500in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{1.597116in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{1.603396in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{1.599202in}}%
\pgfpathlineto{\pgfqpoint{2.045482in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{1.588709in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{1.591104in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{1.590524in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{1.598562in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{1.587564in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{1.594172in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{1.587455in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{1.587872in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{1.596524in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{1.585974in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{1.598592in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{1.599585in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{1.589510in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{1.589473in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{1.588404in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.581804in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{1.584811in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{1.590429in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{1.592782in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{1.587319in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.585791in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{1.592714in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{1.595345in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{1.590032in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{1.591560in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{1.589483in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{1.590733in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{1.590335in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{1.601368in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{1.592159in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{1.590622in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{1.592301in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.589180in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{1.586030in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{1.596115in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{1.585597in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{1.585669in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{1.588230in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{1.588066in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{1.587392in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{1.604299in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{1.609569in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{1.598964in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{1.603739in}}%
\pgfpathlineto{\pgfqpoint{2.399655in}{1.591468in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{1.588556in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{1.588936in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{1.586035in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{1.586342in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{1.589586in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{1.587004in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{1.588591in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{1.599258in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{1.596905in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{1.598173in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{1.586245in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{1.590852in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{1.587549in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{1.588761in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{1.584875in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{1.589164in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{1.585333in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{1.594827in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{1.591594in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{1.584040in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{1.587611in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{1.587609in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{1.594238in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{1.594877in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{1.603893in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.593550in}}%
\pgfpathlineto{\pgfqpoint{2.574018in}{1.589782in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{1.589186in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{1.591965in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{1.592213in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{1.601186in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{1.589448in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{1.586818in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{1.594206in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{1.596673in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{1.584871in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{1.593195in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{1.588904in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{1.603552in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{1.607553in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{1.595958in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{1.600595in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{1.591665in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{1.590348in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{1.593096in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{1.588073in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{1.602142in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{1.592223in}}%
\pgfpathlineto{\pgfqpoint{2.737482in}{1.598370in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{1.590992in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{1.592593in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{1.591243in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{1.594797in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{1.593764in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{1.591347in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{1.607568in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{1.604316in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{1.606434in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{1.604535in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{1.607382in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{1.593183in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{1.594647in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{1.587025in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{1.597014in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{1.590301in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{1.593891in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{1.608051in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{1.596899in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{1.594417in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{1.602108in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{1.591147in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{1.588785in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{1.599810in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{1.599669in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{1.593574in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{1.587845in}}%
\pgfpathlineto{\pgfqpoint{2.939088in}{1.585564in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{1.595863in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{1.592832in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{1.591090in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{1.593384in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{1.590871in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{1.592642in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{1.592431in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{1.586171in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{1.589791in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{1.617009in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{3.075309in}{1.604957in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{1.595867in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{1.606442in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{1.597354in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{1.604247in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{1.593180in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{1.591653in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{1.588210in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{1.602560in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{1.603970in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{1.600108in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{1.607062in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{1.601585in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{1.594078in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{1.595384in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{1.590063in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{1.589611in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{1.598094in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{1.597070in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{1.592467in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{1.595455in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{1.590418in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{1.591666in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{1.589735in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{1.603643in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{1.597340in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{1.594926in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{1.600041in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{1.597559in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{1.596876in}}%
\pgfpathlineto{\pgfqpoint{3.276915in}{1.588756in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{1.592890in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.592685in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{1.587313in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{1.599387in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{1.599963in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{1.605709in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{1.591428in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{1.585550in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{1.603319in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{1.605843in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{1.597670in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{1.601192in}}%
\pgfpathlineto{\pgfqpoint{3.347750in}{1.595872in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{1.598759in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{1.598681in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{1.590487in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{1.598198in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{1.602707in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{1.602262in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{1.593474in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{1.593741in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{1.599009in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{1.597984in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{1.592734in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{1.597373in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{1.592478in}}%
\pgfpathlineto{\pgfqpoint{3.434931in}{1.592757in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{1.591711in}}%
\pgfpathlineto{\pgfqpoint{3.445829in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{3.451278in}{1.591657in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{1.599972in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{1.596723in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{1.605979in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{1.599239in}}%
\pgfpathlineto{\pgfqpoint{3.489419in}{1.585813in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{1.596532in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{1.608455in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{1.597987in}}%
\pgfpathlineto{\pgfqpoint{3.543908in}{1.594215in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{1.591127in}}%
\pgfpathlineto{\pgfqpoint{3.571152in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{1.595349in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{1.595098in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{1.590249in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{1.606459in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{1.597456in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{1.593602in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{1.603569in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{1.610090in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{1.597000in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{1.591832in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{1.600068in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{1.592883in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{1.590243in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{1.602572in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{1.604722in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{1.588296in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{3.707372in}{1.585386in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{1.589703in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{1.587496in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{1.598491in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{1.600142in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{1.591816in}}%
\pgfpathlineto{\pgfqpoint{3.740065in}{1.587464in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{1.591156in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{1.589088in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{1.591332in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{1.603822in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{1.594894in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{1.595541in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{1.604435in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{1.594631in}}%
\pgfpathlineto{\pgfqpoint{3.800002in}{1.589781in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{1.602145in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{1.590441in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{1.605816in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{1.601029in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{1.588867in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{1.597569in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{1.603903in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{1.601707in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{1.589209in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{1.598570in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{1.590908in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{1.605015in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{1.604461in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{1.600204in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{1.607146in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{1.594433in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{1.600110in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{1.615573in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{1.584970in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{1.601000in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{1.598633in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{1.586486in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{1.596114in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{1.592818in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{1.600671in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{1.614558in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.610488in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{1.589869in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{1.596014in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{1.601709in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{1.592390in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{1.588134in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{1.590740in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{1.588388in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{1.598001in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{1.597238in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{1.587574in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{1.594627in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{1.598989in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{1.589461in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{1.593514in}}%
\pgfpathlineto{\pgfqpoint{4.110585in}{1.594221in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{1.602737in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{1.596364in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{1.587679in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{1.595191in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{1.606793in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{1.601407in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{1.598981in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{1.589586in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{1.593304in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{1.591469in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{1.593237in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{1.587782in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{1.595506in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{1.597255in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{1.604545in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{1.594181in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{1.600582in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{1.590893in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{1.588112in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{1.592891in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{1.593759in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{1.589312in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{1.590321in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{1.603424in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{1.602986in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{1.589891in}}%
\pgfpathlineto{\pgfqpoint{4.301294in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{1.593751in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{1.593756in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{1.590193in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{1.595834in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{1.600548in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{1.590647in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{1.598099in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{1.604463in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{1.589782in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{1.593779in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{1.584278in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{1.589691in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{1.587835in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{1.600636in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{1.588657in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{1.592124in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{1.600384in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{1.591956in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{1.586298in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{1.594835in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{1.587248in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{1.607970in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{1.592083in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{1.597505in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{1.592949in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{1.592347in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{1.602682in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{1.593964in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{1.595444in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{1.590534in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{1.590534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691309in}{1.404870in}}%
\pgfpathcurveto{\pgfqpoint{1.713245in}{1.404870in}}{\pgfqpoint{1.734286in}{1.413585in}}{\pgfqpoint{1.749798in}{1.429096in}}%
\pgfpathcurveto{\pgfqpoint{1.765309in}{1.444608in}}{\pgfqpoint{1.774025in}{1.465649in}}{\pgfqpoint{1.774025in}{1.487586in}}%
\pgfpathcurveto{\pgfqpoint{1.774025in}{1.509522in}}{\pgfqpoint{1.765309in}{1.530563in}}{\pgfqpoint{1.749798in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{1.734286in}{1.561586in}}{\pgfqpoint{1.713245in}{1.570302in}}{\pgfqpoint{1.691309in}{1.570302in}}%
\pgfpathcurveto{\pgfqpoint{1.669372in}{1.570302in}}{\pgfqpoint{1.648331in}{1.561586in}}{\pgfqpoint{1.632819in}{1.546075in}}%
\pgfpathcurveto{\pgfqpoint{1.617308in}{1.530563in}}{\pgfqpoint{1.608592in}{1.509522in}}{\pgfqpoint{1.608592in}{1.487586in}}%
\pgfpathcurveto{\pgfqpoint{1.608592in}{1.465649in}}{\pgfqpoint{1.617308in}{1.444608in}}{\pgfqpoint{1.632819in}{1.429096in}}%
\pgfpathcurveto{\pgfqpoint{1.648331in}{1.413585in}}{\pgfqpoint{1.669372in}{1.404870in}}{\pgfqpoint{1.691309in}{1.404870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691309in,y=1.487586in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400465in}{1.969178in}}%
\pgfpathcurveto{\pgfqpoint{5.400465in}{1.996861in}}{\pgfqpoint{5.394865in}{2.024259in}}{\pgfqpoint{5.384002in}{2.049721in}}%
\pgfpathcurveto{\pgfqpoint{5.373140in}{2.075183in}}{\pgfqpoint{5.357237in}{2.098187in}}{\pgfqpoint{5.337254in}{2.117344in}}%
\pgfpathcurveto{\pgfqpoint{5.317271in}{2.136501in}}{\pgfqpoint{5.293618in}{2.151420in}}{\pgfqpoint{5.267720in}{2.161199in}}%
\pgfpathcurveto{\pgfqpoint{5.241822in}{2.170978in}}{\pgfqpoint{5.214212in}{2.175418in}}{\pgfqpoint{5.186554in}{2.174250in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{5.400465in}{1.969178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186554in}{2.174250in}}%
\pgfpathcurveto{\pgfqpoint{5.158930in}{2.173084in}}{\pgfqpoint{5.131824in}{2.166349in}}{\pgfqpoint{5.106867in}{2.154448in}}%
\pgfpathcurveto{\pgfqpoint{5.081911in}{2.142548in}}{\pgfqpoint{5.059614in}{2.125727in}}{\pgfqpoint{5.041319in}{2.104997in}}%
\pgfpathcurveto{\pgfqpoint{5.023023in}{2.084267in}}{\pgfqpoint{5.009103in}{2.060053in}}{\pgfqpoint{5.000397in}{2.033811in}}%
\pgfpathcurveto{\pgfqpoint{4.991691in}{2.007569in}}{\pgfqpoint{4.988376in}{1.979836in}}{\pgfqpoint{4.990652in}{1.952281in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{5.186554in}{2.174250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990652in}{1.952281in}}%
\pgfpathcurveto{\pgfqpoint{4.994841in}{1.901569in}}{\pgfqpoint{5.017742in}{1.854183in}}{\pgfqpoint{5.054876in}{1.819392in}}%
\pgfpathcurveto{\pgfqpoint{5.092009in}{1.784602in}}{\pgfqpoint{5.140786in}{1.764833in}}{\pgfqpoint{5.191663in}{1.763954in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{4.990652in}{1.952281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191663in}{1.763954in}}%
\pgfpathcurveto{\pgfqpoint{5.218911in}{1.763483in}}{\pgfqpoint{5.245982in}{1.768443in}}{\pgfqpoint{5.271293in}{1.778545in}}%
\pgfpathcurveto{\pgfqpoint{5.296604in}{1.788647in}}{\pgfqpoint{5.319652in}{1.803689in}}{\pgfqpoint{5.339088in}{1.822792in}}%
\pgfpathcurveto{\pgfqpoint{5.358524in}{1.841895in}}{\pgfqpoint{5.373962in}{1.864679in}}{\pgfqpoint{5.384500in}{1.889812in}}%
\pgfpathcurveto{\pgfqpoint{5.395038in}{1.914944in}}{\pgfqpoint{5.400465in}{1.941926in}}{\pgfqpoint{5.400465in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{5.191663in}{1.763954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398333in}{2.098339in}}%
\pgfpathcurveto{\pgfqpoint{5.420269in}{2.098339in}}{\pgfqpoint{5.441311in}{2.107055in}}{\pgfqpoint{5.456822in}{2.122566in}}%
\pgfpathcurveto{\pgfqpoint{5.472334in}{2.138078in}}{\pgfqpoint{5.481049in}{2.159119in}}{\pgfqpoint{5.481049in}{2.181055in}}%
\pgfpathcurveto{\pgfqpoint{5.481049in}{2.202992in}}{\pgfqpoint{5.472334in}{2.224033in}}{\pgfqpoint{5.456822in}{2.239545in}}%
\pgfpathcurveto{\pgfqpoint{5.441311in}{2.255056in}}{\pgfqpoint{5.420269in}{2.263772in}}{\pgfqpoint{5.398333in}{2.263772in}}%
\pgfpathcurveto{\pgfqpoint{5.376396in}{2.263772in}}{\pgfqpoint{5.355355in}{2.255056in}}{\pgfqpoint{5.339844in}{2.239545in}}%
\pgfpathcurveto{\pgfqpoint{5.324332in}{2.224033in}}{\pgfqpoint{5.315617in}{2.202992in}}{\pgfqpoint{5.315617in}{2.181055in}}%
\pgfpathcurveto{\pgfqpoint{5.315617in}{2.159119in}}{\pgfqpoint{5.324332in}{2.138078in}}{\pgfqpoint{5.339844in}{2.122566in}}%
\pgfpathcurveto{\pgfqpoint{5.355355in}{2.107055in}}{\pgfqpoint{5.376396in}{2.098339in}}{\pgfqpoint{5.398333in}{2.098339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.398333in,y=2.181055in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975145in}{2.080684in}}%
\pgfpathcurveto{\pgfqpoint{4.997082in}{2.080684in}}{\pgfqpoint{5.018123in}{2.089399in}}{\pgfqpoint{5.033634in}{2.104911in}}%
\pgfpathcurveto{\pgfqpoint{5.049146in}{2.120422in}}{\pgfqpoint{5.057861in}{2.141463in}}{\pgfqpoint{5.057861in}{2.163400in}}%
\pgfpathcurveto{\pgfqpoint{5.057861in}{2.185336in}}{\pgfqpoint{5.049146in}{2.206377in}}{\pgfqpoint{5.033634in}{2.221889in}}%
\pgfpathcurveto{\pgfqpoint{5.018123in}{2.237400in}}{\pgfqpoint{4.997082in}{2.246116in}}{\pgfqpoint{4.975145in}{2.246116in}}%
\pgfpathcurveto{\pgfqpoint{4.953208in}{2.246116in}}{\pgfqpoint{4.932167in}{2.237400in}}{\pgfqpoint{4.916656in}{2.221889in}}%
\pgfpathcurveto{\pgfqpoint{4.901144in}{2.206377in}}{\pgfqpoint{4.892429in}{2.185336in}}{\pgfqpoint{4.892429in}{2.163400in}}%
\pgfpathcurveto{\pgfqpoint{4.892429in}{2.141463in}}{\pgfqpoint{4.901144in}{2.120422in}}{\pgfqpoint{4.916656in}{2.104911in}}%
\pgfpathcurveto{\pgfqpoint{4.932167in}{2.089399in}}{\pgfqpoint{4.953208in}{2.080684in}}{\pgfqpoint{4.975145in}{2.080684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975145in,y=2.163400in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994532in}{1.672268in}}%
\pgfpathcurveto{\pgfqpoint{5.016469in}{1.672268in}}{\pgfqpoint{5.037510in}{1.680984in}}{\pgfqpoint{5.053021in}{1.696495in}}%
\pgfpathcurveto{\pgfqpoint{5.068533in}{1.712007in}}{\pgfqpoint{5.077248in}{1.733048in}}{\pgfqpoint{5.077248in}{1.754984in}}%
\pgfpathcurveto{\pgfqpoint{5.077248in}{1.776921in}}{\pgfqpoint{5.068533in}{1.797962in}}{\pgfqpoint{5.053021in}{1.813473in}}%
\pgfpathcurveto{\pgfqpoint{5.037510in}{1.828985in}}{\pgfqpoint{5.016469in}{1.837700in}}{\pgfqpoint{4.994532in}{1.837700in}}%
\pgfpathcurveto{\pgfqpoint{4.972595in}{1.837700in}}{\pgfqpoint{4.951554in}{1.828985in}}{\pgfqpoint{4.936043in}{1.813473in}}%
\pgfpathcurveto{\pgfqpoint{4.920531in}{1.797962in}}{\pgfqpoint{4.911816in}{1.776921in}}{\pgfqpoint{4.911816in}{1.754984in}}%
\pgfpathcurveto{\pgfqpoint{4.911816in}{1.733048in}}{\pgfqpoint{4.920531in}{1.712007in}}{\pgfqpoint{4.936043in}{1.696495in}}%
\pgfpathcurveto{\pgfqpoint{4.951554in}{1.680984in}}{\pgfqpoint{4.972595in}{1.672268in}}{\pgfqpoint{4.994532in}{1.672268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.994532in,y=1.754984in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{0.637610in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.255711in}{0.637610in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{0.637610in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552274in}{0.885069in}}%
\pgfpathcurveto{\pgfqpoint{0.565297in}{0.885069in}}{\pgfqpoint{0.577788in}{0.890243in}}{\pgfqpoint{0.586997in}{0.899451in}}%
\pgfpathcurveto{\pgfqpoint{0.596205in}{0.908660in}}{\pgfqpoint{0.601379in}{0.921151in}}{\pgfqpoint{0.601379in}{0.934173in}}%
\pgfpathcurveto{\pgfqpoint{0.601379in}{0.947196in}}{\pgfqpoint{0.596205in}{0.959687in}}{\pgfqpoint{0.586997in}{0.968896in}}%
\pgfpathcurveto{\pgfqpoint{0.577788in}{0.978104in}}{\pgfqpoint{0.565297in}{0.983278in}}{\pgfqpoint{0.552274in}{0.983278in}}%
\pgfpathcurveto{\pgfqpoint{0.539252in}{0.983278in}}{\pgfqpoint{0.526761in}{0.978104in}}{\pgfqpoint{0.517552in}{0.968896in}}%
\pgfpathcurveto{\pgfqpoint{0.508344in}{0.959687in}}{\pgfqpoint{0.503170in}{0.947196in}}{\pgfqpoint{0.503170in}{0.934173in}}%
\pgfpathcurveto{\pgfqpoint{0.503170in}{0.921151in}}{\pgfqpoint{0.508344in}{0.908660in}}{\pgfqpoint{0.517552in}{0.899451in}}%
\pgfpathcurveto{\pgfqpoint{0.526761in}{0.890243in}}{\pgfqpoint{0.539252in}{0.885069in}}{\pgfqpoint{0.552274in}{0.885069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{0.637610in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262302in}{0.644201in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{0.644201in}}%
\pgfpathlineto{\pgfqpoint{0.838952in}{1.220851in}}%
\pgfpathlineto{\pgfqpoint{0.262302in}{1.220851in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065911in,y=1.230736in,left,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont iii\vphantom{D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{0.637610in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{0.637610in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{1.230736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{0.637610in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.901328in}{0.637610in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{0.637610in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197891in}{0.885069in}}%
\pgfpathcurveto{\pgfqpoint{1.210914in}{0.885069in}}{\pgfqpoint{1.223405in}{0.890243in}}{\pgfqpoint{1.232614in}{0.899451in}}%
\pgfpathcurveto{\pgfqpoint{1.241822in}{0.908660in}}{\pgfqpoint{1.246996in}{0.921151in}}{\pgfqpoint{1.246996in}{0.934173in}}%
\pgfpathcurveto{\pgfqpoint{1.246996in}{0.947196in}}{\pgfqpoint{1.241822in}{0.959687in}}{\pgfqpoint{1.232614in}{0.968896in}}%
\pgfpathcurveto{\pgfqpoint{1.223405in}{0.978104in}}{\pgfqpoint{1.210914in}{0.983278in}}{\pgfqpoint{1.197891in}{0.983278in}}%
\pgfpathcurveto{\pgfqpoint{1.184869in}{0.983278in}}{\pgfqpoint{1.172378in}{0.978104in}}{\pgfqpoint{1.163169in}{0.968896in}}%
\pgfpathcurveto{\pgfqpoint{1.153961in}{0.959687in}}{\pgfqpoint{1.148787in}{0.947196in}}{\pgfqpoint{1.148787in}{0.934173in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{0.921151in}}{\pgfqpoint{1.153961in}{0.908660in}}{\pgfqpoint{1.163169in}{0.899451in}}%
\pgfpathcurveto{\pgfqpoint{1.172378in}{0.890243in}}{\pgfqpoint{1.184869in}{0.885069in}}{\pgfqpoint{1.197891in}{0.885069in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{0.637610in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{1.230736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494454in}{0.637610in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.230736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{0.637610in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{0.637610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{1.230736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933163in}{1.098637in}}%
\pgfpathlineto{\pgfqpoint{0.927024in}{1.098637in}}%
\pgfpathlineto{\pgfqpoint{0.927024in}{1.057279in}}%
\pgfpathlineto{\pgfqpoint{1.051098in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{0.927024in}{1.305428in}}%
\pgfpathlineto{\pgfqpoint{0.927024in}{1.264070in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{1.264070in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{1.305428in}}%
\pgfpathlineto{\pgfqpoint{0.809088in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{1.057279in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{1.098637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901328in,y=1.230736in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{0.593126in}}%
\pgfpathlineto{\pgfqpoint{0.255711in}{0.593126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{0.000000in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.255711in}{0.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255711in}{0.000000in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552274in}{0.247458in}}%
\pgfpathcurveto{\pgfqpoint{0.565297in}{0.247458in}}{\pgfqpoint{0.577788in}{0.252632in}}{\pgfqpoint{0.586997in}{0.261841in}}%
\pgfpathcurveto{\pgfqpoint{0.596205in}{0.271049in}}{\pgfqpoint{0.601379in}{0.283540in}}{\pgfqpoint{0.601379in}{0.296563in}}%
\pgfpathcurveto{\pgfqpoint{0.601379in}{0.309586in}}{\pgfqpoint{0.596205in}{0.322077in}}{\pgfqpoint{0.586997in}{0.331285in}}%
\pgfpathcurveto{\pgfqpoint{0.577788in}{0.340494in}}{\pgfqpoint{0.565297in}{0.345668in}}{\pgfqpoint{0.552274in}{0.345668in}}%
\pgfpathcurveto{\pgfqpoint{0.539252in}{0.345668in}}{\pgfqpoint{0.526761in}{0.340494in}}{\pgfqpoint{0.517552in}{0.331285in}}%
\pgfpathcurveto{\pgfqpoint{0.508344in}{0.322077in}}{\pgfqpoint{0.503170in}{0.309586in}}{\pgfqpoint{0.503170in}{0.296563in}}%
\pgfpathcurveto{\pgfqpoint{0.503170in}{0.283540in}}{\pgfqpoint{0.508344in}{0.271049in}}{\pgfqpoint{0.517552in}{0.261841in}}%
\pgfpathcurveto{\pgfqpoint{0.526761in}{0.252632in}}{\pgfqpoint{0.539252in}{0.247458in}}{\pgfqpoint{0.552274in}{0.247458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.255711in}{0.593126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848837in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{0.593126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.255711in}{0.593126in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{0.593126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287546in}{0.461027in}}%
\pgfpathlineto{\pgfqpoint{0.281407in}{0.461027in}}%
\pgfpathlineto{\pgfqpoint{0.281407in}{0.419669in}}%
\pgfpathlineto{\pgfqpoint{0.405481in}{0.543743in}}%
\pgfpathlineto{\pgfqpoint{0.281407in}{0.667817in}}%
\pgfpathlineto{\pgfqpoint{0.281407in}{0.626459in}}%
\pgfpathlineto{\pgfqpoint{0.287546in}{0.626459in}}%
\pgfpathlineto{\pgfqpoint{0.287546in}{0.667817in}}%
\pgfpathlineto{\pgfqpoint{0.163472in}{0.543743in}}%
\pgfpathlineto{\pgfqpoint{0.287546in}{0.419669in}}%
\pgfpathlineto{\pgfqpoint{0.287546in}{0.461027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255711in,y=0.593126in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{0.593126in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{0.593126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{0.000000in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.901328in}{0.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.583333in,height=0.583333in]{f4-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901328in}{0.000000in}}{\pgfqpoint{0.593126in}{0.593126in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197891in}{0.247458in}}%
\pgfpathcurveto{\pgfqpoint{1.210914in}{0.247458in}}{\pgfqpoint{1.223405in}{0.252632in}}{\pgfqpoint{1.232614in}{0.261841in}}%
\pgfpathcurveto{\pgfqpoint{1.241822in}{0.271049in}}{\pgfqpoint{1.246996in}{0.283540in}}{\pgfqpoint{1.246996in}{0.296563in}}%
\pgfpathcurveto{\pgfqpoint{1.246996in}{0.309586in}}{\pgfqpoint{1.241822in}{0.322077in}}{\pgfqpoint{1.232614in}{0.331285in}}%
\pgfpathcurveto{\pgfqpoint{1.223405in}{0.340494in}}{\pgfqpoint{1.210914in}{0.345668in}}{\pgfqpoint{1.197891in}{0.345668in}}%
\pgfpathcurveto{\pgfqpoint{1.184869in}{0.345668in}}{\pgfqpoint{1.172378in}{0.340494in}}{\pgfqpoint{1.163169in}{0.331285in}}%
\pgfpathcurveto{\pgfqpoint{1.153961in}{0.322077in}}{\pgfqpoint{1.148787in}{0.309586in}}{\pgfqpoint{1.148787in}{0.296563in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{0.283540in}}{\pgfqpoint{1.153961in}{0.271049in}}{\pgfqpoint{1.163169in}{0.261841in}}%
\pgfpathcurveto{\pgfqpoint{1.172378in}{0.252632in}}{\pgfqpoint{1.184869in}{0.247458in}}{\pgfqpoint{1.197891in}{0.247458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{0.593126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{0.593126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901328in}{0.593126in}}%
\pgfpathlineto{\pgfqpoint{1.494454in}{0.593126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933163in}{0.461027in}}%
\pgfpathlineto{\pgfqpoint{0.927024in}{0.461027in}}%
\pgfpathlineto{\pgfqpoint{0.927024in}{0.419669in}}%
\pgfpathlineto{\pgfqpoint{1.051098in}{0.543743in}}%
\pgfpathlineto{\pgfqpoint{0.927024in}{0.667817in}}%
\pgfpathlineto{\pgfqpoint{0.927024in}{0.626459in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{0.626459in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{0.667817in}}%
\pgfpathlineto{\pgfqpoint{0.809088in}{0.543743in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{0.419669in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{0.461027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901328in,y=0.593126in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{1.230736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{0.963185in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{1.079489in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{1.032029in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{1.049239in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{1.062278in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{1.063843in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{1.037244in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.034115in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{1.054976in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{1.039330in}}%
\pgfpathlineto{\pgfqpoint{1.871120in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{1.007516in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{1.060192in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{1.110781in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{1.087834in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{1.039330in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{1.045067in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.069580in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{1.066972in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{1.071666in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{1.030464in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{1.041938in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{1.020555in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{2.045482in}{1.019512in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{1.041938in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{1.051326in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{1.000214in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{1.016382in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{1.013775in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{1.062278in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{1.076360in}}%
\pgfpathlineto{\pgfqpoint{2.094521in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{1.083140in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{1.032029in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{1.017947in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{1.006995in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{1.029421in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{1.009081in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{1.029421in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{1.007516in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{1.004908in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{1.030464in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{1.023684in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{1.016382in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{1.016382in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{1.022641in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{1.048718in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{2.301576in}{1.034115in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{1.017947in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{1.014296in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{1.044546in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{1.012731in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{1.006995in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{1.045589in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{1.048718in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{1.035158in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{1.062278in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{1.061756in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{1.091484in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{1.049239in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{1.032029in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{1.013253in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{1.023684in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{1.017425in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{1.095135in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{1.006995in}}%
\pgfpathlineto{\pgfqpoint{2.574018in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{1.066450in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{1.077403in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{1.004908in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{1.020033in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{1.168673in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{1.066972in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{1.044546in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{1.017947in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{1.014818in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{1.000214in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{1.034115in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{1.084183in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{1.048718in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{1.051847in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{1.044546in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{1.016382in}}%
\pgfpathlineto{\pgfqpoint{2.737482in}{1.051326in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{1.049239in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.012731in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{1.033072in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{1.001779in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{1.045589in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{1.085747in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{1.022119in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{1.083661in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{1.063843in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{1.076360in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{1.020555in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{1.066972in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{1.076360in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{1.058106in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{1.007516in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{1.034115in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{2.939088in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{0.999693in}}%
\pgfpathlineto{\pgfqpoint{2.949986in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{1.017947in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{1.082618in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{1.041938in}}%
\pgfpathlineto{\pgfqpoint{2.971781in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{1.009602in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{1.060192in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{1.037244in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{1.076881in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{1.037766in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{1.081054in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{1.098264in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{1.061756in}}%
\pgfpathlineto{\pgfqpoint{3.075309in}{1.072187in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{1.072187in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{1.049239in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{1.037244in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{1.045067in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{1.051326in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{1.037766in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{1.082618in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{1.010645in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{1.030985in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{1.035158in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{1.030464in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{1.067493in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{1.037766in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{1.072187in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{3.276915in}{1.052890in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{1.060192in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{1.096178in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{1.112346in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{3.347750in}{1.048718in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{1.072187in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{1.097221in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{1.054976in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{1.092528in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{3.424033in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{3.434931in}{1.041938in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{3.445829in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{3.451278in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{1.066972in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{1.081054in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{1.075838in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{1.177539in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{1.221870in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{3.543908in}{1.051847in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{1.014818in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{1.006995in}}%
\pgfpathlineto{\pgfqpoint{3.571152in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{1.066972in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{1.048718in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{0.999693in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{1.051847in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{1.148333in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{1.020033in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{1.060192in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{1.066972in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{1.035158in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{1.034115in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{1.034115in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{1.066450in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{1.062800in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{1.017947in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{0.988741in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{1.016382in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{1.037766in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.017425in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{1.087312in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{1.032029in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{1.005951in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{1.058106in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{1.070623in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{1.045067in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{1.029421in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{1.017947in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{1.045067in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{1.080010in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{1.039330in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{1.022641in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{1.051326in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{1.020033in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{1.018990in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{1.050283in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{4.110585in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{0.997607in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{1.005951in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{1.082618in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{1.022119in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{1.085747in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{1.108695in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{1.041938in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{1.123820in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{4.235908in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{1.025249in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{1.022119in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{1.009602in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{1.037766in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{1.005951in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{1.000214in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{4.301294in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{1.003865in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{0.997607in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{1.032029in}}%
\pgfpathlineto{\pgfqpoint{4.323089in}{1.039330in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{0.990827in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{1.026813in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{1.022641in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{1.051847in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{1.014818in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{1.049239in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{1.041938in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{1.065929in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{4.448412in}{1.045067in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{1.023684in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{1.003865in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{1.064886in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{1.062278in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{1.033072in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{1.044546in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{0.991348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{0.963185in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{1.090950in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{1.045210in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{1.056785in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{1.054261in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{1.043223in}}%
\pgfpathlineto{\pgfqpoint{1.838427in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{1.034823in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{1.064678in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{1.065910in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{1.044490in}}%
\pgfpathlineto{\pgfqpoint{1.871120in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{1.033864in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{1.043181in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{1.051296in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{1.043475in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{1.045183in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{1.100543in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{1.090098in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{1.067382in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{1.063223in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{1.046489in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.064401in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{1.048912in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{1.052376in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{1.053961in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{1.039913in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.055218in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{1.038492in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{1.048585in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{2.040033in}{1.037772in}}%
\pgfpathlineto{\pgfqpoint{2.045482in}{1.031284in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{1.037457in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{1.036946in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{1.030227in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{1.038940in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{1.037617in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{1.038726in}}%
\pgfpathlineto{\pgfqpoint{2.094521in}{1.030012in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{1.060844in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{1.038827in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{1.032702in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{1.037903in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{1.033997in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{1.032107in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{1.028528in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{1.055122in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{1.042365in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{1.057207in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{1.036264in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{1.226355in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{1.025068in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{1.028587in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{1.038969in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.031637in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{1.041945in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{1.032725in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{1.040397in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{1.021370in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{1.046182in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{1.028527in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{1.029986in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.022776in}}%
\pgfpathlineto{\pgfqpoint{2.301576in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{1.019522in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{1.037050in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{1.032927in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{1.040266in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{1.022018in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{1.023987in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{1.045727in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{1.037403in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{1.041208in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{1.077769in}}%
\pgfpathlineto{\pgfqpoint{2.399655in}{1.056698in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{1.030443in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{1.031029in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{1.027175in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{1.033768in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{1.022586in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{1.039986in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{1.037131in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{1.070083in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{1.088783in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{1.018439in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{1.028907in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{1.025896in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{1.031555in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{1.023910in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{1.065200in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{1.029856in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{1.021342in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{1.032632in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{1.049105in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{1.039529in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{1.072119in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{1.029947in}}%
\pgfpathlineto{\pgfqpoint{2.574018in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{1.025572in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{1.034701in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{1.062599in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{1.020383in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{1.035191in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{1.030090in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{1.040173in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{1.165913in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{1.051944in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{1.044996in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{1.051426in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{1.060809in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{1.046926in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{1.035018in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{1.039262in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{1.056758in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{1.032616in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{1.039088in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{1.062082in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{1.032354in}}%
\pgfpathlineto{\pgfqpoint{2.737482in}{1.038059in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{1.035529in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{1.026253in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{1.022737in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{1.044157in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{1.041868in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{1.024256in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{1.061015in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{1.062477in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{1.045134in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{1.068116in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{1.038683in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{1.035538in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{1.034842in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{1.043708in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{1.042011in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{1.028209in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{1.042126in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{1.062046in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{1.034364in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{1.052733in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{1.051266in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{1.044951in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{1.031959in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{1.048782in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{1.038861in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{1.036024in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{1.040004in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{1.035412in}}%
\pgfpathlineto{\pgfqpoint{2.939088in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{2.949986in}{1.044147in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{1.073976in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{1.043114in}}%
\pgfpathlineto{\pgfqpoint{2.971781in}{1.044913in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{1.030830in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{1.034298in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{1.050979in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{1.030886in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{1.044577in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{1.040308in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{1.056533in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{1.052018in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{1.050625in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{3.053514in}{1.033251in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{1.049322in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{1.076939in}}%
\pgfpathlineto{\pgfqpoint{3.075309in}{1.063556in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{1.059292in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{1.044371in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{1.058109in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{1.051568in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{1.049705in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{1.039864in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{1.044257in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{1.056198in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{1.047513in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{1.050694in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{1.060766in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{1.059060in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{1.034422in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{1.040021in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{1.042857in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{1.035526in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{1.046637in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{1.050514in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{1.032528in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{1.054533in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{1.049372in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{1.052674in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{1.040832in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{1.057813in}}%
\pgfpathlineto{\pgfqpoint{3.276915in}{1.055872in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{1.043326in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.035604in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{1.032619in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{1.041779in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{1.022596in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{1.089475in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{1.038922in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{1.044043in}}%
\pgfpathlineto{\pgfqpoint{3.347750in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{1.052817in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{1.049838in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{1.095806in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{1.063094in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{1.054306in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{1.060837in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{1.040991in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{1.035755in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{1.056483in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{3.424033in}{1.029077in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{1.039157in}}%
\pgfpathlineto{\pgfqpoint{3.434931in}{1.053362in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{1.060805in}}%
\pgfpathlineto{\pgfqpoint{3.445829in}{1.050514in}}%
\pgfpathlineto{\pgfqpoint{3.451278in}{1.028861in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{1.055156in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{1.059775in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{1.061862in}}%
\pgfpathlineto{\pgfqpoint{3.489419in}{1.039013in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{1.039060in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{1.078407in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{1.041933in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{1.056658in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{1.201162in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{1.202009in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{1.048070in}}%
\pgfpathlineto{\pgfqpoint{3.543908in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{1.048714in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{1.025738in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{1.035174in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{1.029869in}}%
\pgfpathlineto{\pgfqpoint{3.571152in}{1.026931in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{1.042221in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{1.046822in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{1.044175in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{1.035893in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{1.056471in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{1.066105in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{1.057298in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{1.052394in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{1.036282in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{1.031074in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{1.046737in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{1.049706in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{1.152517in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{1.056775in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{1.029233in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{1.033541in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{1.031466in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{1.035906in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{1.034664in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{1.064931in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{1.078024in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{3.707372in}{1.032635in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{1.023809in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{1.051868in}}%
\pgfpathlineto{\pgfqpoint{3.740065in}{1.030945in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{1.040637in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{1.037086in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{1.053462in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{1.024364in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{1.048700in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{1.031672in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{1.020848in}}%
\pgfpathlineto{\pgfqpoint{3.800002in}{1.037036in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.037889in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{1.044303in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{1.031334in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{1.045516in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{1.043244in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{1.025848in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{1.051635in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{1.065563in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{1.017670in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{1.060183in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{1.038944in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{1.032665in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{1.025356in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{1.043902in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{1.021519in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{1.056553in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{1.026147in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{1.030948in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{1.020191in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{1.034894in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{1.033615in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{1.064259in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.049566in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{1.018641in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{1.045022in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{1.033186in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{1.017546in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{1.019831in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{1.032939in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{1.032718in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{1.014280in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{1.039670in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{1.013080in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{1.044470in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{1.041277in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{1.051216in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{1.029175in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{1.036793in}}%
\pgfpathlineto{\pgfqpoint{4.110585in}{1.035842in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{1.045257in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{1.046420in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{1.039776in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{1.065589in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{1.057350in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{1.041719in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{1.054983in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{1.082420in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{1.031328in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{1.019612in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{1.024301in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{1.025836in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{4.208664in}{1.118828in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{1.157061in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{1.031217in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{1.021580in}}%
\pgfpathlineto{\pgfqpoint{4.235908in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{1.021240in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{1.028783in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{1.041073in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{1.017041in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{1.030149in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{1.040017in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{1.032506in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{1.036563in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{1.029735in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{1.039906in}}%
\pgfpathlineto{\pgfqpoint{4.323089in}{1.039280in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{1.025320in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{1.021210in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{1.043823in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{1.043546in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{1.046545in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{1.028383in}}%
\pgfpathlineto{\pgfqpoint{4.372128in}{1.022476in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{1.017270in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{1.020925in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{1.036442in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{1.026177in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{1.037325in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{1.023627in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{1.042272in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{1.048113in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{1.045052in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{1.031488in}}%
\pgfpathlineto{\pgfqpoint{4.448412in}{1.022628in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{1.032057in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{1.085340in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{1.077506in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{1.056016in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{1.033472in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{1.018092in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{1.019622in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{1.019622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{0.909675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{0.642123in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{0.658582in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.838427in}{0.646601in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{0.645298in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{0.645065in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{0.654758in}}%
\pgfpathlineto{\pgfqpoint{1.871120in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{0.657095in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{0.649633in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{0.647508in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.654442in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{0.645556in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{0.646299in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{0.648466in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{0.643265in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{0.645672in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{0.645822in}}%
\pgfpathlineto{\pgfqpoint{2.094521in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{0.646818in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{0.645295in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{0.642538in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{0.646336in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{0.647811in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{0.653762in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{0.642673in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{0.650071in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{0.644273in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{0.648831in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{0.642968in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{0.646290in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{0.647863in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{0.643870in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{0.652850in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{0.656529in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{0.643597in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{0.645261in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{0.642706in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{0.648833in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{0.644478in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{0.644820in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.301576in}{0.649841in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.642386in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{0.652158in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{0.653784in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{0.652344in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{0.656166in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{0.645313in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{0.648308in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{0.665358in}}%
\pgfpathlineto{\pgfqpoint{2.399655in}{0.657119in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{0.648654in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{0.647952in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{0.650209in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{0.644706in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{0.644504in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{0.676551in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{0.691606in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{0.645379in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{0.642333in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{0.647753in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{0.651179in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{0.666624in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{0.644129in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{0.643245in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{0.646560in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{0.666356in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{0.646098in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{2.574018in}{0.649701in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{0.650500in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{0.644311in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{0.647403in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{0.643748in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{0.644364in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{0.748413in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{0.653314in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{0.651788in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{0.645679in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{0.652679in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{0.645427in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{0.643790in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{0.648614in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{0.645221in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{0.649101in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{0.663180in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{0.648340in}}%
\pgfpathlineto{\pgfqpoint{2.737482in}{0.649127in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.648306in}}%
\pgfpathlineto{\pgfqpoint{2.753829in}{0.644098in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{0.643141in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{0.648300in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{0.648264in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{0.648808in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{0.645303in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{0.649738in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{0.650688in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{0.654303in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{0.648530in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{0.650445in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{0.656552in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{0.654738in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{0.654211in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{0.646853in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{0.657282in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{0.647764in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{0.650206in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{0.650795in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{0.647479in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{0.648991in}}%
\pgfpathlineto{\pgfqpoint{2.939088in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{0.644314in}}%
\pgfpathlineto{\pgfqpoint{2.949986in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{0.646732in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{0.643648in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{0.647975in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{0.647568in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{0.649000in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{0.646560in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{0.647511in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{0.649640in}}%
\pgfpathlineto{\pgfqpoint{3.053514in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{0.647010in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{0.658104in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{0.649645in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{0.642592in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{0.660491in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{0.649923in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{0.657109in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{0.653220in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{0.656474in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{0.643332in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{0.650095in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{0.643467in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{0.647525in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{0.644458in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{0.646580in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{3.222427in}{0.642297in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{0.649797in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.249671in}{0.645431in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{0.655827in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{0.650788in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{0.655327in}}%
\pgfpathlineto{\pgfqpoint{3.276915in}{0.652748in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{0.646457in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{0.646771in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{0.644493in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{0.647667in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{0.659538in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{0.646885in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{0.648365in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{0.660128in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{0.646210in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{0.649742in}}%
\pgfpathlineto{\pgfqpoint{3.347750in}{0.643193in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{0.651177in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{0.651966in}}%
\pgfpathlineto{\pgfqpoint{3.369545in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{0.643974in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{0.667349in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{0.651060in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{0.651367in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{0.648433in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{0.654271in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{0.655415in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{0.650054in}}%
\pgfpathlineto{\pgfqpoint{3.424033in}{0.643918in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{0.652982in}}%
\pgfpathlineto{\pgfqpoint{3.434931in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{0.654512in}}%
\pgfpathlineto{\pgfqpoint{3.445829in}{0.658590in}}%
\pgfpathlineto{\pgfqpoint{3.451278in}{0.646524in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{0.655769in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{0.648414in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{0.649652in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{0.652301in}}%
\pgfpathlineto{\pgfqpoint{3.489419in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{0.649267in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{0.654774in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{0.654242in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{0.766821in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{0.772813in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{0.657375in}}%
\pgfpathlineto{\pgfqpoint{3.543908in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{0.644471in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.571152in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{0.649278in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{0.644997in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{0.646050in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{0.648772in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{0.643048in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{0.644227in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{0.657864in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{0.647152in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{0.642574in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{0.654873in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{0.647303in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{0.647579in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{0.650815in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{0.647768in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{0.646579in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{0.676397in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{0.644140in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{0.644643in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{0.650118in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{0.654018in}}%
\pgfpathlineto{\pgfqpoint{3.740065in}{0.646324in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{0.649009in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{0.646830in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{0.646889in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{0.645013in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{0.646145in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{0.645286in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.800002in}{0.648912in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{0.648849in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{0.650301in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{0.651444in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{0.649978in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{0.648095in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{0.654255in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{0.644136in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{0.648413in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{0.647141in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{0.647528in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{0.644734in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{0.649476in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{0.651135in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{0.643450in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{0.649684in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{0.649629in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{0.652153in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{0.647169in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{0.655826in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{0.642704in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{0.656744in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{0.644579in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{0.677579in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{0.668417in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{0.651291in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{0.690498in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{0.656988in}}%
\pgfpathlineto{\pgfqpoint{4.208664in}{0.729246in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{0.748784in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{0.645189in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.235908in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{0.646388in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{0.648112in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{0.644300in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{0.644225in}}%
\pgfpathlineto{\pgfqpoint{4.301294in}{0.651642in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{0.644156in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{0.649648in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{4.323089in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{0.643368in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{0.648806in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{0.643159in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{0.646513in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{4.421168in}{0.653570in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{0.647831in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{0.648791in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{0.646379in}}%
\pgfpathlineto{\pgfqpoint{4.448412in}{0.642341in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{0.650288in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{0.665416in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{0.651519in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{0.654742in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{0.649086in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{0.642123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693629in}{0.693183in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.693183in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{1.811564in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.899973in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.899973in}}%
\pgfpathlineto{\pgfqpoint{1.569554in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.693183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691309in,y=0.775899in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{0.588613in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{0.588613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{0.321062in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{0.348430in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{0.343836in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{0.326509in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{0.329417in}}%
\pgfpathlineto{\pgfqpoint{1.827529in}{0.331778in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{0.323253in}}%
\pgfpathlineto{\pgfqpoint{1.838427in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{0.331390in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{1.871120in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{0.326002in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{0.332050in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{0.334112in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{0.331656in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{0.353903in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{0.365037in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{0.340580in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{0.325473in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{0.328391in}}%
\pgfpathlineto{\pgfqpoint{1.941954in}{0.326508in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{0.322203in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{0.334010in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{0.323030in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{1.980096in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{0.324784in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{0.332712in}}%
\pgfpathlineto{\pgfqpoint{2.001891in}{0.322045in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{0.326765in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.045482in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{0.323444in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{0.329777in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{0.323046in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{0.328996in}}%
\pgfpathlineto{\pgfqpoint{2.094521in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.099970in}{0.347275in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{0.325023in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{0.324672in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{0.328819in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{0.342262in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{0.345350in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{0.330732in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{0.499538in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.187151in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{0.326729in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{0.334632in}}%
\pgfpathlineto{\pgfqpoint{2.214395in}{0.330952in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{0.322275in}}%
\pgfpathlineto{\pgfqpoint{2.225293in}{0.336926in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{0.327359in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{0.330462in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{0.360972in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{0.334919in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{0.329730in}}%
\pgfpathlineto{\pgfqpoint{2.263435in}{0.321102in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{0.327266in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{0.327273in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.301576in}{0.326231in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.317923in}{0.327615in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{0.342425in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{0.327786in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{0.343721in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{0.332833in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{0.328080in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{0.331954in}}%
\pgfpathlineto{\pgfqpoint{2.399655in}{0.337868in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.416002in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{0.327472in}}%
\pgfpathlineto{\pgfqpoint{2.426899in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{0.329374in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{0.323625in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.465041in}{0.332434in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{0.322506in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.481388in}{0.338633in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{0.324483in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{0.323051in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{0.337747in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{0.321237in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{0.324606in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{0.334598in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{0.331362in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{0.325429in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{0.322175in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.590364in}{0.325385in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{0.353569in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{0.328214in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{0.348996in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{0.326956in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{0.323671in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{0.339981in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{0.326095in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{0.322292in}}%
\pgfpathlineto{\pgfqpoint{2.661199in}{0.338681in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{0.323663in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{0.331090in}}%
\pgfpathlineto{\pgfqpoint{2.682994in}{0.333374in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{0.322745in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{0.326933in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{0.339485in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{0.329778in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{0.323858in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{0.323218in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{0.337015in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{0.322055in}}%
\pgfpathlineto{\pgfqpoint{2.737482in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{0.331737in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{0.337904in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{0.329871in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{0.331006in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{0.338163in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{0.326417in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{0.326868in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{0.325071in}}%
\pgfpathlineto{\pgfqpoint{2.841010in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{0.324616in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{0.323917in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{0.335058in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{0.325510in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{0.322235in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{0.333356in}}%
\pgfpathlineto{\pgfqpoint{2.900947in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{0.358938in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{0.333033in}}%
\pgfpathlineto{\pgfqpoint{2.971781in}{0.334834in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{0.322570in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{0.334204in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{0.329168in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{0.331873in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{0.327740in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{0.327771in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{0.331262in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{0.338362in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{0.331372in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.053514in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{0.325974in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{0.327332in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{0.329827in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{0.330520in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{0.324233in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{0.327176in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{0.344278in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{0.321947in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{0.322487in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{0.338643in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{0.337473in}}%
\pgfpathlineto{\pgfqpoint{3.167939in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{0.325927in}}%
\pgfpathlineto{\pgfqpoint{3.178837in}{0.325976in}}%
\pgfpathlineto{\pgfqpoint{3.184285in}{0.327743in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{0.324433in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{0.332802in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{0.332729in}}%
\pgfpathlineto{\pgfqpoint{3.216978in}{0.330314in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{0.339925in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{0.338012in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{0.330955in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{0.335482in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{0.324217in}}%
\pgfpathlineto{\pgfqpoint{3.276915in}{0.337089in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{0.321158in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{0.326423in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{0.332658in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{0.322438in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{0.347102in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{0.351639in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{0.326515in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.347750in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{0.336920in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{0.336942in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{0.322644in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{0.331972in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{0.352946in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{0.349169in}}%
\pgfpathlineto{\pgfqpoint{3.391341in}{0.336945in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{0.340210in}}%
\pgfpathlineto{\pgfqpoint{3.402238in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{0.322805in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{0.343206in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.429482in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.434931in}{0.348009in}}%
\pgfpathlineto{\pgfqpoint{3.440380in}{0.343600in}}%
\pgfpathlineto{\pgfqpoint{3.445829in}{0.329228in}}%
\pgfpathlineto{\pgfqpoint{3.451278in}{0.324616in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{0.332657in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{0.330653in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{0.335699in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{0.335121in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{0.341561in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{0.335809in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{0.336311in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{0.346319in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{0.348151in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{0.322810in}}%
\pgfpathlineto{\pgfqpoint{3.543908in}{0.328461in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{0.340955in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.560254in}{0.330142in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{0.323699in}}%
\pgfpathlineto{\pgfqpoint{3.571152in}{0.321519in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{0.332055in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{0.338770in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{0.322587in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{0.327458in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{0.340494in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{0.326000in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{0.341732in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{0.328315in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{0.327353in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{0.328600in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{0.430721in}}%
\pgfpathlineto{\pgfqpoint{3.652884in}{0.334683in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{0.323801in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{0.341689in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{0.323350in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{0.330151in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{0.329974in}}%
\pgfpathlineto{\pgfqpoint{3.734616in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.740065in}{0.330505in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{0.327693in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{0.327930in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{0.330835in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{0.327883in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{0.332319in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.778207in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{0.341531in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.800002in}{0.328993in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{0.331602in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{0.347435in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{0.322268in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.843593in}{0.333132in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.854490in}{0.338240in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{0.347220in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{0.323291in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{0.333444in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{0.337237in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{0.326839in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{0.322694in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{0.330978in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{0.333854in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{0.324139in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{0.325239in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{0.330494in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{0.334866in}}%
\pgfpathlineto{\pgfqpoint{3.952569in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{0.333269in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{0.322462in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{0.328648in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{0.340965in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{0.326113in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{0.333432in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{0.321518in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{0.325931in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{0.326522in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{0.326223in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.083341in}{0.337888in}}%
\pgfpathlineto{\pgfqpoint{4.088790in}{0.326576in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{0.323197in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{0.326772in}}%
\pgfpathlineto{\pgfqpoint{4.105136in}{0.321700in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{0.333234in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{0.326073in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{0.335934in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.159624in}{0.327513in}}%
\pgfpathlineto{\pgfqpoint{4.165073in}{0.325881in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{0.333521in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{0.322124in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{0.327433in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{0.328413in}}%
\pgfpathlineto{\pgfqpoint{4.208664in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{0.336107in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{0.341025in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{0.322458in}}%
\pgfpathlineto{\pgfqpoint{4.235908in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{0.334471in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.252254in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{0.334304in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{0.321464in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{0.330404in}}%
\pgfpathlineto{\pgfqpoint{4.301294in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{0.332549in}}%
\pgfpathlineto{\pgfqpoint{4.312191in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.317640in}{0.338909in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{0.338990in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{0.330986in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{0.329209in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{0.329590in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{0.332130in}}%
\pgfpathlineto{\pgfqpoint{4.399372in}{0.336012in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{0.326213in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{0.322018in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{0.324022in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{0.330883in}}%
\pgfpathlineto{\pgfqpoint{4.432065in}{0.321621in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{0.341177in}}%
\pgfpathlineto{\pgfqpoint{4.448412in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{0.326517in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{0.386254in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{0.332857in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{0.342165in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{0.332577in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{0.322213in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{0.321062in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{0.321062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693629in}{0.372121in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.372121in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.330763in}}%
\pgfpathlineto{\pgfqpoint{1.811564in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{1.569554in}{0.454837in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.330763in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.372121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691309in,y=0.454837in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.655194in}{0.267551in}}%
\pgfpathlineto{\pgfqpoint{1.664337in}{0.267551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.664337in}{0.000000in}}{\pgfqpoint{2.990858in}{0.267551in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800285in}{0.251019in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{0.242700in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{0.239070in}}%
\pgfpathlineto{\pgfqpoint{1.816631in}{0.247285in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{0.247181in}}%
\pgfpathlineto{\pgfqpoint{1.827529in}{0.236657in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{0.239343in}}%
\pgfpathlineto{\pgfqpoint{1.843876in}{0.238114in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.238547in}}%
\pgfpathlineto{\pgfqpoint{1.854773in}{0.248982in}}%
\pgfpathlineto{\pgfqpoint{1.860222in}{0.246190in}}%
\pgfpathlineto{\pgfqpoint{1.865671in}{0.236195in}}%
\pgfpathlineto{\pgfqpoint{1.871120in}{0.236974in}}%
\pgfpathlineto{\pgfqpoint{1.876568in}{0.235109in}}%
\pgfpathlineto{\pgfqpoint{1.882017in}{0.237110in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{0.246335in}}%
\pgfpathlineto{\pgfqpoint{1.892915in}{0.246417in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{0.233150in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{0.235780in}}%
\pgfpathlineto{\pgfqpoint{1.909261in}{0.235149in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{0.247934in}}%
\pgfpathlineto{\pgfqpoint{1.920159in}{0.244537in}}%
\pgfpathlineto{\pgfqpoint{1.931057in}{0.249372in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{0.249192in}}%
\pgfpathlineto{\pgfqpoint{1.947403in}{0.241122in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{0.246822in}}%
\pgfpathlineto{\pgfqpoint{1.958301in}{0.241780in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{0.246743in}}%
\pgfpathlineto{\pgfqpoint{1.974647in}{0.240884in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{0.245335in}}%
\pgfpathlineto{\pgfqpoint{1.990994in}{0.238556in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{0.241782in}}%
\pgfpathlineto{\pgfqpoint{2.007340in}{0.242827in}}%
\pgfpathlineto{\pgfqpoint{2.012789in}{0.245181in}}%
\pgfpathlineto{\pgfqpoint{2.018238in}{0.239839in}}%
\pgfpathlineto{\pgfqpoint{2.023687in}{0.243053in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{0.241890in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{0.244092in}}%
\pgfpathlineto{\pgfqpoint{2.045482in}{0.237956in}}%
\pgfpathlineto{\pgfqpoint{2.056380in}{0.238296in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{0.235961in}}%
\pgfpathlineto{\pgfqpoint{2.072726in}{0.238014in}}%
\pgfpathlineto{\pgfqpoint{2.078175in}{0.240637in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{0.239163in}}%
\pgfpathlineto{\pgfqpoint{2.089072in}{0.233696in}}%
\pgfpathlineto{\pgfqpoint{2.105419in}{0.241720in}}%
\pgfpathlineto{\pgfqpoint{2.110868in}{0.237907in}}%
\pgfpathlineto{\pgfqpoint{2.116317in}{0.238609in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{0.243094in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{0.240445in}}%
\pgfpathlineto{\pgfqpoint{2.132663in}{0.235422in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{0.241584in}}%
\pgfpathlineto{\pgfqpoint{2.143561in}{0.231498in}}%
\pgfpathlineto{\pgfqpoint{2.149010in}{0.242700in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{0.247070in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{0.238649in}}%
\pgfpathlineto{\pgfqpoint{2.165356in}{0.236329in}}%
\pgfpathlineto{\pgfqpoint{2.170805in}{0.236059in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{0.244336in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{0.234729in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{0.233530in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{0.234090in}}%
\pgfpathlineto{\pgfqpoint{2.203498in}{0.238929in}}%
\pgfpathlineto{\pgfqpoint{2.208947in}{0.238790in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{0.234226in}}%
\pgfpathlineto{\pgfqpoint{2.230742in}{0.239693in}}%
\pgfpathlineto{\pgfqpoint{2.236191in}{0.238169in}}%
\pgfpathlineto{\pgfqpoint{2.247088in}{0.239008in}}%
\pgfpathlineto{\pgfqpoint{2.252537in}{0.235151in}}%
\pgfpathlineto{\pgfqpoint{2.257986in}{0.236622in}}%
\pgfpathlineto{\pgfqpoint{2.268884in}{0.236966in}}%
\pgfpathlineto{\pgfqpoint{2.274332in}{0.249818in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{0.239584in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{0.236322in}}%
\pgfpathlineto{\pgfqpoint{2.290679in}{0.237642in}}%
\pgfpathlineto{\pgfqpoint{2.301576in}{0.234370in}}%
\pgfpathlineto{\pgfqpoint{2.307025in}{0.232823in}}%
\pgfpathlineto{\pgfqpoint{2.312474in}{0.241442in}}%
\pgfpathlineto{\pgfqpoint{2.323372in}{0.230147in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{0.234968in}}%
\pgfpathlineto{\pgfqpoint{2.334269in}{0.237717in}}%
\pgfpathlineto{\pgfqpoint{2.339718in}{0.236889in}}%
\pgfpathlineto{\pgfqpoint{2.345167in}{0.230980in}}%
\pgfpathlineto{\pgfqpoint{2.350616in}{0.234387in}}%
\pgfpathlineto{\pgfqpoint{2.356065in}{0.234481in}}%
\pgfpathlineto{\pgfqpoint{2.361514in}{0.231090in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{0.236541in}}%
\pgfpathlineto{\pgfqpoint{2.372411in}{0.247218in}}%
\pgfpathlineto{\pgfqpoint{2.377860in}{0.250769in}}%
\pgfpathlineto{\pgfqpoint{2.383309in}{0.240956in}}%
\pgfpathlineto{\pgfqpoint{2.388758in}{0.239575in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{0.249261in}}%
\pgfpathlineto{\pgfqpoint{2.399655in}{0.235773in}}%
\pgfpathlineto{\pgfqpoint{2.410553in}{0.234653in}}%
\pgfpathlineto{\pgfqpoint{2.421451in}{0.231672in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{0.233851in}}%
\pgfpathlineto{\pgfqpoint{2.443246in}{0.232514in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{0.243646in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{0.243926in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{0.230942in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{0.236122in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{0.234257in}}%
\pgfpathlineto{\pgfqpoint{2.497734in}{0.230566in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{0.233057in}}%
\pgfpathlineto{\pgfqpoint{2.508632in}{0.232312in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{0.238650in}}%
\pgfpathlineto{\pgfqpoint{2.519529in}{0.240079in}}%
\pgfpathlineto{\pgfqpoint{2.524978in}{0.226385in}}%
\pgfpathlineto{\pgfqpoint{2.530427in}{0.233444in}}%
\pgfpathlineto{\pgfqpoint{2.535876in}{0.231729in}}%
\pgfpathlineto{\pgfqpoint{2.546773in}{0.237307in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{0.235311in}}%
\pgfpathlineto{\pgfqpoint{2.557671in}{0.243729in}}%
\pgfpathlineto{\pgfqpoint{2.568569in}{0.234159in}}%
\pgfpathlineto{\pgfqpoint{2.574018in}{0.232667in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{0.237361in}}%
\pgfpathlineto{\pgfqpoint{2.601262in}{0.240193in}}%
\pgfpathlineto{\pgfqpoint{2.606710in}{0.229939in}}%
\pgfpathlineto{\pgfqpoint{2.612159in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.617608in}{0.232153in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{0.235343in}}%
\pgfpathlineto{\pgfqpoint{2.628506in}{0.240832in}}%
\pgfpathlineto{\pgfqpoint{2.633955in}{0.231160in}}%
\pgfpathlineto{\pgfqpoint{2.639403in}{0.235941in}}%
\pgfpathlineto{\pgfqpoint{2.644852in}{0.235136in}}%
\pgfpathlineto{\pgfqpoint{2.650301in}{0.242188in}}%
\pgfpathlineto{\pgfqpoint{2.655750in}{0.245456in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{0.234480in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{0.237649in}}%
\pgfpathlineto{\pgfqpoint{2.677545in}{0.231567in}}%
\pgfpathlineto{\pgfqpoint{2.688443in}{0.233803in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{0.240108in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{0.230462in}}%
\pgfpathlineto{\pgfqpoint{2.715687in}{0.235577in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{0.242857in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{0.233178in}}%
\pgfpathlineto{\pgfqpoint{2.764726in}{0.229902in}}%
\pgfpathlineto{\pgfqpoint{2.770175in}{0.231913in}}%
\pgfpathlineto{\pgfqpoint{2.775624in}{0.230044in}}%
\pgfpathlineto{\pgfqpoint{2.781073in}{0.231962in}}%
\pgfpathlineto{\pgfqpoint{2.786521in}{0.230267in}}%
\pgfpathlineto{\pgfqpoint{2.791970in}{0.244529in}}%
\pgfpathlineto{\pgfqpoint{2.797419in}{0.241500in}}%
\pgfpathlineto{\pgfqpoint{2.802868in}{0.244969in}}%
\pgfpathlineto{\pgfqpoint{2.808317in}{0.240623in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{0.242925in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{0.232695in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{0.232085in}}%
\pgfpathlineto{\pgfqpoint{2.830112in}{0.228816in}}%
\pgfpathlineto{\pgfqpoint{2.835561in}{0.234121in}}%
\pgfpathlineto{\pgfqpoint{2.846459in}{0.227602in}}%
\pgfpathlineto{\pgfqpoint{2.851907in}{0.232170in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{0.242502in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{0.234207in}}%
\pgfpathlineto{\pgfqpoint{2.868254in}{0.235242in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{0.240225in}}%
\pgfpathlineto{\pgfqpoint{2.884600in}{0.234531in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{0.228146in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{0.239596in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{0.235570in}}%
\pgfpathlineto{\pgfqpoint{2.922742in}{0.229524in}}%
\pgfpathlineto{\pgfqpoint{2.928191in}{0.231665in}}%
\pgfpathlineto{\pgfqpoint{2.939088in}{0.227762in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{0.231410in}}%
\pgfpathlineto{\pgfqpoint{2.949986in}{0.229649in}}%
\pgfpathlineto{\pgfqpoint{2.955435in}{0.230186in}}%
\pgfpathlineto{\pgfqpoint{2.960884in}{0.233551in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{0.231938in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{0.232054in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{0.229476in}}%
\pgfpathlineto{\pgfqpoint{2.999025in}{0.232138in}}%
\pgfpathlineto{\pgfqpoint{3.004474in}{0.229311in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{0.234628in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{0.227764in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{0.242488in}}%
\pgfpathlineto{\pgfqpoint{3.026270in}{0.235570in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{0.235938in}}%
\pgfpathlineto{\pgfqpoint{3.037167in}{0.230935in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{0.229073in}}%
\pgfpathlineto{\pgfqpoint{3.053514in}{0.229603in}}%
\pgfpathlineto{\pgfqpoint{3.058963in}{0.233581in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{0.247787in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{0.239978in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{0.242904in}}%
\pgfpathlineto{\pgfqpoint{3.086207in}{0.235866in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{0.240304in}}%
\pgfpathlineto{\pgfqpoint{3.097104in}{0.234784in}}%
\pgfpathlineto{\pgfqpoint{3.102553in}{0.232510in}}%
\pgfpathlineto{\pgfqpoint{3.108002in}{0.239176in}}%
\pgfpathlineto{\pgfqpoint{3.113451in}{0.228180in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{0.226993in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{0.231170in}}%
\pgfpathlineto{\pgfqpoint{3.140695in}{0.231748in}}%
\pgfpathlineto{\pgfqpoint{3.146144in}{0.236275in}}%
\pgfpathlineto{\pgfqpoint{3.151592in}{0.234722in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{0.237446in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{0.232858in}}%
\pgfpathlineto{\pgfqpoint{3.173388in}{0.229273in}}%
\pgfpathlineto{\pgfqpoint{3.189734in}{0.225680in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{0.231184in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{0.233294in}}%
\pgfpathlineto{\pgfqpoint{3.206081in}{0.230280in}}%
\pgfpathlineto{\pgfqpoint{3.211529in}{0.231796in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{0.227697in}}%
\pgfpathlineto{\pgfqpoint{3.233325in}{0.236254in}}%
\pgfpathlineto{\pgfqpoint{3.244222in}{0.230896in}}%
\pgfpathlineto{\pgfqpoint{3.255120in}{0.232910in}}%
\pgfpathlineto{\pgfqpoint{3.260569in}{0.234436in}}%
\pgfpathlineto{\pgfqpoint{3.266018in}{0.232471in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{0.236119in}}%
\pgfpathlineto{\pgfqpoint{3.276915in}{0.231341in}}%
\pgfpathlineto{\pgfqpoint{3.282364in}{0.234149in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{0.229513in}}%
\pgfpathlineto{\pgfqpoint{3.293262in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{3.298711in}{0.236505in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{0.236262in}}%
\pgfpathlineto{\pgfqpoint{3.309608in}{0.245884in}}%
\pgfpathlineto{\pgfqpoint{3.315057in}{0.229178in}}%
\pgfpathlineto{\pgfqpoint{3.320506in}{0.224430in}}%
\pgfpathlineto{\pgfqpoint{3.325955in}{0.236875in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{0.238905in}}%
\pgfpathlineto{\pgfqpoint{3.336852in}{0.230203in}}%
\pgfpathlineto{\pgfqpoint{3.342301in}{0.233552in}}%
\pgfpathlineto{\pgfqpoint{3.347750in}{0.231972in}}%
\pgfpathlineto{\pgfqpoint{3.353199in}{0.233198in}}%
\pgfpathlineto{\pgfqpoint{3.358648in}{0.238893in}}%
\pgfpathlineto{\pgfqpoint{3.364096in}{0.227696in}}%
\pgfpathlineto{\pgfqpoint{3.374994in}{0.238333in}}%
\pgfpathlineto{\pgfqpoint{3.380443in}{0.236285in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{0.228408in}}%
\pgfpathlineto{\pgfqpoint{3.396789in}{0.233152in}}%
\pgfpathlineto{\pgfqpoint{3.407687in}{0.230827in}}%
\pgfpathlineto{\pgfqpoint{3.413136in}{0.235839in}}%
\pgfpathlineto{\pgfqpoint{3.418585in}{0.230274in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{0.231866in}}%
\pgfpathlineto{\pgfqpoint{3.462175in}{0.238045in}}%
\pgfpathlineto{\pgfqpoint{3.467624in}{0.233472in}}%
\pgfpathlineto{\pgfqpoint{3.473073in}{0.239407in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{0.241785in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{0.236885in}}%
\pgfpathlineto{\pgfqpoint{3.489419in}{0.229346in}}%
\pgfpathlineto{\pgfqpoint{3.494868in}{0.232641in}}%
\pgfpathlineto{\pgfqpoint{3.500317in}{0.233459in}}%
\pgfpathlineto{\pgfqpoint{3.505766in}{0.232089in}}%
\pgfpathlineto{\pgfqpoint{3.511215in}{0.232674in}}%
\pgfpathlineto{\pgfqpoint{3.516663in}{0.239686in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{0.237137in}}%
\pgfpathlineto{\pgfqpoint{3.527561in}{0.248084in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{0.243849in}}%
\pgfpathlineto{\pgfqpoint{3.538459in}{0.234534in}}%
\pgfpathlineto{\pgfqpoint{3.543908in}{0.235075in}}%
\pgfpathlineto{\pgfqpoint{3.554805in}{0.229258in}}%
\pgfpathlineto{\pgfqpoint{3.565703in}{0.231060in}}%
\pgfpathlineto{\pgfqpoint{3.576600in}{0.231584in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{0.233537in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{0.230217in}}%
\pgfpathlineto{\pgfqpoint{3.592947in}{0.233330in}}%
\pgfpathlineto{\pgfqpoint{3.598396in}{0.241222in}}%
\pgfpathlineto{\pgfqpoint{3.603845in}{0.237320in}}%
\pgfpathlineto{\pgfqpoint{3.614742in}{0.251074in}}%
\pgfpathlineto{\pgfqpoint{3.620191in}{0.235481in}}%
\pgfpathlineto{\pgfqpoint{3.631089in}{0.231348in}}%
\pgfpathlineto{\pgfqpoint{3.636537in}{0.234209in}}%
\pgfpathlineto{\pgfqpoint{3.641986in}{0.241351in}}%
\pgfpathlineto{\pgfqpoint{3.647435in}{0.244442in}}%
\pgfpathlineto{\pgfqpoint{3.658333in}{0.231394in}}%
\pgfpathlineto{\pgfqpoint{3.663782in}{0.235161in}}%
\pgfpathlineto{\pgfqpoint{3.669230in}{0.231489in}}%
\pgfpathlineto{\pgfqpoint{3.674679in}{0.230739in}}%
\pgfpathlineto{\pgfqpoint{3.680128in}{0.235264in}}%
\pgfpathlineto{\pgfqpoint{3.685577in}{0.241879in}}%
\pgfpathlineto{\pgfqpoint{3.691026in}{0.245901in}}%
\pgfpathlineto{\pgfqpoint{3.696474in}{0.233180in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{0.234300in}}%
\pgfpathlineto{\pgfqpoint{3.707372in}{0.230585in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{0.233486in}}%
\pgfpathlineto{\pgfqpoint{3.718270in}{0.230476in}}%
\pgfpathlineto{\pgfqpoint{3.723719in}{0.238518in}}%
\pgfpathlineto{\pgfqpoint{3.729167in}{0.238417in}}%
\pgfpathlineto{\pgfqpoint{3.740065in}{0.228784in}}%
\pgfpathlineto{\pgfqpoint{3.745514in}{0.234117in}}%
\pgfpathlineto{\pgfqpoint{3.750963in}{0.231454in}}%
\pgfpathlineto{\pgfqpoint{3.756412in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{3.761860in}{0.242735in}}%
\pgfpathlineto{\pgfqpoint{3.767309in}{0.245576in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{0.232851in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{0.233041in}}%
\pgfpathlineto{\pgfqpoint{3.789104in}{0.239239in}}%
\pgfpathlineto{\pgfqpoint{3.794553in}{0.233211in}}%
\pgfpathlineto{\pgfqpoint{3.800002in}{0.230495in}}%
\pgfpathlineto{\pgfqpoint{3.805451in}{0.238246in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{0.235309in}}%
\pgfpathlineto{\pgfqpoint{3.816349in}{0.228565in}}%
\pgfpathlineto{\pgfqpoint{3.827246in}{0.242830in}}%
\pgfpathlineto{\pgfqpoint{3.832695in}{0.243337in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{0.230417in}}%
\pgfpathlineto{\pgfqpoint{3.859939in}{0.238030in}}%
\pgfpathlineto{\pgfqpoint{3.865388in}{0.228285in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{0.229540in}}%
\pgfpathlineto{\pgfqpoint{3.876286in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{3.881734in}{0.230520in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{0.236951in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{0.233930in}}%
\pgfpathlineto{\pgfqpoint{3.903530in}{0.241275in}}%
\pgfpathlineto{\pgfqpoint{3.908978in}{0.234444in}}%
\pgfpathlineto{\pgfqpoint{3.914427in}{0.233847in}}%
\pgfpathlineto{\pgfqpoint{3.919876in}{0.238223in}}%
\pgfpathlineto{\pgfqpoint{3.925325in}{0.236163in}}%
\pgfpathlineto{\pgfqpoint{3.930774in}{0.225533in}}%
\pgfpathlineto{\pgfqpoint{3.936223in}{0.232124in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{0.235048in}}%
\pgfpathlineto{\pgfqpoint{3.947120in}{0.239802in}}%
\pgfpathlineto{\pgfqpoint{3.958018in}{0.228597in}}%
\pgfpathlineto{\pgfqpoint{3.963467in}{0.233033in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{0.230460in}}%
\pgfpathlineto{\pgfqpoint{3.974364in}{0.234587in}}%
\pgfpathlineto{\pgfqpoint{3.979813in}{0.236540in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{0.235201in}}%
\pgfpathlineto{\pgfqpoint{3.990711in}{0.240338in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{0.239894in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{0.228934in}}%
\pgfpathlineto{\pgfqpoint{4.007057in}{0.227817in}}%
\pgfpathlineto{\pgfqpoint{4.012506in}{0.232929in}}%
\pgfpathlineto{\pgfqpoint{4.017955in}{0.235727in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{0.243378in}}%
\pgfpathlineto{\pgfqpoint{4.028853in}{0.226164in}}%
\pgfpathlineto{\pgfqpoint{4.034301in}{0.228452in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{0.225573in}}%
\pgfpathlineto{\pgfqpoint{4.045199in}{0.228460in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{0.238054in}}%
\pgfpathlineto{\pgfqpoint{4.056097in}{0.225736in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{0.227613in}}%
\pgfpathlineto{\pgfqpoint{4.066994in}{0.234541in}}%
\pgfpathlineto{\pgfqpoint{4.072443in}{0.233146in}}%
\pgfpathlineto{\pgfqpoint{4.077892in}{0.225275in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{0.239936in}}%
\pgfpathlineto{\pgfqpoint{4.099687in}{0.229528in}}%
\pgfpathlineto{\pgfqpoint{4.110585in}{0.231426in}}%
\pgfpathlineto{\pgfqpoint{4.116034in}{0.237653in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{0.233017in}}%
\pgfpathlineto{\pgfqpoint{4.126931in}{0.236323in}}%
\pgfpathlineto{\pgfqpoint{4.132380in}{0.228081in}}%
\pgfpathlineto{\pgfqpoint{4.137829in}{0.231963in}}%
\pgfpathlineto{\pgfqpoint{4.143278in}{0.242807in}}%
\pgfpathlineto{\pgfqpoint{4.148727in}{0.241413in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{0.234612in}}%
\pgfpathlineto{\pgfqpoint{4.170522in}{0.231097in}}%
\pgfpathlineto{\pgfqpoint{4.175971in}{0.233138in}}%
\pgfpathlineto{\pgfqpoint{4.181420in}{0.230489in}}%
\pgfpathlineto{\pgfqpoint{4.186868in}{0.233214in}}%
\pgfpathlineto{\pgfqpoint{4.192317in}{0.230535in}}%
\pgfpathlineto{\pgfqpoint{4.197766in}{0.236686in}}%
\pgfpathlineto{\pgfqpoint{4.203215in}{0.237459in}}%
\pgfpathlineto{\pgfqpoint{4.214112in}{0.243523in}}%
\pgfpathlineto{\pgfqpoint{4.219561in}{0.234418in}}%
\pgfpathlineto{\pgfqpoint{4.225010in}{0.234208in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{0.227421in}}%
\pgfpathlineto{\pgfqpoint{4.241357in}{0.228157in}}%
\pgfpathlineto{\pgfqpoint{4.246805in}{0.232477in}}%
\pgfpathlineto{\pgfqpoint{4.257703in}{0.235399in}}%
\pgfpathlineto{\pgfqpoint{4.263152in}{0.229873in}}%
\pgfpathlineto{\pgfqpoint{4.268601in}{0.231655in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{0.236700in}}%
\pgfpathlineto{\pgfqpoint{4.279498in}{0.238552in}}%
\pgfpathlineto{\pgfqpoint{4.284947in}{0.238636in}}%
\pgfpathlineto{\pgfqpoint{4.290396in}{0.231596in}}%
\pgfpathlineto{\pgfqpoint{4.295845in}{0.229350in}}%
\pgfpathlineto{\pgfqpoint{4.306742in}{0.232907in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{0.233557in}}%
\pgfpathlineto{\pgfqpoint{4.333986in}{0.236146in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{0.232465in}}%
\pgfpathlineto{\pgfqpoint{4.344884in}{0.234582in}}%
\pgfpathlineto{\pgfqpoint{4.350333in}{0.241854in}}%
\pgfpathlineto{\pgfqpoint{4.355782in}{0.242313in}}%
\pgfpathlineto{\pgfqpoint{4.361231in}{0.232869in}}%
\pgfpathlineto{\pgfqpoint{4.366679in}{0.229025in}}%
\pgfpathlineto{\pgfqpoint{4.377577in}{0.231883in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{0.225053in}}%
\pgfpathlineto{\pgfqpoint{4.388475in}{0.230295in}}%
\pgfpathlineto{\pgfqpoint{4.393924in}{0.228880in}}%
\pgfpathlineto{\pgfqpoint{4.404821in}{0.229138in}}%
\pgfpathlineto{\pgfqpoint{4.410270in}{0.237588in}}%
\pgfpathlineto{\pgfqpoint{4.415719in}{0.228840in}}%
\pgfpathlineto{\pgfqpoint{4.426616in}{0.236692in}}%
\pgfpathlineto{\pgfqpoint{4.437514in}{0.232461in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{0.228447in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{0.235944in}}%
\pgfpathlineto{\pgfqpoint{4.459309in}{0.229531in}}%
\pgfpathlineto{\pgfqpoint{4.464758in}{0.231380in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{0.247685in}}%
\pgfpathlineto{\pgfqpoint{4.475656in}{0.229589in}}%
\pgfpathlineto{\pgfqpoint{4.481105in}{0.234001in}}%
\pgfpathlineto{\pgfqpoint{4.486553in}{0.233505in}}%
\pgfpathlineto{\pgfqpoint{4.492002in}{0.229697in}}%
\pgfpathlineto{\pgfqpoint{4.497451in}{0.236099in}}%
\pgfpathlineto{\pgfqpoint{4.502900in}{0.231353in}}%
\pgfpathlineto{\pgfqpoint{4.508349in}{0.230972in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{0.232820in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{0.231854in}}%
\pgfpathlineto{\pgfqpoint{4.519246in}{0.231854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693629in}{0.051060in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.051060in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.009702in}}%
\pgfpathlineto{\pgfqpoint{1.811564in}{0.133776in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.257850in}}%
\pgfpathlineto{\pgfqpoint{1.687490in}{0.216492in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.216492in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.257850in}}%
\pgfpathlineto{\pgfqpoint{1.569554in}{0.133776in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.009702in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.051060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691309in,y=0.133776in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400465in}{0.615368in}}%
\pgfpathcurveto{\pgfqpoint{5.400465in}{0.662644in}}{\pgfqpoint{5.384132in}{0.708498in}}{\pgfqpoint{5.354245in}{0.745127in}}%
\pgfpathcurveto{\pgfqpoint{5.324358in}{0.781757in}}{\pgfqpoint{5.282715in}{0.806960in}}{\pgfqpoint{5.236401in}{0.816447in}}%
\pgfpathcurveto{\pgfqpoint{5.190088in}{0.825935in}}{\pgfqpoint{5.141889in}{0.819136in}}{\pgfqpoint{5.100006in}{0.797208in}}%
\pgfpathcurveto{\pgfqpoint{5.058124in}{0.775280in}}{\pgfqpoint{5.025077in}{0.739542in}}{\pgfqpoint{5.006488in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{0.615368in}}%
\pgfpathlineto{\pgfqpoint{5.400465in}{0.615368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006488in}{0.696074in}}%
\pgfpathcurveto{\pgfqpoint{4.989373in}{0.656052in}}{\pgfqpoint{4.985425in}{0.611605in}}{\pgfqpoint{4.995217in}{0.569193in}}%
\pgfpathcurveto{\pgfqpoint{5.005009in}{0.526781in}}{\pgfqpoint{5.028043in}{0.488563in}}{\pgfqpoint{5.060972in}{0.460096in}}%
\pgfpathcurveto{\pgfqpoint{5.093900in}{0.431628in}}{\pgfqpoint{5.135045in}{0.414360in}}{\pgfqpoint{5.178428in}{0.410801in}}%
\pgfpathcurveto{\pgfqpoint{5.221810in}{0.407241in}}{\pgfqpoint{5.265219in}{0.417573in}}{\pgfqpoint{5.302347in}{0.440293in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{0.615368in}}%
\pgfpathlineto{\pgfqpoint{5.006488in}{0.696074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302347in}{0.440293in}}%
\pgfpathcurveto{\pgfqpoint{5.316248in}{0.448799in}}{\pgfqpoint{5.329086in}{0.458931in}}{\pgfqpoint{5.340590in}{0.470474in}}%
\pgfpathcurveto{\pgfqpoint{5.352094in}{0.482017in}}{\pgfqpoint{5.362183in}{0.494889in}}{\pgfqpoint{5.370643in}{0.508818in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{0.615368in}}%
\pgfpathlineto{\pgfqpoint{5.302347in}{0.440293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370643in}{0.508818in}}%
\pgfpathcurveto{\pgfqpoint{5.380351in}{0.524801in}}{\pgfqpoint{5.387829in}{0.542037in}}{\pgfqpoint{5.392869in}{0.560046in}}%
\pgfpathcurveto{\pgfqpoint{5.397910in}{0.578054in}}{\pgfqpoint{5.400465in}{0.596667in}}{\pgfqpoint{5.400465in}{0.615368in}}%
\pgfpathlineto{\pgfqpoint{5.195210in}{0.615368in}}%
\pgfpathlineto{\pgfqpoint{5.370643in}{0.508818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256433in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{5.250294in}{0.820195in}}%
\pgfpathlineto{\pgfqpoint{5.250294in}{0.778837in}}%
\pgfpathlineto{\pgfqpoint{5.374369in}{0.902912in}}%
\pgfpathlineto{\pgfqpoint{5.250294in}{1.026986in}}%
\pgfpathlineto{\pgfqpoint{5.250294in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{5.256433in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{5.256433in}{1.026986in}}%
\pgfpathlineto{\pgfqpoint{5.132359in}{0.902912in}}%
\pgfpathlineto{\pgfqpoint{5.256433in}{0.778837in}}%
\pgfpathlineto{\pgfqpoint{5.256433in}{0.820195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254113in,y=0.902912in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005569in}{0.310612in}}%
\pgfpathlineto{\pgfqpoint{4.999430in}{0.310612in}}%
\pgfpathlineto{\pgfqpoint{4.999430in}{0.269254in}}%
\pgfpathlineto{\pgfqpoint{5.123504in}{0.393328in}}%
\pgfpathlineto{\pgfqpoint{4.999430in}{0.517403in}}%
\pgfpathlineto{\pgfqpoint{4.999430in}{0.476045in}}%
\pgfpathlineto{\pgfqpoint{5.005569in}{0.476045in}}%
\pgfpathlineto{\pgfqpoint{5.005569in}{0.517403in}}%
\pgfpathlineto{\pgfqpoint{4.881495in}{0.393328in}}%
\pgfpathlineto{\pgfqpoint{5.005569in}{0.269254in}}%
\pgfpathlineto{\pgfqpoint{5.005569in}{0.310612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003249in,y=0.393328in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405423in}{0.325453in}}%
\pgfpathlineto{\pgfqpoint{5.399284in}{0.325453in}}%
\pgfpathlineto{\pgfqpoint{5.399284in}{0.284095in}}%
\pgfpathlineto{\pgfqpoint{5.523359in}{0.408170in}}%
\pgfpathlineto{\pgfqpoint{5.399284in}{0.532244in}}%
\pgfpathlineto{\pgfqpoint{5.399284in}{0.490886in}}%
\pgfpathlineto{\pgfqpoint{5.405423in}{0.490886in}}%
\pgfpathlineto{\pgfqpoint{5.405423in}{0.532244in}}%
\pgfpathlineto{\pgfqpoint{5.281349in}{0.408170in}}%
\pgfpathlineto{\pgfqpoint{5.405423in}{0.284095in}}%
\pgfpathlineto{\pgfqpoint{5.405423in}{0.325453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403103in,y=0.408170in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f5t.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.631896in}{9.053250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.631896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.631896in}{9.053250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.053250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492052in,y=8.563602in,,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont cells}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{8.096020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{8.096020in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{8.110309in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{8.109754in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{8.114829in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{8.114042in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{8.115350in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{8.113559in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{8.115043in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{8.110125in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{8.115643in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{8.113174in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{8.108768in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{8.114738in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{8.115023in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{8.110712in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{8.109752in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{8.114576in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{8.110724in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{8.109906in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{8.109363in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{8.112528in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{8.110424in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{8.114344in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{8.114797in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{8.117133in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{8.110524in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{8.112375in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{8.111282in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{8.111503in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{8.110117in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{8.118661in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{8.117106in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{8.115692in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{8.107931in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{8.167619in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{8.121733in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{8.149519in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{8.111651in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{8.111957in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{8.114499in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{8.109031in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{8.113192in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{8.109382in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{8.108601in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{8.110071in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{8.116962in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{8.108632in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{8.115281in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{8.122585in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{8.110594in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{8.110118in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{8.109394in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{8.118917in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{8.109354in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{8.108213in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{8.111395in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{8.111628in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{8.119316in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{8.112257in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{8.111983in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{8.111092in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{8.108956in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{8.112785in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{8.108194in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{8.113231in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{8.111518in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{8.112364in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{8.109855in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{8.108963in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{8.113008in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{8.108693in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{8.112434in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{8.110527in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{8.119102in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{8.108977in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{8.119752in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{8.108442in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{8.112904in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{8.108787in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{8.111668in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{8.111867in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{8.111520in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{8.120313in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{8.125436in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{8.110721in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{8.110683in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{8.109001in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{8.116880in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{8.118373in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{8.147148in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{8.111607in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{8.110425in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{8.109208in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{8.135607in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{8.111763in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{8.111621in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{8.109143in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{8.109815in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{8.112309in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{8.112354in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{8.109752in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{8.110198in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{8.111536in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{8.110290in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{8.110664in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{8.109096in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{8.111648in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{8.110914in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{8.108422in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{8.110797in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{8.113525in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{8.109996in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{8.111830in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{8.110411in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{8.108532in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{8.113847in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{8.114742in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{8.114836in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{8.110084in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{8.113044in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{8.130217in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{8.111983in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{8.108341in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{8.110193in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{8.115016in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{8.112068in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{8.154409in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{8.110767in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{8.110100in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{8.116002in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{8.109242in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{8.109587in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{8.112539in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{8.121404in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{8.110821in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{8.111958in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{8.119831in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{8.107988in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{8.110543in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{8.110132in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{8.123999in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{8.122318in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{8.110128in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{8.109553in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{8.118269in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{8.108341in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{8.122314in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{8.107946in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{8.134893in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{8.114098in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{8.116115in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{8.267214in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{8.125379in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{8.112433in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{8.108578in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{8.133168in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{8.111340in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{8.138615in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{8.110278in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{8.110219in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{8.114112in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{8.148593in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{8.155451in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{8.114890in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{8.130069in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{8.111561in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{8.110836in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{8.108355in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{8.110119in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{8.113170in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{8.110886in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{8.124510in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{8.123639in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{8.110722in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{8.108449in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{8.112123in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{8.110789in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{8.108869in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{8.118003in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{8.172233in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{8.345714in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{8.127573in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{8.108721in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{8.108776in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{8.112765in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{8.110021in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{8.112039in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{8.145631in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{8.108484in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{8.114360in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{8.119640in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{8.116090in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{8.109199in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{8.115680in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{8.115680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{8.096020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{8.030625in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{8.030625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{7.769041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{8.030625in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{8.030625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{7.769041in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{7.781979in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{7.787099in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{7.792091in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{7.782019in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{7.791452in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{7.781526in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{7.789154in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{7.790471in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{7.788479in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{7.782236in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{7.785894in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{7.785040in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{7.781980in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{7.784376in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{7.783453in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{7.785227in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{7.837606in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{7.782365in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{7.781767in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{7.788081in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{7.781463in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{7.784889in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{7.781094in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{7.784368in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{7.787672in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{7.783135in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{7.789928in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{7.783311in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{7.781550in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{7.791764in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{7.782881in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{7.789388in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{7.781567in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{7.790284in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{7.780975in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{7.788463in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{7.787421in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{7.786329in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{7.783642in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{7.794286in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{7.786534in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{7.787050in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{7.789326in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{7.787445in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{7.790710in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{7.781041in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{7.786892in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{7.782293in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{7.786623in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{7.784451in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{7.789554in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{7.781831in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{7.783240in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{7.811169in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{7.786616in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{7.807325in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{7.785025in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{7.783362in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{7.811669in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{7.781761in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{7.851519in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{8.018734in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{7.829510in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{7.849622in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{7.782078in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{7.789958in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{7.786842in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{7.785341in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{7.781675in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{7.782224in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{7.785227in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{7.784623in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{7.784729in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{7.784852in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{7.783096in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{7.786338in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{7.791936in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{7.793552in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{7.791228in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{7.786438in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{7.786079in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{7.790027in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{7.781715in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{7.788260in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{7.788441in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{7.782415in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{7.785362in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{7.784474in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{7.781579in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{7.787459in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{7.782543in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{7.781856in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{7.783288in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{7.800563in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{7.781189in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{7.787373in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{7.812044in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{7.782787in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{7.805969in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{7.781182in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{7.783679in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{7.781654in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{7.788906in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{7.784547in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{7.781581in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{7.787416in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{7.785208in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{7.785764in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{7.782058in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{7.787001in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{7.786681in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{7.790106in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{7.785165in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{7.784865in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{7.782635in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{7.792420in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{7.790798in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{7.781392in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{7.790486in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{7.787156in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{7.789116in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{7.786087in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{7.786721in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{7.781349in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{7.788302in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{7.781736in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{7.784776in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{7.782426in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{7.782588in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{7.786769in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{7.784440in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{7.784524in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{7.787775in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{7.784441in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{7.781262in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{7.783510in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{7.782867in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{7.782517in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{7.782101in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{7.785131in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{7.790170in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{7.784463in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{7.782675in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{7.785534in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{7.813717in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{7.930169in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{7.809501in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{7.783845in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{7.783534in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{7.791930in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{7.783286in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{7.781326in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{7.783043in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{7.782541in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{7.783718in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{7.791052in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{7.782977in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{7.786752in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{7.787610in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{7.786216in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{7.782245in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{7.785592in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{7.781329in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{7.786483in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{7.782510in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{7.784076in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{7.787807in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{7.787337in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{7.782310in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{7.789923in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{7.788642in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{7.786631in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{7.782209in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{7.786412in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{7.782259in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{7.783532in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{7.786018in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{7.783771in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{7.786938in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{7.781409in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{7.788299in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{7.781382in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{7.790604in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{7.781353in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{7.783219in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{7.789456in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{7.783011in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{7.781512in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{7.787117in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{7.786283in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{7.780978in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{7.790268in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{7.783347in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{7.790084in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{7.787251in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{7.782017in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{7.786492in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{7.783501in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{7.785968in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{7.784028in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{7.786862in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{7.782291in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{7.786334in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{7.787255in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{7.782663in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{7.783560in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{7.781196in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{7.783303in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{7.781300in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{7.784309in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{7.782757in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{7.787007in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{7.783945in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{7.787288in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{7.782045in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{7.788238in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{7.782629in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{7.783665in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{7.785825in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{7.784954in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{7.785649in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{7.786457in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{7.786408in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{7.783635in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{7.788809in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{7.783610in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{7.790535in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{7.781942in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{7.783075in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{7.780931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{7.769041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{7.769041in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{7.769041in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{7.769041in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305969in}{7.982855in}}%
\pgfpathlineto{\pgfqpoint{0.388736in}{7.982855in}}%
\pgfpathlineto{\pgfqpoint{0.388736in}{8.065622in}}%
\pgfpathlineto{\pgfqpoint{0.305969in}{8.065622in}}%
\pgfpathlineto{\pgfqpoint{0.305969in}{7.982855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.769041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570363in}{8.109304in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.570363in}{8.109304in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{0.305969in}{8.065622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{0.388736in}{7.982855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{8.109304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{7.769041in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{7.769041in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{7.769041in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273498in}{7.844910in}}%
\pgfpathlineto{\pgfqpoint{2.356265in}{7.844910in}}%
\pgfpathlineto{\pgfqpoint{2.356265in}{7.927677in}}%
\pgfpathlineto{\pgfqpoint{2.273498in}{7.927677in}}%
\pgfpathlineto{\pgfqpoint{2.273498in}{7.844910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.769041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505705in}{8.109304in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.505705in}{8.109304in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{2.273498in}{7.927677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{2.356265in}{7.844910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{8.109304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.710184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{7.448600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{7.710184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{7.448600in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{7.470218in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{7.466742in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{7.470712in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{7.468516in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{7.460534in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{7.465091in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{7.465007in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{7.473218in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{7.469995in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{7.469987in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{7.698294in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{7.523680in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{7.472297in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{7.461689in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{7.470127in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{7.461537in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{7.461310in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{7.464554in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{7.460504in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{7.463120in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{7.469672in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{7.460659in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{7.464059in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{7.466749in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{7.475236in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{7.462914in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{7.461122in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{7.465468in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{7.462681in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{7.468457in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{7.462931in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{7.472932in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{7.471604in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{7.462779in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{7.467980in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{7.460587in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{7.466981in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{7.470124in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{7.462303in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{7.469809in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{7.470816in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{7.462809in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{7.462757in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{7.476829in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{7.464953in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{7.474189in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{7.462841in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{7.472368in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{7.463136in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{7.483317in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{7.468093in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{7.461579in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{7.469499in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{7.466254in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{7.466184in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{7.472838in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{7.464708in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{7.472637in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{7.480342in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{7.467345in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{7.470147in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{7.469095in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{7.469635in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{7.465643in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{7.467279in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{7.467474in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{7.468044in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{7.468444in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{7.462358in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{7.466228in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{7.461558in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{7.471453in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{7.460841in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{7.462270in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{7.464514in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{7.461148in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{7.462677in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{7.461045in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{7.464286in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{7.466925in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{7.462035in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{7.463942in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{7.463956in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{7.463714in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{7.467921in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{7.461542in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{7.460571in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{7.463719in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{7.466415in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{7.462742in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{7.467234in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{7.461373in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{7.549841in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{7.463798in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{7.465089in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{7.463031in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{7.466745in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{7.465730in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{7.470553in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{7.463268in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{7.463342in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{7.462628in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{7.461686in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{7.469596in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{7.469371in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{7.468245in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{7.462325in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{7.463750in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{7.469022in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{7.461551in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{7.465940in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{7.471198in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{7.465916in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{7.469054in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{7.469066in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{7.466137in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{7.465512in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{7.461016in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{7.460975in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{7.470859in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{7.511792in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{7.469120in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{7.475061in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{7.461063in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{7.461146in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{7.468751in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{7.462791in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{7.469829in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{7.468699in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{7.465984in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{7.464976in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{7.466153in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{7.461386in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{7.463209in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{7.462778in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{7.465491in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{7.461376in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{7.462355in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{7.467924in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{7.465162in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{7.477644in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{7.472255in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{7.473451in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{7.463034in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{7.462664in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{7.470310in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{7.462797in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{7.462166in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{7.467732in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{7.463363in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{7.464043in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{7.470864in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{7.464931in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{7.461682in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{7.466128in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{7.467003in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{7.466754in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{7.467276in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{7.465581in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{7.463174in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{7.470209in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{7.467742in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{7.464889in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{7.463662in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{7.479432in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{7.477646in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{7.469919in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{7.466669in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{7.461258in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{7.496818in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{7.463121in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{7.462900in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{7.466856in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{7.462074in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{7.464106in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{7.466282in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{7.460942in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{7.465294in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{7.461037in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{7.464695in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{7.469466in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{7.479316in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{7.465687in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{7.467810in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{7.461466in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{7.466002in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{7.462371in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{7.463406in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{7.463613in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{7.466192in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{7.464217in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{7.477318in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{7.466453in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{7.465816in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{7.460904in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{7.466775in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{7.463660in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{7.474481in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{7.464076in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{7.465733in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{7.467143in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{7.461939in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{7.465588in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{7.467276in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{7.463719in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{7.462406in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{7.468810in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{7.461931in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{7.464385in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{7.460503in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{7.466122in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{7.464583in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{7.460591in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{7.461617in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{7.469125in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{7.460491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{7.448600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{7.383204in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{7.383204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{7.121621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{7.383204in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{7.383204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{7.121621in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{7.137710in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{7.137569in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{7.134550in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{7.150591in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{7.137129in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{7.137562in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{7.139654in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{7.134420in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{7.144866in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{7.140649in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{7.137320in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{7.142265in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{7.136329in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{7.133686in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{7.136640in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{7.138317in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{7.136945in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{7.135419in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{7.136035in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{7.140681in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{7.138608in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{7.138759in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{7.137455in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{7.140531in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{7.137702in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{7.148207in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{7.142526in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{7.318673in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{7.198743in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{7.134233in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{7.323420in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{7.371314in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{7.185170in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{7.135401in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{7.137985in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{7.139471in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{7.137441in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{7.151032in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{7.136810in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{7.135345in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{7.135558in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{7.135364in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{7.134855in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{7.138272in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{7.138438in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{7.133660in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{7.136839in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{7.137690in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{7.135352in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{7.134158in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{7.139962in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{7.145162in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{7.137736in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{7.139320in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{7.134428in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{7.139684in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{7.133924in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{7.135786in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{7.133715in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{7.134714in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{7.146751in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{7.135395in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{7.134099in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{7.166121in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{7.139112in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{7.168056in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{7.135541in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{7.135705in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{7.143132in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{7.138365in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{7.136931in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{7.135197in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{7.134395in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{7.138835in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{7.136968in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{7.135652in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{7.135112in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{7.134071in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{7.141549in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{7.138435in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{7.137817in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{7.135980in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{7.140470in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{7.135529in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{7.141384in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{7.134027in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{7.153419in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{7.196987in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{7.172072in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{7.270944in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{7.143898in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{7.158785in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{7.133511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{7.121621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{7.710184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{7.121621in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{7.121621in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{7.121621in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443914in}{7.321640in}}%
\pgfpathlineto{\pgfqpoint{0.526680in}{7.321640in}}%
\pgfpathlineto{\pgfqpoint{0.526680in}{7.404407in}}%
\pgfpathlineto{\pgfqpoint{0.443914in}{7.404407in}}%
\pgfpathlineto{\pgfqpoint{0.443914in}{7.321640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.121621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{7.710184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570363in}{7.461884in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.570363in}{7.461884in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{0.443914in}{7.404407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{0.526680in}{7.321640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.461884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{7.710184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{7.121621in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{7.121621in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{7.121621in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374657in}{7.119322in}}%
\pgfpathlineto{\pgfqpoint{2.457424in}{7.119322in}}%
\pgfpathlineto{\pgfqpoint{2.457424in}{7.202088in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{7.202088in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{7.119322in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.121621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{7.710184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505705in}{7.461884in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.505705in}{7.461884in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{7.202088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{2.457424in}{7.119322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{7.461884in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.461884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.062764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{6.801180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{7.062764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{6.801180in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{6.840359in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{6.827328in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{6.829443in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{6.841623in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{6.837519in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{6.814422in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{6.819837in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{6.816249in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{6.828562in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{6.815948in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{6.838878in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{6.816696in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{7.050874in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{6.819642in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{6.835360in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{6.932000in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{6.815243in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{6.819224in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{6.835168in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{6.817972in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{6.828188in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{6.826417in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{6.816655in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{6.834256in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{6.819478in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{6.819092in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{6.822984in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{6.819929in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{6.819668in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{6.817146in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{6.825582in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{6.825576in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{6.834695in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{6.828771in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{6.952074in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{6.823124in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{6.842516in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{6.819261in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{6.815704in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{6.828962in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{6.829437in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{6.821578in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{6.823675in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{6.813952in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{6.819662in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{6.815414in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{6.816275in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{6.839823in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{6.827758in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{6.967356in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{6.820527in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{6.818988in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{6.917132in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{6.814898in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{6.827372in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{6.870086in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{6.832582in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{6.897496in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{6.826363in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{6.825823in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{6.826342in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{6.819812in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{6.847166in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{6.834513in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{6.841027in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{6.835450in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{6.820182in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{6.816238in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{6.821603in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{6.835196in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{6.829941in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{6.815914in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{6.818074in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{6.869353in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{6.858166in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{6.835473in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{6.838341in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{6.983714in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{6.830770in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{6.817109in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{6.980192in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{6.837002in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{6.831401in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{6.834572in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{6.855972in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{6.833757in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{6.824686in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{6.823298in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{6.821489in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{6.822632in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{6.861608in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{6.818363in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{6.888062in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{6.814615in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{6.819599in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{6.832141in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{6.814597in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{6.831058in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{6.815591in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{6.835529in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{6.820309in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{6.814982in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{6.822697in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{6.823641in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{6.814070in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{6.839504in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{6.824239in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{6.820607in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{6.848531in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{6.843601in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{6.855901in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{6.843472in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{6.847175in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{6.876762in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{6.838635in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{6.827984in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{6.826035in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{6.816160in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{6.818225in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{6.825207in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{6.813268in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{6.819374in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{6.821550in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{6.822457in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{6.816928in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{6.817697in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{6.816761in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{6.843673in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{6.821152in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{6.826621in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{6.820123in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{6.813161in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{6.826073in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{6.814902in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{6.836162in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{6.815317in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{6.845308in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{6.816020in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{6.836109in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{6.832035in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{6.819058in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{6.815587in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{6.823046in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{6.817048in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{6.824371in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{6.827815in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{6.817886in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{6.835724in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{6.829526in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{6.820718in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{6.837836in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{6.824784in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{6.860778in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{6.829888in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{6.837894in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{6.827135in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{6.817960in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{6.828437in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{6.831073in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{6.816819in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{6.824849in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{6.871996in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{6.833813in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{6.892309in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{6.814298in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{6.821969in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{6.834058in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{6.827060in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{6.828386in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{6.825685in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{6.815120in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{6.826664in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{6.829062in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{6.849842in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{6.819601in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{6.814816in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{6.830150in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{6.820929in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{6.815211in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{6.817003in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{6.827241in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{6.822655in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{6.817834in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{6.828318in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{6.818591in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{6.841513in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{6.827200in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{6.819929in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{6.814745in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{6.818611in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{6.816687in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{6.829203in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{6.813375in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{6.869172in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{6.817726in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{7.032415in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{6.844742in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{6.853896in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{6.851287in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{6.831693in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{6.862888in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{6.818121in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{6.815545in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{6.813600in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{6.843732in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{6.815718in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{6.823385in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{6.824316in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{6.813815in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{6.819270in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{6.819740in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{6.826555in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{6.818021in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{6.824494in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{6.813381in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{6.813381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.801180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{6.735784in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.735784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{6.474201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.735784in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{6.735784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{6.474201in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{6.488412in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{6.488161in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{6.490781in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{6.497525in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{6.492959in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{6.495432in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{6.495681in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{6.488832in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{6.501805in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{6.503875in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{6.501303in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{6.492362in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{6.498192in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{6.493652in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{6.493842in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{6.488975in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{6.488831in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{6.492515in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{6.496793in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{6.492697in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{6.492815in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{6.497323in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{6.489056in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{6.492744in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{6.500794in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{6.492431in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{6.497923in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{6.490066in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{6.490779in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{6.500044in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{6.491475in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{6.494049in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{6.494495in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{6.492384in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{6.495713in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{6.498277in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{6.496381in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{6.490796in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{6.492936in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{6.491258in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{6.495731in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{6.492428in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{6.493245in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{6.493458in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{6.498394in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{6.491167in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{6.486692in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{6.486910in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{6.497417in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{6.497066in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{6.487938in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{6.495572in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{6.488127in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{6.493798in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{6.491147in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{6.495113in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{6.490503in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{6.497032in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{6.492548in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{6.500146in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{6.492074in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{6.487976in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{6.492811in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{6.488895in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{6.494071in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{6.494464in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{6.489416in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{6.493551in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{6.487110in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{6.491089in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{6.487642in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{6.490329in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{6.491372in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{6.488648in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{6.487619in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{6.490602in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{6.488393in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{6.488922in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{6.492462in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{6.486216in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{6.488734in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{6.486884in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{6.489893in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{6.492269in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{6.492716in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{6.487117in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{6.486591in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{6.491357in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{6.486642in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{6.492619in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{6.492495in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{6.488742in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{6.488047in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{6.488823in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{6.486827in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{6.492632in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{6.489512in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{6.491010in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{6.496398in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{6.489072in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{6.490815in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{6.495806in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{6.496560in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{6.489402in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{6.493132in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{6.488450in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{6.496770in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{6.494545in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{6.541436in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{6.496714in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{6.487938in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{6.492523in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{6.499675in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{6.490634in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{6.491019in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{6.490793in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{6.489820in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{6.486336in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{6.491246in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{6.486169in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{6.495989in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{6.487781in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{6.494077in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{6.488425in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{6.492931in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{6.486913in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{6.495778in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{6.493624in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{6.496457in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{6.495653in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{6.492551in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{6.501293in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{6.495972in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{6.492918in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{6.487744in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{6.489542in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{6.531167in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{6.486956in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{6.496265in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{6.491344in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{6.489141in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{6.492320in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{6.497740in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{6.488521in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{6.490998in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{6.489729in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{6.490350in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{6.496834in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{6.487855in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{6.507104in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{6.493360in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{6.497083in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{6.504724in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{6.488067in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{6.487441in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{6.498479in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{6.490022in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{6.497710in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{6.490157in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{6.496118in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{6.496609in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{6.490383in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{6.492594in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{6.491030in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{6.498599in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{6.491211in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{6.492711in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{6.488679in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{6.497609in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{6.494811in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{6.487882in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{6.489081in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{6.495032in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{6.486187in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{6.491977in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{6.492915in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{6.492250in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{6.489408in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{6.494860in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{6.495509in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{6.489691in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{6.496024in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{6.486546in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{6.494474in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{6.495319in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{6.487747in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{6.494658in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{6.495655in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{6.489998in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{6.493414in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{6.493225in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{6.486696in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{6.493969in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{6.488280in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{6.490492in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{6.488626in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{6.493871in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{6.497277in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{6.493845in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{6.493191in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{6.486442in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{6.487191in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{6.492487in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{6.487453in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{6.490582in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{6.488239in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{6.491275in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{6.498868in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{6.489677in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{6.493750in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{6.510275in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{6.487920in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{6.494474in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{6.487151in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{6.492771in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{6.489416in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{6.489400in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{6.492075in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{6.489190in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{6.491833in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{6.486171in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{6.493995in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{6.486540in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{6.492775in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{6.488870in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{6.496127in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{6.486431in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{6.494316in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{6.488577in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{6.723894in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{6.711989in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{6.708722in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{6.536342in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{6.488185in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{6.489150in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{6.489383in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{6.488751in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{6.487756in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{6.488754in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{6.493380in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{6.490193in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{6.490254in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{6.497124in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{6.487587in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{6.488867in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{6.486651in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{6.490861in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{6.486344in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{6.493982in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{6.494837in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{6.497591in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{6.499504in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{6.494548in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{6.487637in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{6.488979in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{6.496511in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{6.491811in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{6.492952in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{6.495832in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{6.502567in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{6.499480in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{6.499592in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{6.501948in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{6.494425in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{6.497878in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{6.490572in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{6.491273in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{6.490180in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{6.491388in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{6.487230in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{6.493229in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{6.504145in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{6.488937in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{6.495445in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{6.491697in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{6.497193in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{6.491217in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{6.498711in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{6.492891in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{6.493574in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{6.487058in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{6.492367in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{6.487379in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{6.490615in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{6.489574in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{6.491996in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{6.489509in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{6.493448in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{6.492044in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{6.488438in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{6.493039in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{6.490282in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{6.493395in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{6.491565in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{6.487653in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{6.491064in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{6.487257in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{6.486127in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{6.491714in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{6.486940in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{6.489257in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{6.491098in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{6.488934in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{6.490245in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{6.495896in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{6.497111in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{6.490732in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{6.492425in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{6.493735in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{6.486777in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{6.488901in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{6.490143in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{6.557512in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{6.492789in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{6.495655in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{6.486091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.474201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{7.062764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{6.474201in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{6.474201in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{6.474201in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374941in}{6.540874in}}%
\pgfpathlineto{\pgfqpoint{0.457708in}{6.540874in}}%
\pgfpathlineto{\pgfqpoint{0.457708in}{6.623641in}}%
\pgfpathlineto{\pgfqpoint{0.374941in}{6.623641in}}%
\pgfpathlineto{\pgfqpoint{0.374941in}{6.540874in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.474201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{7.062764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570363in}{6.814464in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.570363in}{6.814464in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{0.374941in}{6.623641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{0.457708in}{6.540874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.814464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{7.062764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{6.474201in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{6.474201in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{6.474201in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462022in}{6.812165in}}%
\pgfpathlineto{\pgfqpoint{2.544789in}{6.812165in}}%
\pgfpathlineto{\pgfqpoint{2.544789in}{6.894932in}}%
\pgfpathlineto{\pgfqpoint{2.462022in}{6.894932in}}%
\pgfpathlineto{\pgfqpoint{2.462022in}{6.812165in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{6.474201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{6.722501in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{6.722501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{6.474201in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{6.474201in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.722501in}}%
\pgfpathlineto{\pgfqpoint{2.462022in}{6.894932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.544789in}{6.812165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{6.722501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{6.722501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{6.474201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.722501in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{6.722501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.415344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{6.153760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{6.415344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{6.153760in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{6.168925in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{6.168396in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{6.184439in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{6.171557in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{6.172114in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{6.172242in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{6.173846in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{6.191332in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{6.171928in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{6.171130in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{6.166687in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{6.168092in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{6.165935in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{6.170406in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{6.181288in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{6.167418in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{6.174339in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{6.168208in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{6.168824in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{6.168576in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{6.173645in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{6.172705in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{6.173537in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{6.166693in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{6.172024in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{6.205453in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{6.209308in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{6.176839in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{6.170764in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{6.169277in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{6.171840in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{6.171464in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{6.173546in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{6.168658in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{6.182877in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{6.169206in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{6.165994in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{6.173746in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{6.172574in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{6.165767in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{6.175492in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{6.166084in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{6.182595in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{6.184426in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{6.308063in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{6.315465in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{6.171586in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{6.175885in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{6.170367in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{6.169835in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{6.171321in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{6.174764in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{6.166098in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{6.177059in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{6.178210in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{6.176234in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{6.174788in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{6.185524in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{6.171154in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{6.177867in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{6.165660in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{6.179470in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{6.166307in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{6.173142in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{6.166727in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{6.174667in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{6.175080in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{6.182884in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{6.171823in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{6.169278in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{6.171296in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{6.166276in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{6.171287in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{6.167290in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{6.179361in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{6.173741in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{6.178079in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{6.167042in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{6.173742in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{6.170501in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{6.175326in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{6.174879in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{6.170614in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{6.205709in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{6.172393in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{6.172393in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{6.168679in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{6.169288in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{6.173578in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{6.169821in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{6.167125in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{6.168887in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{6.174733in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{6.175675in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{6.166552in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{6.174546in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{6.167118in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{6.171599in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{6.184992in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{6.175878in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{6.177328in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{6.171155in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{6.191006in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{6.171293in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{6.165753in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{6.167108in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{6.173411in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{6.165991in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{6.170951in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{6.172291in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{6.168278in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{6.165900in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{6.169557in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{6.180946in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{6.167361in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{6.175193in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{6.403454in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{6.167344in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{6.172935in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{6.166486in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{6.172814in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{6.173017in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{6.171248in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{6.172489in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{6.168412in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{6.166289in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{6.178109in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{6.171954in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{6.168965in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{6.173669in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{6.173188in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{6.174778in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{6.166680in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{6.173785in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{6.169182in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{6.177523in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{6.175986in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{6.169190in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{6.182252in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{6.168985in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{6.177940in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{6.169813in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{6.169283in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{6.175325in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{6.178587in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{6.175367in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{6.179195in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{6.180901in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{6.168059in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{6.173700in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{6.178004in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{6.168834in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{6.169847in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{6.170681in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{6.174305in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{6.173085in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{6.166936in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{6.179954in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{6.171584in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{6.171579in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{6.170046in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{6.175900in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{6.173559in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{6.167462in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{6.168763in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{6.179157in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{6.167472in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{6.172105in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{6.169684in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{6.210798in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{6.170333in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{6.175495in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{6.171487in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{6.178085in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{6.227647in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{6.171239in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{6.176357in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{6.166181in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{6.167186in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{6.165684in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{6.170845in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{6.169721in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{6.182814in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{6.167932in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{6.182446in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{6.168962in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{6.186245in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{6.171276in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{6.182812in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{6.168022in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{6.168408in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{6.179270in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{6.179092in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{6.172462in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{6.172743in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{6.181480in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{6.174462in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{6.175284in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{6.177077in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{6.168507in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{6.170472in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{6.168000in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{6.173785in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{6.170466in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{6.173908in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{6.170948in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{6.184629in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{6.175601in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{6.179883in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{6.171385in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{6.173536in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{6.180443in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{6.173436in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{6.169733in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{6.170752in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{6.176819in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{6.167664in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{6.171397in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{6.170137in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{6.166457in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{6.174422in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{6.173013in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{6.174496in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{6.185084in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{6.174959in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{6.173418in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{6.183659in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{6.200087in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{6.285933in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{6.167152in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{6.196223in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{6.200738in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{6.177855in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{6.176762in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{6.220174in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{6.203936in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{6.174013in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{6.168286in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{6.169049in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{6.166682in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{6.171375in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{6.169355in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{6.169181in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{6.173135in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{6.165998in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{6.172561in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{6.171290in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{6.175616in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{6.167165in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{6.175219in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{6.174814in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{6.175334in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{6.166866in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{6.184420in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{6.166375in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{6.173072in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{6.165839in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{6.176117in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{6.182008in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{6.168823in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{6.175785in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{6.167343in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{6.173004in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{6.169404in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{6.171327in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{6.171985in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{6.175205in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{6.186371in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{6.166910in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{6.233668in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{6.361669in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{6.171590in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{6.169344in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{6.186994in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{6.329045in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{6.297524in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{6.182427in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{6.177858in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{6.169707in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{6.173278in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{6.169002in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{6.172841in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{6.175306in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{6.196788in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{6.171566in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{6.168324in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{6.167366in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{6.168097in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{6.168683in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{6.169972in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{6.169972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.153760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{6.088364in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.088364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{6.088364in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{6.088364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{5.826780in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{5.901474in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{5.844198in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{5.857258in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{5.845107in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{5.843316in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{5.846961in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{5.838703in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{5.855851in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{5.842030in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{5.849654in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{5.846443in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{5.846388in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{5.846969in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{5.841953in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{5.842802in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{5.853564in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{5.853658in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{5.846629in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{5.842603in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{5.860569in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{5.844520in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{5.848218in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{5.845286in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{5.838763in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{5.852906in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{5.843961in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{5.839182in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{5.850193in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{5.849221in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{5.841256in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{5.855761in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{5.840591in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{5.902883in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{5.847592in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{5.847321in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{5.867318in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{5.841255in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{5.851291in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{5.851517in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{5.845945in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{5.840343in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{5.839000in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{5.848625in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{5.842458in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{5.855236in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{5.853569in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{5.846144in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{5.844543in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{5.960327in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{5.844030in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{5.855016in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{5.841523in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{5.843233in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{5.908338in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{6.041304in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{5.851156in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{5.905747in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{5.878549in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{5.896870in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{5.849832in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{5.869919in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{5.850443in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{6.007753in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{5.844526in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{5.844601in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{5.840830in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{5.848667in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{5.892472in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{5.841544in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{5.840754in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{5.890983in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{5.842668in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{5.842404in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{5.849037in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{5.842968in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{5.860887in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{5.845138in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{5.844905in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{5.846920in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{5.882792in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{5.949965in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{5.857578in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{5.845038in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{5.849835in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{5.954580in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{5.854416in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{5.842585in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{5.843338in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{5.864794in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{5.844609in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{5.860542in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{5.840488in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{5.844625in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{5.838937in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{5.841853in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{5.842135in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{5.847830in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{5.953294in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{5.858162in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{5.888216in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{5.840729in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{5.842172in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{5.851129in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{5.847576in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{5.841011in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{5.916728in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{5.856157in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{5.853643in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{5.866432in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{5.844605in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{5.853193in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{5.839032in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{5.858874in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{5.840442in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{5.875128in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{5.843856in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{5.856079in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{5.856437in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{5.854234in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{5.860750in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{5.861099in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{5.841285in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{5.850243in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{5.841539in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{5.847402in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{5.858703in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{5.840047in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{5.879888in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{5.862752in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{5.877779in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{5.846347in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{5.866376in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{5.841910in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{5.843642in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{5.851153in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{5.839854in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{5.848949in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{5.844134in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{5.839073in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{5.858076in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{5.858934in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{5.848474in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{5.841376in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{5.870298in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{5.851701in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{5.843438in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{5.855427in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{5.849823in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{5.846534in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{5.840456in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{5.842414in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{5.858810in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{5.845052in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{5.848951in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{5.859378in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{5.842574in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{5.840129in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{5.851447in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{5.847391in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{5.865707in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{5.849791in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{5.873222in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{5.906338in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{5.854307in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{5.861896in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{5.841801in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{5.849678in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{5.842864in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{5.849137in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{5.873878in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{5.850109in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{5.858038in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{5.840069in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{5.841303in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{5.855843in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{5.846149in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{5.840521in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{5.838919in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{5.850690in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{5.840514in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{5.844953in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{5.844908in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{5.840294in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{5.843621in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{5.877023in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{5.842992in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{5.898503in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{5.859473in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{5.853000in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{5.851404in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{5.857882in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{5.842941in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{5.857349in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{5.855528in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{5.859218in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{5.847948in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{5.849977in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{5.840609in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{5.859575in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{5.839410in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{5.852974in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{5.843896in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{5.856729in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{5.862403in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{5.850662in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{5.843162in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{5.848659in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{5.842524in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{5.853494in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{5.853817in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{5.859009in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{5.842957in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{5.846648in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{5.875356in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{5.894612in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{5.883862in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{5.849219in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{5.845797in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{5.839460in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{5.844059in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{5.892237in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{5.993822in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{5.854744in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{5.841920in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{5.843078in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{5.857507in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{5.839915in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{5.853750in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{5.843605in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{5.843891in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{5.842697in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{5.847357in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{5.844897in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{5.855980in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{6.076474in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{5.840343in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{5.848995in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{5.874055in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{5.841706in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{5.849156in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{5.849180in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{5.841087in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{5.840120in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{5.841322in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{5.863094in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{5.845869in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{5.858515in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{5.857721in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{5.871761in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{5.842625in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{5.869933in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{5.869933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{6.415344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{5.826780in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{5.826780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{5.826780in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328960in}{6.086576in}}%
\pgfpathlineto{\pgfqpoint{0.411727in}{6.086576in}}%
\pgfpathlineto{\pgfqpoint{0.411727in}{6.169343in}}%
\pgfpathlineto{\pgfqpoint{0.328960in}{6.169343in}}%
\pgfpathlineto{\pgfqpoint{0.328960in}{6.086576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.075081in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{6.075081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570363in}{5.826780in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.570363in}{5.826780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{6.075081in}}%
\pgfpathlineto{\pgfqpoint{0.411727in}{6.169343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.328960in}{6.086576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{6.075081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.075081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{6.075081in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{6.075081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{6.415344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{5.826780in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{5.826780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{5.826780in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586172in}{6.068184in}}%
\pgfpathlineto{\pgfqpoint{2.668939in}{6.068184in}}%
\pgfpathlineto{\pgfqpoint{2.668939in}{6.150950in}}%
\pgfpathlineto{\pgfqpoint{2.586172in}{6.150950in}}%
\pgfpathlineto{\pgfqpoint{2.586172in}{6.068184in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.167044in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{6.167044in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{6.415344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{6.167044in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{6.167044in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{2.668939in}{6.150950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.167044in}}%
\pgfpathlineto{\pgfqpoint{2.586172in}{6.068184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.167044in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{6.167044in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.167044in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{6.167044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{5.506340in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{5.506340in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{5.767924in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.767924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{5.506340in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{5.506340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{5.506340in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{5.506340in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{5.767924in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{5.767924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{5.506340in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{5.554697in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{5.548575in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{5.532509in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{5.521150in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{5.531992in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{5.524814in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{5.532871in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{5.535619in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{5.532346in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{5.576823in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{5.524108in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{5.527995in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{5.525487in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{5.519751in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{5.535483in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{5.520853in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{5.523190in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{5.533754in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{5.525830in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{5.521405in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{5.529842in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{5.520874in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{5.528802in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{5.553157in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{5.523509in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{5.523042in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{5.528566in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{5.546478in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{5.535320in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{5.550592in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{5.531116in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{5.756034in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{5.525782in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{5.536312in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{5.531408in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{5.519847in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{5.539369in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{5.530755in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{5.571408in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{5.536695in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{5.518284in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{5.526497in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{5.526507in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{5.525118in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{5.526963in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{5.546696in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{5.527191in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{5.548421in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{5.533915in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{5.527582in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{5.540623in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{5.526771in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{5.529306in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{5.521646in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{5.533383in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{5.520155in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{5.541643in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{5.522790in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{5.520881in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{5.540463in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{5.518464in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{5.530910in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{5.536266in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{5.531955in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{5.519714in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{5.523991in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{5.561544in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{5.527761in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{5.555451in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{5.526084in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{5.521707in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{5.543439in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{5.524937in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{5.519869in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{5.541706in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{5.521697in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{5.534636in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{5.520473in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{5.526053in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{5.542778in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{5.521956in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{5.521103in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{5.539487in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{5.519554in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{5.532455in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{5.540671in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{5.529969in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{5.531481in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{5.541017in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{5.525366in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{5.525967in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{5.523572in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{5.522966in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{5.522035in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{5.536879in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{5.524157in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{5.519793in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{5.534612in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{5.568697in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{5.534181in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{5.536581in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{5.520241in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{5.535741in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{5.532636in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{5.527129in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{5.541281in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{5.524776in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{5.526585in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{5.529909in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{5.530833in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{5.526377in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{5.549164in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{5.519410in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{5.520130in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{5.541656in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{5.540097in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{5.524713in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{5.524779in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{5.527133in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{5.522722in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{5.533873in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{5.533776in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{5.530559in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{5.543364in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{5.540815in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{5.531412in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{5.537445in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{5.522435in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{5.539585in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{5.518358in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{5.525374in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{5.533682in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{5.520064in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{5.552926in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{5.558973in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{5.525496in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{5.539360in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{5.539390in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{5.520339in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{5.532767in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{5.560713in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{5.555681in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{5.539394in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{5.543743in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{5.520553in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{5.547736in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{5.554135in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{5.548261in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{5.522967in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{5.533680in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{5.531010in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{5.537733in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{5.536963in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{5.545543in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{5.537880in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{5.538549in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{5.551883in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{5.554324in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{5.520560in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{5.528089in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{5.544736in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{5.530330in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{5.518840in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{5.532878in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{5.541826in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{5.520263in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{5.526753in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{5.544123in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{5.524810in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{5.545772in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{5.526613in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{5.528274in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{5.664342in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{5.536380in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{5.521880in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{5.545715in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{5.521280in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{5.530341in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{5.530105in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{5.530813in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{5.527066in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{5.527381in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{5.531253in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{5.527319in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{5.533230in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{5.545504in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{5.528799in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{5.553370in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{5.519838in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{5.534314in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{5.553084in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{5.521201in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{5.539783in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{5.520406in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{5.535275in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{5.522331in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{5.523796in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{5.536623in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{5.534496in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{5.520097in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{5.528338in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{5.544749in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{5.534712in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{5.518838in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{5.524718in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{5.525506in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{5.525107in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{5.540650in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{5.521076in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{5.525839in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{5.519081in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{5.534449in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{5.524908in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{5.538046in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{5.526827in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{5.524652in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{5.534831in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{5.519646in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{5.526720in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{5.528025in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{5.544829in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{5.520092in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{5.536097in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{5.535874in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{5.518767in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{5.530679in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{5.533537in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{5.542010in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{5.542118in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{5.531454in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{5.529086in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{5.529594in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{5.538151in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{5.519504in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{5.522175in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{5.531316in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{5.518976in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{5.545032in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{5.525499in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{5.605093in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{5.533946in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{5.546349in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{5.533574in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{5.519764in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{5.518230in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{5.518230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{5.506340in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{5.506340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{5.440944in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{5.440944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{5.179360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{5.440944in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{5.440944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{5.179360in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{5.199158in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{5.201179in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{5.211398in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{5.202716in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{5.209663in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{5.204956in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{5.208593in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{5.206428in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{5.200598in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{5.209107in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{5.195911in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{5.201497in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{5.194701in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{5.201888in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{5.200926in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{5.202278in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{5.196194in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{5.429054in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{5.284339in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{5.289675in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{5.299985in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{5.214774in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{5.194304in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{5.194109in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{5.200352in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{5.195539in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{5.199589in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{5.201671in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{5.347757in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{5.235458in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{5.204606in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{5.202024in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{5.196756in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{5.203586in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{5.192516in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{5.191729in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{5.201206in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{5.192658in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{5.193730in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{5.195541in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{5.194649in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{5.191674in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{5.195929in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{5.192774in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{5.197610in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{5.193589in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{5.194588in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{5.194350in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{5.191561in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{5.196639in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{5.195418in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{5.206540in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{5.226743in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{5.201194in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{5.200567in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{5.192127in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{5.204694in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{5.193209in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{5.198486in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{5.194199in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{5.194628in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{5.210191in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{5.194689in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{5.194548in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{5.200533in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{5.197837in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{5.192494in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{5.191682in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{5.199207in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{5.220648in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{5.196845in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{5.298468in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{5.205776in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{5.191535in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{5.197269in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{5.191373in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{5.200531in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{5.195711in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{5.194361in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{5.193869in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{5.192799in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{5.194001in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{5.191469in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{5.201111in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{5.195259in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{5.195143in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{5.195003in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{5.203651in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{5.193576in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{5.195756in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{5.212151in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{5.193492in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{5.195601in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{5.198392in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{5.192574in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{5.199798in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{5.198756in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{5.191893in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{5.194758in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{5.202164in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{5.196424in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{5.199516in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{5.191380in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{5.199873in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{5.201227in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{5.198434in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{5.201253in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{5.193520in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{5.202263in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{5.193308in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{5.193663in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{5.199752in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{5.191648in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{5.192120in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{5.202738in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{5.192327in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{5.193118in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{5.203723in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{5.194024in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{5.199444in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{5.198103in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{5.200370in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{5.192011in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{5.200101in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{5.200493in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{5.201632in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{5.198601in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{5.199145in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{5.204662in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{5.202106in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{5.199736in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{5.204425in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{5.200645in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{5.192820in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{5.200193in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{5.193348in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{5.199551in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{5.198480in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{5.200381in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{5.330108in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{5.214741in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{5.195274in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{5.200078in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{5.193731in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{5.209303in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{5.366990in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{5.256971in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{5.197774in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{5.193329in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{5.214357in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{5.212726in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{5.191942in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{5.198416in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{5.202512in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{5.204191in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{5.197151in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{5.198535in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{5.196865in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{5.203220in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{5.195091in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{5.195894in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{5.201836in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{5.192699in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{5.201360in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{5.194032in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{5.194053in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{5.192747in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{5.194490in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{5.193576in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{5.197128in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{5.198578in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{5.197111in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{5.197975in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{5.192233in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{5.193484in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{5.199681in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{5.192746in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{5.194733in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{5.194249in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{5.198210in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{5.194501in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{5.196941in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{5.196544in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{5.199797in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{5.194147in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{5.198636in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{5.194113in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{5.197456in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{5.195025in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{5.197092in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{5.195374in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{5.285214in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{5.201749in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{5.192402in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{5.193526in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{5.194090in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{5.195246in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{5.191444in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{5.197882in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{5.193829in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{5.205614in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{5.198137in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{5.202379in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{5.194815in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{5.197365in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{5.201209in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{5.196194in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{5.202837in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{5.194947in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{5.192937in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{5.201567in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{5.193158in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{5.200736in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{5.198358in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{5.194655in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{5.195542in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{5.205434in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{5.196852in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{5.213921in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{5.195475in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{5.198565in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{5.193524in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{5.194823in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{5.200439in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{5.192837in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{5.192930in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{5.198741in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{5.197486in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{5.192516in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{5.195487in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{5.193147in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{5.199235in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{5.195043in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{5.196585in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{5.199234in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{5.196707in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{5.200270in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{5.198968in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{5.196248in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{5.198347in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{5.228448in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{5.205339in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{5.232655in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{5.194265in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{5.205163in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{5.193914in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{5.192057in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{5.194668in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{5.192737in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{5.198704in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{5.194209in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{5.195477in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{5.193911in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{5.201500in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{5.202838in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{5.195548in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{5.199040in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{5.193368in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{5.202889in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{5.195906in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{5.194604in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{5.200619in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{5.193689in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{5.203300in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{5.195536in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{5.204276in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{5.191679in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{5.193308in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{5.201982in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{5.201290in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{5.192343in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{5.206697in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{5.197562in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{5.201031in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{5.194647in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{5.200946in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{5.193594in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{5.196262in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{5.196410in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{5.194497in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{5.195577in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{5.212322in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{5.192417in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{5.203367in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{5.195588in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{5.194673in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{5.198195in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{5.196553in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{5.200674in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{5.201027in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{5.193141in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{5.200504in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{5.195420in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{5.197126in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{5.195547in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{5.197096in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{5.194342in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{5.196689in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{5.196631in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{5.200597in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{5.192764in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{5.197258in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{5.197955in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{5.196382in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{5.198232in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{5.197263in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{5.198566in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{5.192348in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{5.197120in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{5.191407in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{5.195039in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{5.217534in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{5.198814in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{5.191251in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{5.196989in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{5.197270in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{5.191732in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{5.191732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{5.179360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.767924in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{5.767924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{5.179360in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{5.179360in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{5.179360in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397932in}{5.443754in}}%
\pgfpathlineto{\pgfqpoint{0.480699in}{5.443754in}}%
\pgfpathlineto{\pgfqpoint{0.480699in}{5.526521in}}%
\pgfpathlineto{\pgfqpoint{0.397932in}{5.526521in}}%
\pgfpathlineto{\pgfqpoint{0.397932in}{5.443754in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{5.767924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.767924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.179360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{5.767924in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.767924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.427661in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{5.427661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570363in}{5.179360in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.570363in}{5.179360in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{5.427661in}}%
\pgfpathlineto{\pgfqpoint{0.480699in}{5.526521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.397932in}{5.443754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{5.427661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.427661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.179360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{5.427661in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.427661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.767924in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{5.767924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{5.179360in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{5.179360in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{5.179360in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314881in}{5.351791in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{5.351791in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{5.434558in}}%
\pgfpathlineto{\pgfqpoint{2.314881in}{5.434558in}}%
\pgfpathlineto{\pgfqpoint{2.314881in}{5.351791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{5.767924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.767924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{5.179360in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.179360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{5.767924in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.767924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{5.519624in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.519624in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.767924in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{5.767924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505705in}{5.519624in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.505705in}{5.519624in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{5.767924in}}%
\pgfpathlineto{\pgfqpoint{2.314881in}{5.434558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{5.519624in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{5.351791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{5.519624in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{5.767924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{5.519624in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.767924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{5.519624in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.519624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{5.767924in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.767924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{4.858920in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{4.858920in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.120504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{4.858920in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{4.858920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{4.858920in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.858920in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{5.120504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{4.858920in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{4.983119in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{4.901089in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{4.874960in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{4.871820in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{4.873560in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{4.872845in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{4.874790in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{4.872312in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{4.878298in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{4.872396in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{4.873639in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{4.884390in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{4.904149in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{4.879229in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{4.879500in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{4.875334in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{4.877797in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{4.876588in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{4.891727in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{4.883648in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{4.883373in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{4.886653in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{4.883825in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{4.895143in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{4.885025in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{4.893936in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{4.883771in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{4.893467in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{4.882339in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{4.888264in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{4.883419in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{4.885627in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{4.885206in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{4.877110in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{4.875156in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{4.876624in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{4.892523in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{4.876501in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{4.877916in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{4.880267in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{4.875515in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{4.911219in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{4.904975in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{4.877233in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{4.871831in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{4.873513in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{4.877410in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{4.874758in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{4.872753in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{4.879634in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{4.879236in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{4.874550in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{4.878031in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{4.876241in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{4.872088in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{4.873687in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{4.879312in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{4.874253in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{4.879435in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{4.877053in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{4.875296in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{4.876213in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{4.874488in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{4.878001in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{4.881809in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{4.872877in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{4.873641in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{4.880222in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{4.876433in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{4.879867in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{4.877600in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{4.881568in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{4.883974in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{4.872208in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{4.876438in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{4.880526in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{4.872733in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{4.879836in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{4.881030in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{4.872744in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{4.879007in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{4.872682in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{4.922388in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{4.888158in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{4.877225in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{4.871989in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{4.871576in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{4.880466in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{4.871120in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{4.879567in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{4.872964in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{4.879930in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{4.875541in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{4.885922in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{4.874564in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{4.878082in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{4.871827in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{4.880036in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{4.871937in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{4.900526in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{4.871496in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{4.879786in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{4.880001in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{4.875536in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{4.879315in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{4.879383in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{4.874622in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{4.875814in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{4.873685in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{4.886521in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{4.872052in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{4.874411in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{4.879064in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{4.873642in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{4.873121in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{4.879784in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{4.874208in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{4.876423in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{4.882782in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{4.872833in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{4.871388in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{4.878660in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{4.872384in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{4.871923in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{4.877062in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{4.876652in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{4.873430in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{4.879119in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{4.872511in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{4.877506in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{4.871914in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{4.874216in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{4.887452in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{4.880468in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{4.873850in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{4.875859in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{4.875596in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{4.877802in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{4.875766in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{4.877586in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{4.882840in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{4.876217in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{4.877361in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{4.876775in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{4.871469in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{4.874282in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{4.874815in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{4.873271in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{4.878906in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{4.875651in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{4.882039in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{4.871517in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{4.875409in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{4.872237in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{4.873385in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{4.871464in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{4.872834in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{4.875283in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{4.883709in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{4.876144in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{4.876417in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{4.878357in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{4.874167in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{4.874153in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{4.874246in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{4.872500in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{4.874103in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{4.871891in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{4.873800in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{4.877827in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{4.873390in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{4.881585in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{4.877696in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{4.877904in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{4.880267in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{4.875784in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{4.886732in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{4.879431in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{4.885169in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{4.975785in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{4.907752in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{5.058561in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{4.878099in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{4.871265in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{4.876852in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{4.871795in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{4.873002in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{4.872432in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{4.924561in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{4.883744in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{4.871037in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{4.875252in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{4.875619in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{4.870898in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{4.873028in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{4.872835in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{5.085327in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{5.108614in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{4.894769in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{4.874605in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{4.871379in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{4.902335in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{4.882061in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{4.882788in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{4.879609in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{4.906645in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{4.882004in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{4.885960in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{4.873330in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{4.878131in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{4.871613in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{4.877833in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{4.872203in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{4.881197in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{4.899777in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{4.872497in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{4.937075in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{4.873445in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{4.912191in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{4.879780in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{4.875278in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{4.875898in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{4.873983in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{4.876050in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{4.872892in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{4.874290in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{4.873367in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{4.879981in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{4.872873in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{4.880948in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{4.878267in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{4.877577in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{4.870843in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{4.877137in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{4.873876in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{4.884310in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{4.874748in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{4.880969in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{5.025307in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{4.907805in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{4.889212in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{4.886991in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{4.889734in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{4.872635in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{4.875775in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{4.876436in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{4.874583in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{4.877983in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{4.874225in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{4.884729in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{4.875435in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{4.877736in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{4.880436in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{4.879968in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{4.878333in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{4.878465in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{4.881308in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{4.876052in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{4.883078in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{4.881594in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{4.874877in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{4.881018in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{4.876389in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{4.885627in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{4.879103in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{4.885404in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{4.882230in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{4.883851in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{4.882208in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{4.889333in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{4.886590in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{4.888630in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{4.878689in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{4.883887in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{4.905146in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{4.883445in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{4.880416in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{4.888923in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{4.879694in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{4.893542in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{4.879265in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{4.877466in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{4.880623in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{4.880338in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{4.875963in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{4.879239in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{4.875581in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{4.882808in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{4.883869in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{4.879876in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{4.880252in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{4.894958in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{4.882573in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{4.932638in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{4.879722in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{4.891176in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{4.875888in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{4.879571in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{4.877304in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{4.878104in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{4.875254in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{4.878922in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{4.872115in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{4.881535in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{4.872973in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{4.882495in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{4.874336in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{4.882043in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{4.883277in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{4.880011in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{4.879694in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{4.876209in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{4.882059in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{4.877609in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{4.878084in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{4.880985in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{5.011732in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{4.889598in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{4.872019in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{4.881664in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{4.876342in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{4.879252in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{4.878673in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{4.871941in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{4.878128in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{4.872195in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{4.881798in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{4.877800in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{4.878310in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{4.874270in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{4.878722in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{4.875553in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{4.877069in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{5.036442in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{4.903567in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{4.882596in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{4.878189in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{4.874502in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{4.879737in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{4.878570in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{4.870810in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{4.880204in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{4.880204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{4.858920in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.858920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{4.793524in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.793524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{4.531940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.793524in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{4.793524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{4.531940in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{4.550770in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{4.545585in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{4.549818in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{4.551274in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{4.584224in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{4.550635in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{4.552654in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{4.580199in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{4.579693in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{4.549626in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{4.553399in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{4.555417in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{4.544827in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{4.553141in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{4.546757in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{4.605491in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{4.609657in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{4.753190in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{4.556769in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{4.574655in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{4.567198in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{4.642929in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{4.558343in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{4.549318in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{4.550271in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{4.575869in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{4.560203in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{4.559964in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{4.556942in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{4.545204in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{4.545556in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{4.599143in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{4.550302in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{4.577993in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{4.553898in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{4.571462in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{4.604710in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{4.590439in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{4.544811in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{4.544792in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{4.573085in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{4.546537in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{4.550238in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{4.605560in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{4.546523in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{4.551865in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{4.562827in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{4.555366in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{4.558956in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{4.587105in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{4.586044in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{4.568107in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{4.561463in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{4.568462in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{4.552324in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{4.549693in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{4.566324in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{4.546584in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{4.584142in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{4.568832in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{4.567749in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{4.561176in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{4.619771in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{4.631837in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{4.698356in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{4.695943in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{4.722226in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{4.692124in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{4.599783in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{4.551594in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{4.546833in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{4.551492in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{4.570727in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{4.558962in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{4.613856in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{4.570419in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{4.550015in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{4.556488in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{4.549553in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{4.565224in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{4.552873in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{4.595757in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{4.577641in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{4.549691in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{4.561110in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{4.553709in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{4.574776in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{4.548503in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{4.566555in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{4.616987in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{4.560821in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{4.660588in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{4.667716in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{4.545946in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{4.565049in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{4.568330in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{4.585439in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{4.548425in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{4.565333in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{4.544059in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{4.570103in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{4.549770in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{4.551476in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{4.559356in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{4.551460in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{4.555042in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{4.705412in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{4.580963in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{4.556682in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{4.549377in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{4.649158in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{4.590091in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{4.575655in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{4.561704in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{4.601020in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{4.576275in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{4.591795in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{4.551973in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{4.554588in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{4.560568in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{4.549719in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{4.561579in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{4.584792in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{4.563848in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{4.564322in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{4.544557in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{4.550992in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{4.549778in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{4.565845in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{4.553374in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{4.588862in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{4.598154in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{4.578788in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{4.575035in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{4.559902in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{4.566175in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{4.548754in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{4.570615in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{4.561825in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{4.568639in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{4.559420in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{4.551323in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{4.555476in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{4.564448in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{4.561318in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{4.557559in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{4.549823in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{4.581672in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{4.544057in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{4.569519in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{4.553742in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{4.683240in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{4.559083in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{4.548630in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{4.583407in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{4.563992in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{4.560394in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{4.583956in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{4.546618in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{4.572976in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{4.565787in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{4.580975in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{4.575346in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{4.556620in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{4.597993in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{4.556469in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{4.554352in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{4.576195in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{4.579018in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{4.552880in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{4.661091in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{4.551724in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{4.553380in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{4.555691in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{4.549120in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{4.567783in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{4.547671in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{4.606715in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{4.559972in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{4.551127in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{4.552759in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{4.612914in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{4.611216in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{4.547543in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{4.565348in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{4.618147in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{4.781634in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{4.613771in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{4.604006in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{4.559534in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{4.554211in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{4.558552in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{4.556809in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{4.544611in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{4.560032in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{4.555658in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{4.568912in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{4.546452in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{4.555563in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{4.592889in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{4.668355in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{4.687631in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{4.561427in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{4.552150in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{4.558540in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{4.568210in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{4.564901in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{4.588567in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{4.550112in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{4.554214in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{4.551404in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{4.550954in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{4.555492in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{4.544855in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{4.600676in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{4.608378in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{4.553864in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{4.554896in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{4.545748in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{4.552719in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{4.544956in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{4.563606in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{4.550924in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{4.552811in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{4.545054in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{4.577398in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{4.544412in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{4.643479in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{4.565717in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{4.552734in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{4.675788in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{4.551011in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{4.565477in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{4.546217in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{4.552446in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{4.554636in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{4.581038in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{4.575116in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{4.550405in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{4.545693in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{4.551788in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{4.547189in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{4.551891in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{4.580549in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{4.564382in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{4.569653in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{4.553060in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{4.556445in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{4.549135in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{4.551209in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{4.578047in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{4.553535in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{4.552784in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{4.545409in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{4.549811in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{4.547362in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{4.551562in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{4.543995in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{4.557864in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{4.560372in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{4.552949in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{4.567197in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{4.546253in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{4.551952in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{4.543831in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{4.549521in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{4.567711in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{4.547891in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{4.554590in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{4.552411in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{4.556524in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{4.556524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.531940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{5.120504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{4.531940in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{4.531940in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{4.531940in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650831in}{4.741156in}}%
\pgfpathlineto{\pgfqpoint{0.733597in}{4.741156in}}%
\pgfpathlineto{\pgfqpoint{0.733597in}{4.823923in}}%
\pgfpathlineto{\pgfqpoint{0.650831in}{4.823923in}}%
\pgfpathlineto{\pgfqpoint{0.650831in}{4.741156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.531940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{5.120504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{4.872204in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{4.872204in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478400in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{0.733597in}{4.823923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{0.650831in}{4.741156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478400in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{4.872204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{5.120504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{4.531940in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{4.531940in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{4.531940in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374657in}{4.750353in}}%
\pgfpathlineto{\pgfqpoint{2.457424in}{4.750353in}}%
\pgfpathlineto{\pgfqpoint{2.457424in}{4.833119in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{4.833119in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{4.750353in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.531940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{5.120504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505705in}{4.872204in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.505705in}{4.872204in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{4.833119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{2.457424in}{4.750353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{4.872204in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.872204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{5.120504in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{5.120504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.473084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{4.211500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{4.473084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{4.211500in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{4.440365in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{4.227603in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{4.287084in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{4.259524in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{4.252435in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{4.223518in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{4.227944in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{4.253691in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{4.227665in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{4.223517in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{4.229907in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{4.303642in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{4.226069in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{4.289710in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{4.294850in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{4.235144in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{4.238345in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{4.250927in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{4.250623in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{4.240373in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{4.277705in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{4.229939in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{4.237066in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{4.235668in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{4.225240in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{4.237568in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{4.236896in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{4.223437in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{4.229714in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{4.255824in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{4.236050in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{4.247614in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{4.241480in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{4.258046in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{4.283099in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{4.225346in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{4.236241in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{4.289067in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{4.225125in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{4.245231in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{4.246141in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{4.236604in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{4.242391in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{4.246403in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{4.243266in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{4.231737in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{4.255355in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{4.234966in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{4.250270in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{4.244017in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{4.240753in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{4.249591in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{4.225055in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{4.257090in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{4.253179in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{4.254418in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{4.252031in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{4.243587in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{4.249741in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{4.236824in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{4.272734in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{4.236426in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{4.231661in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{4.255769in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{4.239774in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{4.253825in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{4.246037in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{4.250784in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{4.230702in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{4.325611in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{4.257272in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{4.277014in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{4.232647in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{4.238390in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{4.231201in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{4.288802in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{4.438622in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{4.276421in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{4.230780in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{4.231717in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{4.242096in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{4.242709in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{4.239539in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{4.226337in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{4.242573in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{4.244333in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{4.223915in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{4.225267in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{4.225832in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{4.238250in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{4.225288in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{4.258247in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{4.232409in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{4.225299in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{4.251490in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{4.270138in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{4.461194in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{4.292495in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{4.226454in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{4.244920in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{4.227650in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{4.228754in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{4.226965in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{4.245290in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{4.224725in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{4.241679in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{4.253314in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{4.241463in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{4.245387in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{4.243935in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{4.228709in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{4.224952in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{4.231490in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{4.229743in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{4.235951in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{4.235736in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{4.254380in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{4.244327in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{4.249556in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{4.264546in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{4.231577in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{4.231585in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{4.251121in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{4.242872in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{4.245344in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{4.238512in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{4.226304in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{4.246239in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{4.227702in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{4.243207in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{4.245950in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{4.229285in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{4.231246in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{4.230199in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{4.237535in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{4.242949in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{4.236292in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{4.239840in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{4.230343in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{4.228858in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{4.230893in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{4.250453in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{4.224196in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{4.244754in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{4.239997in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{4.235458in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{4.227999in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{4.245371in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{4.237858in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{4.223856in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{4.263861in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{4.234737in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{4.227873in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{4.236154in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{4.230720in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{4.226648in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{4.243973in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{4.241585in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{4.224286in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{4.243667in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{4.227080in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{4.241412in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{4.232301in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{4.239688in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{4.287879in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{4.226534in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{4.246705in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{4.244008in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{4.225737in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{4.228083in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{4.226624in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{4.251659in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{4.226897in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{4.254391in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{4.223602in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{4.244121in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{4.225179in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{4.234490in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{4.226773in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{4.239536in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{4.242763in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{4.226195in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{4.226465in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{4.278255in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{4.268392in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{4.253380in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{4.249354in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{4.240707in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{4.386003in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{4.393238in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{4.261676in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{4.226772in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{4.226491in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{4.242610in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{4.241764in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{4.237039in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{4.233386in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{4.238519in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{4.248090in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{4.228454in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{4.242124in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{4.240547in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{4.225142in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{4.242655in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{4.226793in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{4.233949in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{4.224106in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{4.228698in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{4.227234in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{4.223524in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{4.237751in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{4.225653in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{4.257828in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{4.232877in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{4.230195in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{4.227674in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{4.248492in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{4.238546in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{4.233699in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{4.257263in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{4.242504in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{4.228448in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{4.245702in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{4.227534in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{4.245068in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{4.247207in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{4.226575in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{4.230896in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{4.225363in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{4.254050in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{4.245670in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{4.243731in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{4.233307in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{4.233142in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{4.244332in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{4.249720in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{4.235881in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{4.227695in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{4.251877in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{4.229531in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{4.241895in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{4.234300in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{4.246490in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{4.235528in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{4.234560in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{4.242007in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{4.235881in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{4.224994in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{4.240462in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{4.228454in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{4.235125in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{4.225823in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{4.277528in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{4.233539in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{4.225340in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{4.226536in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{4.240679in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{4.227159in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{4.245433in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{4.234715in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{4.235112in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{4.231080in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{4.230725in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{4.226792in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{4.231445in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{4.226599in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{4.246263in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{4.228344in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{4.227232in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{4.224852in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{4.231272in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{4.248749in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{4.224253in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{4.239563in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{4.231588in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{4.233190in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{4.228150in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{4.283927in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{4.255084in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{4.227797in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{4.236817in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{4.224564in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{4.223390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.211500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{4.146104in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.146104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.884520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{4.146104in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{4.146104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{3.884520in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{3.913663in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{3.897546in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{3.900921in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{3.898713in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{3.899956in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{3.898181in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{3.905282in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{3.898625in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{3.897032in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{3.898560in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{3.927546in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{3.903519in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{3.901233in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{3.902027in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{3.896717in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{3.903099in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{3.900498in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{3.955972in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{3.910377in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{3.916386in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{3.990606in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{3.908340in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{3.900357in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{3.901456in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{3.900267in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{3.902260in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{3.896877in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{3.896732in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{3.901480in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{3.899466in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{3.899395in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{3.905222in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{3.899071in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{3.901280in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{3.900844in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{3.903088in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{3.899797in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{3.900169in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{3.898624in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{3.901078in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{3.953712in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{3.906587in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{3.905716in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{3.913823in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{3.897061in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{3.910146in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{3.900446in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{3.909450in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{3.899104in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{3.897624in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{3.901328in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{3.897639in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{3.901891in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{3.897012in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{3.901248in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{3.898471in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{3.903047in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{3.898775in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{3.903102in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{3.897090in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{3.900812in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{3.897536in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{3.901005in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{3.901406in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{3.905984in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{3.901716in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{3.901253in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{3.897738in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{3.900672in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{3.897991in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{3.901257in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{3.900968in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{3.898464in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{3.986465in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{3.928279in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{3.937820in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{3.896523in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{3.901227in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{3.896819in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{3.897694in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{3.929783in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{3.975338in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{3.915409in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{3.899875in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{3.898344in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{3.902311in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{3.897165in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{3.900050in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{3.899629in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{3.899492in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{3.905065in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{3.903823in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{3.897662in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{3.902530in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{3.919272in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{3.951023in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{3.897467in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{3.897733in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{3.900200in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{3.897358in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{3.899520in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{3.904572in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{3.917346in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{3.963029in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{3.907935in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{3.900628in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{3.899765in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{3.910170in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{3.900977in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{3.902440in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.899910in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{3.900416in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{4.044306in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{3.922430in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{3.924031in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{3.920978in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{3.899896in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{3.938225in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{3.897426in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{3.898575in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{3.917042in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{3.908574in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{3.923429in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{4.134214in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{3.967708in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{3.908284in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{3.907725in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{3.898296in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{3.898920in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{3.931202in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{3.896927in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{3.905376in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{3.897187in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{3.900450in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{3.906642in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{3.897083in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{3.902969in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{3.898505in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{3.899513in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{3.900682in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{3.896840in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{3.900385in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{3.896619in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{3.901945in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{3.897847in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{3.898390in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{3.900703in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{3.896718in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{3.903603in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{3.898700in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{3.906469in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{3.979281in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{3.900768in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{3.900954in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{3.897731in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{3.898364in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{3.901500in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{3.943373in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{3.898502in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{3.902428in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{3.901251in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{3.908440in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{3.901788in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{3.901489in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{3.909763in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{3.911039in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{3.898835in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{3.898780in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{3.896840in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{3.899838in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{3.899109in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{3.901203in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{3.896498in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{3.898727in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{3.897191in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{3.918676in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{3.897544in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{3.899681in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{3.912327in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{3.898639in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{3.903120in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{3.898569in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{3.897674in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{3.903191in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{3.898235in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{3.903826in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{3.898742in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{3.900483in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{3.919428in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{4.079572in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{3.908520in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{3.900707in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{3.898158in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{3.900170in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{3.897594in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{4.130946in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{3.920695in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{3.900845in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{3.901620in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{3.897985in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{3.897918in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{3.898295in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{3.897728in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{3.904321in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{3.899883in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{3.944334in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{3.943848in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{3.903349in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{3.898321in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{3.901512in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{3.907393in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{3.905412in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{3.897045in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{3.901902in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{3.896757in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{3.903344in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{3.902275in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{3.896984in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{3.899515in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{3.897633in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{3.905786in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{3.899328in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{3.966183in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{3.969582in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{3.905498in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{3.900306in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{3.910681in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{3.912564in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{3.901980in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{3.898174in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{3.952146in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{3.927888in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{3.946626in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{3.904370in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{3.896914in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{3.897619in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{3.898267in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{3.896433in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{3.901336in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{4.036005in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{4.041616in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{3.919894in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{3.901273in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{3.900094in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{3.911663in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{3.899597in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{3.900151in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{3.907246in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{3.899078in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{3.899280in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{3.910667in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{3.897601in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{3.898389in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{3.921546in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{3.968181in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{3.898564in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{3.897142in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{3.919945in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{3.903756in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{3.920872in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{3.900772in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{3.897999in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{3.902586in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{3.898709in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{3.911683in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{4.030655in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{3.908718in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{3.929579in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{3.897473in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{3.902517in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{3.896792in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{3.902063in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{3.899231in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{3.902930in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{3.900903in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{3.904180in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{3.900344in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{3.897499in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{3.904809in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{3.900375in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{3.897807in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{3.901313in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{3.897390in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{3.898814in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{3.903007in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{3.903184in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{3.898772in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{3.899774in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{3.897585in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{3.918056in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{3.964873in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{3.926251in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{3.896479in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{3.902113in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{3.899063in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{3.900828in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{3.898801in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{3.904022in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{3.956877in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{3.902456in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{3.898130in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{3.899414in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{3.901431in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{3.898777in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{3.901289in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{3.898936in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{3.901346in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{3.899164in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{3.902748in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{3.900080in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{3.899077in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{3.897817in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{3.901615in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{3.899592in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{3.906366in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{3.905426in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{3.899236in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{3.900475in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{3.898910in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{3.904584in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{3.899995in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{3.901708in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{3.898358in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{3.903525in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{3.900880in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{3.907365in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{3.900699in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{3.899233in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{3.903552in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{3.912356in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{3.899894in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{3.904499in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{3.900302in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{3.899814in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{3.903792in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{3.902550in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{3.925212in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{3.897956in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{3.901897in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{3.901897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{3.884520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{4.473084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{3.884520in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{3.884520in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{3.884520in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393334in}{4.116727in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{4.116727in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{4.199494in}}%
\pgfpathlineto{\pgfqpoint{0.393334in}{4.199494in}}%
\pgfpathlineto{\pgfqpoint{0.393334in}{4.116727in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.884520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{4.473084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570363in}{4.224784in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.570363in}{4.224784in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{0.393334in}{4.199494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{4.116727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.224784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{4.473084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{3.884520in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{3.884520in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{3.884520in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342470in}{4.043157in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{4.043157in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{4.125923in}}%
\pgfpathlineto{\pgfqpoint{2.342470in}{4.125923in}}%
\pgfpathlineto{\pgfqpoint{2.342470in}{4.043157in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.884520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{4.473084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505705in}{4.224784in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.505705in}{4.224784in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{2.342470in}{4.125923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{4.043157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{4.224784in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.224784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.825664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{3.564080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{3.825664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{3.564080in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{3.593445in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{3.578341in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{3.579937in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{3.580046in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{3.578117in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{3.580814in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{3.737296in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{3.576898in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{3.579102in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{3.583336in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{3.583269in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{3.582560in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{3.640726in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{3.639622in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{3.587216in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{3.584199in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{3.583943in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{3.588631in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{3.601349in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{3.683704in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{3.594124in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{3.580370in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{3.580488in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{3.584550in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{3.579407in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{3.585980in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{3.579379in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{3.581111in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{3.596933in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{3.590511in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{3.577617in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{3.577765in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{3.576894in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{3.580518in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{3.577805in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{3.592730in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{3.581184in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{3.586244in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{3.583863in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{3.596570in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{3.581896in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{3.581406in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{3.578642in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{3.593333in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{3.587644in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{3.593563in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{3.588501in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{3.614001in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{3.586655in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{3.608958in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{3.813774in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{3.610196in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{3.581362in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{3.605994in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{3.589149in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{3.591094in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{3.606319in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{3.583591in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{3.582516in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{3.584507in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{3.581936in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{3.579501in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{3.578337in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{3.583355in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{3.576511in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{3.576410in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{3.577892in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{3.579283in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{3.583163in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{3.589473in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{3.587920in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{3.576550in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{3.582969in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{3.580516in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{3.577372in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{3.605981in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{3.587559in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{3.585291in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{3.588328in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{3.589146in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{3.607337in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{3.686124in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{3.589530in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{3.577539in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{3.617320in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{3.598956in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{3.585298in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{3.606830in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{3.596170in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{3.602612in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{3.586042in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{3.580689in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.599233in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{3.679126in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{3.657844in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{3.596787in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{3.687194in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{3.597366in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{3.578707in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{3.588405in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{3.579861in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{3.605393in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{3.584631in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{3.582450in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{3.737721in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{3.593147in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{3.576301in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{3.586845in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{3.576518in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{3.586201in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{3.592788in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{3.577668in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{3.635661in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{3.635776in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{3.586874in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{3.614959in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{3.576160in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{3.581574in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{3.779480in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{3.592663in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{3.578672in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{3.581586in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{3.580530in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{3.588140in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{3.577110in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{3.583163in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{3.587799in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{3.576332in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{3.582068in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{3.594583in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{3.631521in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{3.579974in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{3.578895in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{3.580922in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{3.579891in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{3.580130in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{3.578298in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{3.581649in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{3.579010in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{3.579726in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{3.626341in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{3.590613in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{3.601140in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{3.584068in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{3.586577in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{3.584681in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{3.576339in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{3.600571in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{3.587454in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{3.594632in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{3.582336in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{3.581162in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{3.624774in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{3.584539in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{3.588211in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{3.577882in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{3.576749in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{3.636232in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{3.585220in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{3.651002in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{3.581816in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{3.579978in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{3.578922in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{3.582817in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{3.577580in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{3.592843in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{3.578796in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{3.583400in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{3.579018in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{3.585873in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{3.575982in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{3.578902in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{3.583494in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{3.589817in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{3.589971in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{3.577856in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{3.579547in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{3.578979in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{3.581190in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{3.577646in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{3.580280in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{3.583791in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{3.578758in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{3.599248in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{3.576462in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{3.575970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{3.564080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.498684in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{3.498684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.237100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{3.498684in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{3.498684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{3.237100in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{3.325449in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{3.287010in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{3.343817in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{3.261601in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{3.258522in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{3.285980in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{3.302372in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{3.262400in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{3.289695in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{3.285664in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{3.279884in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{3.273112in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{3.277253in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{3.414586in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{3.292687in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{3.249295in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{3.301397in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{3.261292in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{3.299666in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{3.252811in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{3.279741in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{3.277263in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{3.346919in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{3.249757in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{3.258731in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{3.260630in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{3.249713in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{3.321336in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{3.264049in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{3.279715in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{3.268818in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{3.267089in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{3.251898in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{3.276852in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{3.276994in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{3.264163in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{3.259749in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{3.267990in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{3.312683in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{3.269395in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{3.267293in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{3.308603in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{3.255183in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{3.268766in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{3.249999in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{3.288931in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{3.286391in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{3.375250in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{3.282347in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{3.293880in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{3.261742in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{3.262772in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{3.277266in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{3.277266in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{3.266511in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{3.272079in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{3.272288in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{3.256554in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{3.257313in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{3.255560in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{3.350486in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{3.335032in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{3.268236in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{3.254481in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{3.253655in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{3.249316in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{3.261847in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{3.271252in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{3.256420in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{3.270173in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{3.341602in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{3.277973in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{3.272158in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{3.272841in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{3.256153in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{3.270294in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{3.249989in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{3.346719in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{3.268268in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{3.249554in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{3.300456in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{3.253216in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{3.264714in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{3.325879in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{3.365368in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{3.280382in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{3.262625in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{3.259633in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{3.260016in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{3.292681in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{3.268909in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{3.277090in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{3.267160in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{3.271372in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{3.260243in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{3.301520in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{3.293324in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{3.274401in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{3.266014in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{3.260080in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{3.287690in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{3.412885in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{3.257724in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{3.254791in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{3.278793in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{3.307316in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{3.306456in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{3.293840in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{3.267814in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{3.251813in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{3.299264in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{3.258784in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{3.322772in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{3.328927in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{3.259727in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{3.252747in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{3.255554in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{3.263412in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{3.256851in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{3.262169in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{3.285617in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{3.265866in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{3.302353in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{3.299112in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{3.252340in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{3.349652in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{3.260442in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{3.288472in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{3.257803in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{3.249596in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{3.261893in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{3.251595in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{3.278655in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{3.271318in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{3.299340in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{3.365140in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{3.299339in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{3.468380in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{3.252273in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{3.266913in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{3.257143in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{3.276190in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{3.263089in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{3.255752in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{3.264399in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{3.253240in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{3.269442in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{3.307195in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{3.422950in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{3.434493in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{3.486794in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{3.279423in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{3.262982in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{3.291245in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{3.250658in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{3.316663in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{3.251850in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{3.306561in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{3.256963in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{3.272388in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{3.267778in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{3.281351in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{3.277551in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{3.278098in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{3.350577in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{3.296272in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{3.358146in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{3.274253in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{3.259963in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{3.257609in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{3.265860in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{3.266174in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{3.256271in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{3.283029in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{3.267543in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{3.263422in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{3.324292in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{3.253201in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{3.271003in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{3.260562in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{3.258018in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{3.253903in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{3.360989in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{3.261282in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{3.254279in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{3.251059in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{3.287721in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{3.278612in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{3.251253in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{3.261430in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{3.401158in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{3.293294in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{3.342187in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{3.263172in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{3.253301in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{3.264392in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{3.252444in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{3.326091in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{3.253229in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{3.254701in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{3.274764in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{3.272303in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{3.264588in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{3.332241in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{3.253892in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{3.263938in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{3.271831in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{3.267304in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{3.249160in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{3.275708in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{3.270938in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{3.281297in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{3.369115in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{3.296946in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{3.307701in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{3.360949in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{3.288630in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{3.299227in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{3.456536in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{3.260210in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{3.250589in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{3.257722in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{3.298657in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{3.266043in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{3.340267in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{3.254889in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{3.255311in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{3.272753in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{3.274947in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{3.254211in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{3.308575in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{3.296338in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{3.252658in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{3.277880in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{3.262394in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{3.313523in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{3.264378in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{3.254082in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{3.308481in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{3.320195in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{3.250475in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{3.323396in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{3.361985in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{3.261442in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{3.265625in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{3.257405in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{3.267769in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{3.293291in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{3.264369in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{3.293141in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{3.253964in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{3.272631in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{3.318542in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{3.257890in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{3.311434in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{3.295314in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{3.283204in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{3.255274in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{3.280364in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{3.314448in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{3.257568in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{3.312536in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{3.275932in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{3.269662in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{3.275196in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{3.249323in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{3.277193in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{3.256337in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{3.288585in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{3.285174in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{3.281550in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{3.258613in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{3.274789in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{3.356862in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{3.329475in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{3.269084in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{3.284805in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{3.254883in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{3.248990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{3.237100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{3.825664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{3.237100in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{3.237100in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{3.237100in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439316in}{3.285381in}}%
\pgfpathlineto{\pgfqpoint{0.522082in}{3.285381in}}%
\pgfpathlineto{\pgfqpoint{0.522082in}{3.368148in}}%
\pgfpathlineto{\pgfqpoint{0.439316in}{3.368148in}}%
\pgfpathlineto{\pgfqpoint{0.439316in}{3.285381in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.237100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{3.825664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570363in}{3.577364in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.570363in}{3.577364in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{0.439316in}{3.368148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{0.522082in}{3.285381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.577364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.825664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{3.237100in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{3.237100in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{3.237100in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347068in}{3.455513in}}%
\pgfpathlineto{\pgfqpoint{2.429835in}{3.455513in}}%
\pgfpathlineto{\pgfqpoint{2.429835in}{3.538279in}}%
\pgfpathlineto{\pgfqpoint{2.347068in}{3.538279in}}%
\pgfpathlineto{\pgfqpoint{2.347068in}{3.455513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.237100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{3.825664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505705in}{3.577364in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.505705in}{3.577364in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{2.347068in}{3.538279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{2.429835in}{3.455513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.577364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.178244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{2.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{3.178244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{2.916660in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{2.932840in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{2.934930in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{2.968838in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{2.942844in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{2.942654in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{2.931652in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{2.934516in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{2.931694in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{2.932391in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{2.939256in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{3.073249in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{2.949158in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{2.929481in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{2.934034in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{2.935379in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{2.930514in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{2.933026in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{2.932040in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{2.931339in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{2.941815in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{2.943162in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{2.934450in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{2.936892in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{2.987149in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{2.973881in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{2.939551in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{2.940640in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{2.931239in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{2.941656in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{2.935289in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{2.943220in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{2.943049in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{2.934426in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{2.948169in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{2.929692in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{2.935425in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{2.936265in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{2.934765in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{2.934331in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{2.929197in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{2.931179in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{2.967639in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{2.932578in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{2.930364in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{2.930758in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{2.961765in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{2.938070in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{3.023364in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{2.975340in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{2.947033in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{2.932471in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{2.933494in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{2.941013in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{2.937742in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{2.928826in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{2.930589in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{2.928978in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{2.934831in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{2.929288in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{2.932534in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{2.930367in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{2.949415in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{2.936575in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{2.935731in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{2.930301in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{2.929204in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{2.938178in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{2.930991in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{2.932403in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{2.936683in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{2.936379in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{2.933733in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{2.933691in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{2.962526in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{2.958406in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{3.001939in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{2.942981in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{2.932384in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{2.934196in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{2.930894in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{2.937776in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{2.963796in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{2.943541in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{3.132010in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{2.996701in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{3.161333in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{2.974822in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{2.931990in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{2.946409in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{2.943100in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{2.935176in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{3.110151in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{3.061697in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{3.166354in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{2.945018in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{2.930157in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{2.931648in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{2.967269in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{2.970243in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{2.962099in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{2.935501in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{2.947992in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{2.974566in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{2.935525in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{2.938015in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{2.934179in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{2.935144in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{3.005350in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{2.936063in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{2.950686in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{2.935238in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{2.961004in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{2.953568in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{2.931112in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{2.941086in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{2.966340in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{2.930351in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{2.929948in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{2.938181in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{2.956262in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{2.928955in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{2.937501in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{3.100122in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{2.954170in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{2.957135in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{2.937078in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{2.954575in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{2.931460in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{2.936412in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{2.930391in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{2.930477in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{2.934778in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{2.932985in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{2.928552in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{2.935664in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{2.931315in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{2.931675in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{2.928968in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{2.934936in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{2.932972in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{2.935153in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{2.928777in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{2.943391in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{2.934437in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{2.939823in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{2.936550in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{2.948384in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{2.932158in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{2.931008in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{2.928837in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{2.960837in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{2.942932in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{2.944353in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{2.930086in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{2.951330in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{2.944786in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{2.929928in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{2.929225in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{2.932923in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.932300in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{2.933122in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{2.933721in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{2.932684in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{2.943282in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{2.971805in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{2.940118in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{2.975397in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{2.938802in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{2.955513in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{2.935983in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{2.934805in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{2.930410in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{2.934008in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{2.933232in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{2.928625in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{2.949529in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{2.944739in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{3.062172in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{3.016808in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{3.025306in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{2.958101in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{2.993615in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{2.942309in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{2.950960in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{2.997823in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{2.938370in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{2.938776in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{2.929022in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{2.941623in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{2.931997in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{2.932935in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{2.937769in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{2.932803in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{2.931812in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{2.952408in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{2.944462in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{2.967118in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{2.935471in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{2.937521in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{2.931926in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{2.937113in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{2.931907in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{2.941316in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{2.932029in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{2.938970in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{2.934919in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{2.930525in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{2.946395in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{2.941577in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{2.956611in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{2.932300in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{2.929844in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{2.930846in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{2.934251in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{2.928767in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{2.929560in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{2.941484in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.931935in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{2.936701in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{2.931813in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{2.931810in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{2.940047in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{2.936961in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{2.935986in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{2.978223in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{2.942799in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{2.935532in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{2.932435in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{2.975082in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{2.936516in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{2.928864in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{2.932362in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{2.940334in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{2.930451in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{2.934485in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{2.934899in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{2.939505in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{2.931212in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{2.939026in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{2.929627in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.930467in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{2.933298in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{2.928789in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{2.939513in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{2.935439in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{2.939792in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{2.932923in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{2.964120in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{3.030379in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{2.935363in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{2.933489in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{2.929033in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{2.943898in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{2.985929in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{2.933738in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{2.934184in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{2.933764in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{2.929412in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{2.940485in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{2.939102in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{2.932589in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{2.956706in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{2.947892in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{2.934477in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{2.931631in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{3.009809in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{2.931122in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{2.930188in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{2.930964in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{2.929534in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{2.933856in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{2.932755in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{2.972050in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{2.950361in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{2.969731in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{2.945676in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{2.974888in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{2.935892in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{2.952323in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{2.933360in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{2.931552in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{2.928551in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{2.951386in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{2.955807in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{2.928764in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{2.931593in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{3.084859in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{2.974741in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{2.935818in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{2.931039in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{2.965172in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{2.936077in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{2.973766in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{2.941378in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{2.932100in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{2.961916in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{3.027683in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{2.931475in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{2.935091in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{2.967771in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{2.933374in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{2.932934in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{2.928843in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{2.940728in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{2.932387in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{2.934555in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{2.929434in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{2.980545in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{2.944492in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{2.939600in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{2.929618in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{2.935153in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{2.929574in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{2.930298in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{2.937980in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{2.987753in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{2.956804in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{2.949584in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{2.928592in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{2.947921in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{2.931692in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{2.933047in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{2.930421in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.940375in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{2.945980in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{2.933583in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{2.975730in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{2.965397in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{2.929534in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{2.955980in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{2.953647in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{2.928623in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{2.944194in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{2.932567in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{2.928581in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{3.013595in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{2.930503in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{2.954761in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{2.931880in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{2.934482in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{2.928550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{2.851264in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.851264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{2.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.851264in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{2.851264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{2.589680in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{2.653141in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{2.611506in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{2.695502in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{2.602149in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{2.718196in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{2.612211in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{2.651047in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{2.606481in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{2.602329in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{2.607961in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{2.775401in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{2.627880in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{2.633247in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{2.689791in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{2.602746in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{2.606952in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{2.649571in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{2.606598in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{2.615698in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{2.649778in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{2.602893in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{2.602857in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{2.633094in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{2.626360in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{2.603184in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{2.617074in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{2.672785in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{2.602283in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{2.606716in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{2.606807in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{2.606270in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{2.607800in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{2.606116in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{2.605932in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{2.604879in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{2.601725in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{2.625505in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{2.609110in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{2.625237in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{2.759664in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{2.606916in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{2.602459in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{2.698112in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{2.682985in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{2.642127in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{2.637778in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{2.610478in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{2.604495in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{2.620619in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{2.603794in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{2.623275in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{2.629585in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{2.607624in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{2.605116in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{2.611270in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{2.625068in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{2.689421in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{2.604709in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{2.620405in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{2.611266in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{2.650814in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{2.613236in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{2.610640in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{2.635236in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{2.608696in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{2.611514in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{2.615497in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{2.643780in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{2.609817in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{2.636518in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{2.602525in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{2.609220in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{2.640904in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{2.648753in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{2.618205in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{2.602622in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{2.606973in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{2.601730in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{2.606737in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{2.601786in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{2.618474in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{2.603456in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{2.603067in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{2.604295in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{2.602338in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{2.605101in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{2.603841in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{2.602716in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{2.605834in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{2.602346in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{2.667142in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{2.608359in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{2.602052in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{2.605641in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{2.627808in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{2.616377in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{2.625299in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{2.646353in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{2.605128in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{2.609253in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{2.609927in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{2.601931in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{2.602895in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{2.607687in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{2.618886in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{2.606757in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{2.604109in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{2.611806in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{2.638385in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{2.609735in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{2.607612in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{2.613061in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{2.602085in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{2.604739in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{2.603602in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{2.610086in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{2.622896in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{2.603362in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{2.602532in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{2.607809in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{2.601730in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{2.605017in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{2.624460in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{2.602060in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{2.626249in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{2.602523in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{2.622616in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{2.603352in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{2.622738in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{2.603604in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{2.609333in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{2.604726in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{2.605658in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{2.602625in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{2.603940in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{2.608442in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{2.610238in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{2.602751in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{2.604192in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{2.610665in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{2.604896in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{2.613506in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{2.604067in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{2.630479in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{2.613240in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{2.604961in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{2.609027in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{2.601587in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{2.611791in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{2.616059in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{2.656781in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{2.643262in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{2.677038in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{2.625606in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{2.617169in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{2.739807in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{2.615861in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{2.603557in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{2.602097in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{2.610857in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{2.605173in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{2.662632in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{2.608760in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{2.601730in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{2.603753in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{2.602553in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{2.603163in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{2.641635in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{2.604201in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{2.607914in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{2.839374in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{2.703144in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{2.686989in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{2.607663in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{2.606261in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{2.601748in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{2.646629in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{2.603070in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{2.605371in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{2.604755in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{2.602580in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{2.603801in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{2.602863in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{2.610731in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{2.601787in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{2.609607in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{2.606283in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{2.607548in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{2.604802in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{2.601792in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{2.603373in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{2.604159in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{2.630670in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{2.606499in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{2.613813in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{2.613813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{3.178244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{2.589680in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{2.589680in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{2.589680in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448512in}{2.780504in}}%
\pgfpathlineto{\pgfqpoint{0.531279in}{2.780504in}}%
\pgfpathlineto{\pgfqpoint{0.531279in}{2.863270in}}%
\pgfpathlineto{\pgfqpoint{0.448512in}{2.863270in}}%
\pgfpathlineto{\pgfqpoint{0.448512in}{2.780504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{2.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{3.178244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570363in}{2.929944in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.570363in}{2.929944in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{0.448512in}{2.863270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{0.531279in}{2.780504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{2.929944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.178244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{2.589680in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{2.589680in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{2.589680in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673537in}{2.702335in}}%
\pgfpathlineto{\pgfqpoint{2.756304in}{2.702335in}}%
\pgfpathlineto{\pgfqpoint{2.756304in}{2.785102in}}%
\pgfpathlineto{\pgfqpoint{2.673537in}{2.785102in}}%
\pgfpathlineto{\pgfqpoint{2.673537in}{2.702335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{2.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.178244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{2.929944in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{2.929944in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{2.756304in}{2.785102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{2.673537in}{2.702335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{2.929944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{2.530824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{2.269240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{2.530824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{2.269240in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{2.325999in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{2.289974in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{2.314203in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{2.285887in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{2.291014in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{2.320639in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{2.296822in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{2.284847in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{2.318703in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{2.299059in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{2.297583in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{2.286282in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{2.283510in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{2.290683in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{2.420191in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{2.292596in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{2.291498in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{2.298072in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{2.299205in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{2.295615in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{2.293328in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{2.292109in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{2.305707in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{2.290361in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{2.299546in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{2.283326in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{2.300488in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{2.310469in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{2.362203in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{2.287903in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{2.296932in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{2.302757in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{2.307358in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{2.282719in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{2.297869in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{2.293129in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{2.282606in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{2.292215in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{2.294643in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{2.313605in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{2.283797in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{2.283317in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{2.292980in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{2.285313in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{2.284450in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{2.314643in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{2.283724in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{2.300528in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{2.297104in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{2.283074in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{2.318984in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{2.306104in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{2.311397in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{2.299461in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{2.303179in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{2.291055in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{2.319635in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{2.306287in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{2.282847in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{2.318786in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{2.288070in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{2.288115in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{2.328939in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{2.295333in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{2.312911in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{2.281438in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{2.290451in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{2.297075in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{2.287577in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{2.478068in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{2.294734in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{2.293211in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{2.299736in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{2.321094in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{2.291537in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{2.339332in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{2.299588in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{2.293090in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{2.283071in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{2.311213in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{2.289695in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{2.282235in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{2.285160in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{2.292461in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{2.282944in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{2.290722in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{2.300901in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{2.307596in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{2.354155in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{2.282891in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{2.282117in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{2.286539in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{2.299944in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{2.295959in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{2.303764in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{2.282759in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{2.293828in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{2.290450in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{2.319615in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{2.298792in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{2.299902in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{2.380015in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{2.284327in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{2.287074in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{2.308156in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{2.282288in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{2.314752in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{2.289811in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{2.291494in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{2.290360in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{2.288390in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.287575in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{2.287893in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{2.281539in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{2.298809in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{2.286409in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{2.384649in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{2.306659in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{2.287507in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{2.306701in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{2.306731in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{2.316771in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{2.319377in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{2.328375in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{2.348788in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{2.284501in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{2.283419in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{2.289868in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{2.290276in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{2.288138in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{2.300828in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{2.295679in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{2.287168in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{2.293220in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{2.290792in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{2.290835in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{2.306126in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{2.309723in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{2.333961in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{2.292057in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{2.318448in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{2.298481in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{2.354399in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{2.285940in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{2.308264in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{2.284596in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{2.294670in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{2.336194in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{2.294023in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{2.300819in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{2.289961in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{2.291907in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{2.281750in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{2.292862in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{2.284633in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{2.290550in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{2.335564in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{2.296866in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{2.283103in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{2.287754in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{2.289895in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{2.472630in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{2.307035in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.306500in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{2.297821in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{2.297970in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{2.283583in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{2.290546in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{2.301903in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{2.289706in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{2.332745in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{2.288680in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{2.293222in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{2.282828in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{2.317474in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{2.287901in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{2.304595in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{2.296863in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{2.286303in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{2.295751in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{2.323242in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{2.428132in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{2.331058in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{2.294631in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{2.359719in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{2.340129in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{2.298022in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{2.284172in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{2.282542in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{2.300651in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{2.349000in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{2.355530in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{2.286506in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{2.310205in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{2.289174in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{2.285687in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{2.294595in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{2.285134in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{2.387661in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{2.295055in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{2.295054in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{2.310779in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{2.295069in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{2.293669in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{2.294562in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{2.332548in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{2.321452in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{2.319651in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{2.282319in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{2.308698in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{2.288580in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{2.304694in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{2.298286in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{2.306443in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{2.283413in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{2.292576in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{2.281449in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{2.304305in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{2.321878in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{2.301532in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{2.309966in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{2.291616in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{2.284200in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{2.310704in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{2.285574in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{2.310137in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{2.290181in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{2.284635in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{2.288349in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{2.312103in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{2.281466in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{2.306968in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{2.289594in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{2.301692in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{2.286363in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{2.286838in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{2.299341in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{2.351307in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{2.281954in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{2.298748in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{2.296623in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{2.310168in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{2.298030in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{2.318451in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{2.297562in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{2.281130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.269240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{2.203844in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.203844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{2.203844in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{2.203844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{1.942260in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{1.967285in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{1.956423in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{1.981593in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{1.957559in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{1.963175in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{1.966156in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{1.963337in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{1.955221in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{1.958678in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{1.955617in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{1.968664in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{1.959445in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{1.960268in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{1.954315in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{1.961532in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{1.964415in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{1.957740in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{1.967043in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{1.959665in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{1.959888in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{1.959006in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{1.966078in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{1.958400in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{1.962895in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{1.955017in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{1.967999in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{1.957850in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{1.964909in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{1.967469in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{1.967481in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{1.969727in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{1.963169in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{1.962279in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{1.955798in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{1.958123in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{1.969645in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{1.956865in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{1.965845in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{1.958839in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{1.967982in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{1.971992in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{1.971133in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{1.958287in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{2.142672in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{1.983394in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{1.960484in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{1.961392in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{1.956898in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{2.023327in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{2.008085in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{1.965160in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{1.957911in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{1.955073in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{1.965400in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{1.964575in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{1.972239in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{1.980351in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{2.093598in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{2.016944in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{2.128370in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{1.964940in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{1.972274in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{2.020604in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{1.964683in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{1.970402in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{2.036291in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{1.981406in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{1.956863in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{1.977782in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.973659in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{1.954803in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{1.960903in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{1.956041in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{1.969365in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{1.968754in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{1.963843in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{2.095317in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{1.958448in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{1.954416in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{1.965878in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{1.959948in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{1.956478in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{1.964325in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{1.968173in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{1.975721in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{2.065929in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{1.955634in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{1.966168in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{1.959499in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{1.960440in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{1.954884in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{1.961522in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.956729in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{1.964157in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{1.974623in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{1.961218in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{1.957326in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{2.019961in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{2.031774in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{1.957977in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{1.954607in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{1.959902in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{2.069562in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{1.976153in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.956246in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{1.981051in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{1.958556in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{1.966949in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{2.066578in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{1.956579in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{1.977021in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{1.957352in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{1.970076in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{1.968392in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{1.964677in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{1.959377in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{1.974639in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{1.968244in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{1.997502in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{1.957743in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{1.959959in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{1.955910in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{1.956615in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{1.959289in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{1.975969in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.961276in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{1.966876in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{1.960109in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{1.971702in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{1.956279in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{1.956363in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{1.962053in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{1.960464in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{1.964106in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{1.968709in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{1.962996in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{1.974756in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{1.968087in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{1.960483in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{1.955496in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{1.962589in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{1.963755in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.956713in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{1.961255in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{1.968095in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{1.969857in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{1.958257in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{1.972830in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{1.962065in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{1.966085in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{1.966794in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.957052in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{1.971597in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{2.003146in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{1.989235in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{1.982707in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.959044in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{1.956193in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{1.965698in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{1.955679in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{1.958967in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{1.957886in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{1.962203in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{1.955824in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{1.956735in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{1.955732in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{1.965157in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{1.972058in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.956319in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{1.983438in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{1.956204in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{1.995563in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{2.137306in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{2.053189in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{2.053788in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{1.971581in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{1.965057in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{1.990265in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{1.954984in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{1.954558in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{2.112013in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{2.010312in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{2.191954in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{2.094280in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{2.085132in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{1.967603in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{1.989508in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{2.133387in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{1.982920in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{2.070666in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{1.954787in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{1.965867in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{1.960857in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{1.959867in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{2.139734in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{1.974052in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{1.959714in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{1.958612in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{1.954430in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.971781in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{1.976089in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{1.956766in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{1.965586in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{1.974640in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{1.956403in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{1.959982in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{1.959498in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{1.969295in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{1.961410in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{1.962713in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{1.956906in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{1.971274in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{2.030661in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{1.955001in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.967733in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{1.955197in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{1.955747in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.968139in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.957847in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{1.955875in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{1.956779in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{1.968763in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{1.961716in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{1.958033in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{1.982846in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.954450in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{1.968605in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{1.971767in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{1.956667in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{2.176015in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{1.973960in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{1.978772in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{1.970072in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{1.977357in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{1.958462in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{1.972457in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{1.961153in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{1.999409in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{1.962044in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.968908in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{1.966971in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{1.958068in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{2.042854in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{2.032297in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{1.965071in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{1.955935in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{2.028869in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{1.963330in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{1.968034in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{1.994357in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{1.994357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{2.530824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{1.942260in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{1.942260in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{1.942260in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517484in}{2.312412in}}%
\pgfpathlineto{\pgfqpoint{0.600251in}{2.312412in}}%
\pgfpathlineto{\pgfqpoint{0.600251in}{2.395178in}}%
\pgfpathlineto{\pgfqpoint{0.517484in}{2.395178in}}%
\pgfpathlineto{\pgfqpoint{0.517484in}{2.312412in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{2.190560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{1.942260in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{1.942260in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{0.517484in}{2.395178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478400in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.600251in}{2.312412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{2.190560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478400in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{2.190560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{2.190560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{2.530824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{1.942260in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{1.942260in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{1.942260in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572378in}{2.091700in}}%
\pgfpathlineto{\pgfqpoint{2.655145in}{2.091700in}}%
\pgfpathlineto{\pgfqpoint{2.655145in}{2.174467in}}%
\pgfpathlineto{\pgfqpoint{2.572378in}{2.174467in}}%
\pgfpathlineto{\pgfqpoint{2.572378in}{2.091700in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.282524in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{2.282524in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{2.530824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{2.282524in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{2.282524in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{2.655145in}{2.174467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.282524in}}%
\pgfpathlineto{\pgfqpoint{2.572378in}{2.091700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.282524in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{2.282524in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.282524in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{2.282524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.883404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{1.621820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{1.883404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{1.621820in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{1.871514in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{1.769105in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.694360in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{1.660036in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{1.668046in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{1.657963in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{1.661450in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{1.673018in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{1.649647in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{1.674352in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{1.654434in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{1.673758in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{1.728548in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{1.719316in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{1.703542in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{1.663658in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{1.661987in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{1.670069in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{1.667065in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{1.638056in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{1.641909in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{1.697406in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{1.656343in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{1.658683in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{1.634568in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{1.639764in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{1.661600in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{1.647758in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{1.732912in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{1.748888in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{1.654105in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{1.674561in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{1.681830in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{1.671272in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{1.715130in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{1.712266in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{1.657517in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{1.685841in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{1.694570in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{1.640515in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{1.639504in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{1.640265in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{1.679153in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{1.667612in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{1.770182in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{1.724226in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{1.726533in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{1.707651in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{1.660434in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{1.652134in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{1.644398in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{1.798242in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{1.639414in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{1.699404in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{1.651422in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{1.655668in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{1.653028in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{1.634627in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{1.634177in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{1.694603in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{1.639454in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{1.659359in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{1.728966in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{1.652135in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{1.701010in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{1.669876in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{1.716658in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{1.723142in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{1.759922in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{1.726189in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{1.646142in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{1.690312in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{1.700570in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{1.638613in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{1.654799in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{1.746333in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{1.741080in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{1.687908in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{1.719393in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.654757in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{1.708381in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{1.635572in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{1.703788in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{1.637560in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{1.697402in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{1.680239in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{1.700392in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{1.644171in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{1.686723in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{1.712908in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{1.694134in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{1.644790in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{1.663308in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{1.675375in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{1.637884in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{1.681931in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{1.636359in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{1.669894in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{1.673086in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.678963in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{1.678784in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{1.641911in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{1.657565in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{1.693888in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.669804in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{1.684514in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{1.675560in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{1.712113in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{1.644049in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.698570in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{1.674737in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{1.663612in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{1.665979in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{1.796468in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{1.679962in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{1.669876in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{1.637937in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{1.658982in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{1.663151in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{1.744013in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{1.707871in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{1.652190in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{1.644397in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{1.691127in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{1.672333in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{1.633779in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{1.676501in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{1.663461in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{1.684252in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{1.648285in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{1.636636in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{1.641079in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{1.640988in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{1.646805in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{1.639177in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{1.658332in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{1.658071in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{1.668022in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{1.650626in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{1.646688in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{1.694485in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{1.667488in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{1.660007in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{1.659053in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{1.689869in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{1.697996in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{1.677526in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{1.644698in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.665076in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{1.669353in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{1.674597in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{1.692681in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{1.678867in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{1.646195in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{1.633712in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{1.670189in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{1.716248in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{1.708423in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{1.759063in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{1.670817in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.668229in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{1.682735in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.689657in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{1.680268in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{1.655294in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{1.640975in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.786067in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{1.715472in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{1.663131in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.758546in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{1.659905in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{1.684400in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{1.644978in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{1.710905in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{1.663499in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{1.673479in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{1.693295in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{1.698663in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.653493in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{1.683553in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{1.735210in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{1.657793in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{1.716433in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{1.664105in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{1.640504in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{1.707208in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{1.690621in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.668141in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{1.726454in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{1.731902in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{1.732599in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{1.684834in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{1.653550in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{1.662245in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{1.635431in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{1.658865in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{1.656993in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{1.667788in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{1.644664in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{1.663079in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{1.650024in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{1.637783in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{1.660650in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.681223in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{1.636636in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{1.669663in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{1.637461in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{1.670475in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{1.641625in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.661753in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{1.652155in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{1.701634in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{1.692504in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{1.635995in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{1.636417in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{1.651571in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.702246in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{1.705410in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{1.646178in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{1.642070in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{1.636344in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{1.636344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.621820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.556424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{1.294840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{1.556424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{1.294840in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{1.322695in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{1.312299in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{1.312109in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{1.309878in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{1.316346in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{1.317227in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{1.316045in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{1.314461in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{1.408103in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{1.346740in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{1.343687in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{1.310019in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{1.327415in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{1.320728in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{1.307548in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{1.323733in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{1.348944in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{1.429958in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{1.338737in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{1.385999in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{1.422455in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{1.323346in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{1.314971in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{1.341237in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{1.312453in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.315324in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{1.312574in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{1.326043in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{1.334789in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{1.317865in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{1.312458in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{1.322902in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{1.309687in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{1.336339in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{1.316366in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{1.321741in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{1.313458in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{1.309445in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{1.326983in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{1.309854in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{1.310739in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{1.321802in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{1.320620in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{1.317700in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{1.310574in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{1.307058in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{1.451296in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{1.323373in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{1.322874in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{1.309625in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{1.308776in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{1.312096in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{1.312225in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{1.316613in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{1.316914in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{1.330501in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{1.314581in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{1.312989in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{1.314011in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{1.315746in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{1.324262in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{1.328033in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{1.312443in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{1.321752in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{1.318536in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{1.307434in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{1.319002in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{1.315662in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{1.317623in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{1.312228in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{1.322585in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{1.317129in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{1.306998in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{1.321219in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{1.315671in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{1.325010in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{1.318876in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{1.327021in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{1.313753in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{1.312731in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{1.328608in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{1.309395in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.355472in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{1.456937in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{1.364750in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{1.420518in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{1.391275in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{1.315922in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{1.359337in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{1.312267in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{1.324922in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{1.338250in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{1.320302in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{1.378158in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{1.306775in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{1.317876in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{1.320023in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{1.359900in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.317255in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{1.318321in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{1.333462in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{1.318279in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{1.327899in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{1.312173in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{1.308471in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{1.313032in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{1.311004in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{1.317895in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{1.312777in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{1.314721in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{1.322318in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{1.324291in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{1.310432in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{1.351793in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{1.312209in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{1.317424in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{1.308592in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{1.315218in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{1.538005in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{1.388342in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{1.383578in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{1.314135in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{1.319532in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.308698in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{1.306972in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{1.367154in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{1.319020in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{1.324193in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{1.314466in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{1.309194in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.318662in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{1.315754in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{1.311680in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{1.314901in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{1.339651in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{1.365364in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{1.386231in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{1.311654in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{1.312101in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{1.310812in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{1.326739in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{1.313354in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{1.307732in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{1.310944in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{1.322624in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{1.315271in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{1.310941in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{1.314230in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{1.312026in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{1.310401in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{1.311830in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{1.308447in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{1.319027in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{1.357210in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{1.319433in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{1.319886in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{1.318509in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{1.314737in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{1.326948in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{1.320256in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.313147in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{1.311766in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{1.318054in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{1.309005in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{1.328248in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.315983in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{1.335501in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{1.307836in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{1.309422in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{1.324285in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{1.414775in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{1.494252in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{1.322588in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{1.327703in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.308498in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{1.319026in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{1.393602in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{1.327801in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{1.309048in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{1.320232in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{1.313798in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{1.317802in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{1.316072in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.307932in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{1.311967in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{1.310010in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{1.339741in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{1.317101in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{1.332921in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{1.307636in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{1.314029in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{1.320729in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{1.317529in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{1.317611in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{1.318193in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{1.308801in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.320357in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{1.311852in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{1.314574in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{1.320757in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{1.308663in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.312546in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{1.334181in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{1.401244in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{1.320276in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{1.307618in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{1.315404in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{1.308098in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{1.333548in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{1.307895in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{1.324896in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.320705in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{1.315865in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{1.315409in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{1.318214in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{1.314703in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{1.307823in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{1.308935in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{1.319057in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{1.308100in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{1.319165in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.313962in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{1.314319in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{1.322781in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{1.321738in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{1.308987in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{1.313173in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{1.322932in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{1.307852in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.316302in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.320236in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{1.306965in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{1.329992in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{1.314545in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{1.328778in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{1.316042in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{1.313468in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{1.307460in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{1.367684in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{1.369231in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{1.345220in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{1.321534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.294840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{1.883404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{1.294840in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{1.294840in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{1.294840in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568064in}{1.683384in}}%
\pgfpathlineto{\pgfqpoint{0.650831in}{1.683384in}}%
\pgfpathlineto{\pgfqpoint{0.650831in}{1.766151in}}%
\pgfpathlineto{\pgfqpoint{0.568064in}{1.766151in}}%
\pgfpathlineto{\pgfqpoint{0.568064in}{1.683384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.294840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{1.543140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{1.294840in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{1.294840in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{0.568064in}{1.766151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478400in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.650831in}{1.683384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{1.543140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478400in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{1.543140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{1.294840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{1.543140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{1.883404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{1.294840in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{1.294840in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{1.294840in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360863in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{2.443630in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{2.443630in}{1.563832in}}%
\pgfpathlineto{\pgfqpoint{2.360863in}{1.563832in}}%
\pgfpathlineto{\pgfqpoint{2.360863in}{1.481065in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.294840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{1.883404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505705in}{1.635103in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.505705in}{1.635103in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{2.360863in}{1.563832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{2.443630in}{1.481065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.635103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505705in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.235984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{1.235984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{0.974400in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{1.004636in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{0.990420in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{0.997967in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{1.004398in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{1.001442in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{0.991196in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{0.996929in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{1.002587in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{0.999977in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{0.988305in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{1.008183in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{0.990025in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{1.060274in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{0.990672in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{0.987369in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{1.073470in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{1.071825in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{1.112834in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{1.000746in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{0.995261in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{1.097111in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{1.081823in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{1.005362in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{0.999765in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{0.999930in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{1.007253in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{1.081948in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{0.998291in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{0.991716in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{0.999356in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{0.998216in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{0.987321in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{1.028946in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{0.993006in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{1.021613in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{1.009197in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{0.992151in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{1.024093in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{0.997012in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{1.006214in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{1.000311in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{0.993198in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{1.000600in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{1.019267in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{0.992783in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{0.996917in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{0.997808in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{1.020591in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{1.002880in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{1.023808in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{0.993195in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{0.987292in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{0.989013in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{0.986456in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{0.991860in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{0.990572in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{1.002850in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{1.003531in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{0.999242in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{1.003915in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{0.997339in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{0.993314in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{1.031391in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{1.146854in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{1.042044in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{0.998213in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{1.001321in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{0.987724in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.996067in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{1.224094in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{1.013834in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{0.995242in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{0.987564in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{1.032106in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{1.120675in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{1.051219in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{1.039757in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{0.997287in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{1.004848in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{0.995960in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{1.005398in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{0.990580in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{1.038344in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{1.016201in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{0.994154in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{1.012582in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{1.102568in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{1.004841in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{1.009048in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{1.033754in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{0.995122in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{1.004878in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{1.053071in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{1.000661in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.026317in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{0.990185in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{1.005048in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{0.991691in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{0.989101in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{1.055522in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{1.078617in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{0.987951in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{1.085223in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{1.022582in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{1.010233in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{0.997447in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{1.056747in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{1.031591in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{1.072491in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{0.997947in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{1.126466in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{1.020002in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{1.018153in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{1.010265in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{0.990174in}}%
\pgfpathlineto{\pgfqpoint{1.479123in}{1.002807in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{0.989025in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{1.018479in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{1.498517in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{1.005602in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{1.003059in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{0.997285in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{1.004281in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{1.106194in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{1.018266in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{1.053949in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{1.025166in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.015136in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{0.991103in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{1.026507in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{1.020603in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{0.993697in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{1.006016in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{0.988937in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{1.065033in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{1.001920in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{1.079830in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{0.994359in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{0.986400in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{1.013842in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{0.999991in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{0.992100in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{1.014852in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{0.994025in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{1.014561in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{0.988573in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{1.074391in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{0.998099in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{1.007570in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{0.987478in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.986834in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{1.034909in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{1.090989in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{1.013950in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{1.051981in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{1.001870in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{0.991840in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{1.000635in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{1.003314in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{0.989319in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{1.001169in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{0.989170in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{1.013107in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{1.010641in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{1.015055in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{0.994216in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{1.011028in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{0.993353in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{1.025563in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{0.999479in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{1.014762in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{1.003873in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{1.005928in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{1.003948in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{1.018210in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{0.992853in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{0.996542in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{1.011117in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{0.993954in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{1.041366in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{1.008353in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{1.005728in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{0.996092in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{0.994607in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{0.995761in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{0.988448in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{0.991810in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{0.990252in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{1.003224in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{1.010942in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.000945in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{1.000507in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{1.008775in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{0.995827in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{1.002553in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{0.997151in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{0.995315in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{0.986981in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{1.014497in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{0.986314in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{1.006343in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{0.992668in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{0.999642in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{0.997896in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{1.046717in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{1.002636in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{0.988520in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{0.989366in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{0.986861in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{0.988622in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{0.989271in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{0.988064in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{0.999897in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{0.990761in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{0.989298in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{0.996546in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{0.994203in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{1.019487in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{1.000596in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{1.002112in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{1.007185in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.012412in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{0.990695in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{0.997792in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{0.997638in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{1.007569in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{1.137300in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.145868in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{1.026743in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{1.032967in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{0.986413in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{0.994484in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{1.002681in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{0.999143in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{1.012959in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{0.988144in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{0.990390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.909004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.909004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{0.647420in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{0.675769in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{0.662850in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{0.661545in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{0.668533in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{0.662648in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{0.665205in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{0.677877in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{0.681174in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{0.662653in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.695705in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{0.692713in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{0.682664in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{0.665105in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{0.668278in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{0.660405in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{0.667794in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{0.663469in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{0.675423in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{0.664290in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.682244in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{0.677460in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{0.663447in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{0.662149in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{0.661294in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{0.678432in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.684119in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{0.679124in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{0.684965in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{0.661382in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{0.664846in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{0.673895in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{0.664967in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{0.685715in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{0.677219in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{0.667010in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{0.666409in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{0.662072in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{0.666460in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{0.674166in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{0.678835in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{0.700734in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{0.667060in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{0.671765in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{0.676491in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{0.676924in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{0.674552in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.663788in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{0.666071in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{0.668571in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{0.666646in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{0.668194in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{0.679702in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{0.661472in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{0.682378in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{0.669519in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{0.689120in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{0.671030in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{0.676205in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{0.671843in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{0.670760in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{0.677465in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{0.681423in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{0.691505in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{0.675339in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{0.675524in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{0.672055in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{0.701629in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{0.687108in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{0.683567in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{0.666832in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{0.671870in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{0.669043in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.693851in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{0.663264in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.255019in}{0.663115in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{0.688431in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{0.665518in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{0.695567in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{0.766727in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{0.675806in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{0.694068in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{0.671443in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{0.667802in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{0.675465in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{0.665257in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{0.667742in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{0.661149in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{0.678997in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{0.667043in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{0.671578in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{0.671835in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{0.663596in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{0.661558in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{0.662583in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{0.665389in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{1.343368in}{0.666519in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{0.679645in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.674660in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{0.682872in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{0.671470in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{0.681159in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{0.668249in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{0.670324in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{0.659585in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{0.671141in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{0.664863in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{0.666354in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{0.687237in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{0.684835in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{0.661815in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{0.675347in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{0.661588in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{0.670318in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{0.663943in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{0.670738in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{0.678763in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{0.666298in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{0.685842in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{0.660060in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{0.664580in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{0.675240in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{0.698279in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.444646in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{0.669989in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{0.664327in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{0.698066in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{0.685559in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{0.686411in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{0.707669in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{0.679573in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{0.683983in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{0.724173in}}%
\pgfpathlineto{\pgfqpoint{1.472659in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{0.699844in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{0.674958in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{0.676427in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{0.674410in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{0.682149in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.667281in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{0.664528in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{0.687749in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{0.732183in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{0.681899in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{0.673362in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{0.686034in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{0.675700in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{0.698195in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{0.661824in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{0.683354in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{0.686894in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{0.699631in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{0.669360in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{0.695181in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{0.697848in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{0.695034in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{0.659875in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{0.662493in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{0.674447in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{0.662238in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{0.691409in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{0.683167in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{0.664331in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{0.673024in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{0.668111in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{0.671445in}}%
\pgfpathlineto{\pgfqpoint{1.593330in}{0.667527in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{0.672755in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{0.676997in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{0.663044in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{0.668799in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{0.707517in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{0.668533in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{0.683739in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.771826in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{0.685305in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{0.897114in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{0.694527in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{0.662243in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.685145in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{0.675464in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{0.661210in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{0.673859in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{0.659399in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{0.672362in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{0.662064in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{0.687229in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{0.664181in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{0.659440in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{0.692801in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{0.684768in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{0.663187in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{0.661326in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.714001in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{0.668707in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{0.706571in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{0.675317in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{0.665823in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{0.664548in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{0.695692in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{0.668697in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{0.661986in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{0.676272in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{0.679372in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{0.666167in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{0.689554in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{0.659349in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.725417in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{0.681783in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{0.660099in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{0.665086in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{0.662449in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{0.690108in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{0.671193in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{0.695148in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{0.712328in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{0.662855in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{0.674238in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{0.667876in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{0.708694in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{0.680456in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{0.699216in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{0.660249in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{0.669241in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{0.680354in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{0.726469in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{0.692552in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{0.672202in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{0.665902in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.873460in}{0.693626in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{0.663989in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{0.667131in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{0.664723in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{0.659628in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{0.674172in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{0.737471in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{0.672344in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{0.662327in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.666489in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{0.667793in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{0.691586in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{0.724936in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{0.667002in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{0.660788in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{0.673595in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{0.663997in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{0.663604in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{0.678683in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{0.678859in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{0.685925in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{0.659864in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{0.671687in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{0.702900in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{0.668708in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{0.683152in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{0.682904in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{0.667990in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{0.695706in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{0.671037in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{0.694621in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{0.690523in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{0.663674in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{0.673072in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{0.713072in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{0.672183in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{0.669074in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{0.699465in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{0.690402in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{0.683774in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{0.660698in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{0.660698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{1.235984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{0.647420in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{0.647420in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{0.647420in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434717in}{0.930207in}}%
\pgfpathlineto{\pgfqpoint{0.517484in}{0.930207in}}%
\pgfpathlineto{\pgfqpoint{0.517484in}{1.012973in}}%
\pgfpathlineto{\pgfqpoint{0.434717in}{1.012973in}}%
\pgfpathlineto{\pgfqpoint{0.434717in}{0.930207in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{0.895720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570363in}{0.647420in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.570363in}{0.647420in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{0.517484in}{1.012973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.434717in}{0.930207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.570363in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570363in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{1.235984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{0.647420in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{0.647420in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{0.647420in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494209in}{1.022170in}}%
\pgfpathlineto{\pgfqpoint{2.576976in}{1.022170in}}%
\pgfpathlineto{\pgfqpoint{2.576976in}{1.104936in}}%
\pgfpathlineto{\pgfqpoint{2.494209in}{1.104936in}}%
\pgfpathlineto{\pgfqpoint{2.494209in}{1.022170in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.895720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{0.647420in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{0.647420in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{2.494209in}{1.104936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.576976in}{1.022170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.588564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.326980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.588564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{0.326980in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.346256in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{0.342505in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{0.341695in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{0.347628in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{0.346931in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{0.350832in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{0.342165in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{0.349085in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{0.344725in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{0.362347in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.361793in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{0.347917in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{0.345847in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{0.349828in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{0.339596in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{0.347157in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{0.344580in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{0.355500in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{0.387537in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{0.341663in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{0.348258in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{0.487055in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{0.352714in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{0.343816in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{0.349951in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{0.396509in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{0.345723in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{0.367918in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{0.342522in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{0.346106in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{0.351764in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{0.355551in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{0.341508in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.465103in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{0.368161in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{0.344206in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{0.357813in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{0.346696in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{0.348575in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{0.340828in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{0.348120in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{0.351085in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{0.338875in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{0.346408in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{0.343655in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{0.366171in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{0.360676in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{0.339951in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{0.347284in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{0.348194in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{0.349811in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{0.351364in}}%
\pgfpathlineto{\pgfqpoint{1.162361in}{0.347626in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{0.340131in}}%
\pgfpathlineto{\pgfqpoint{1.173135in}{0.344412in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.177445in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{0.346585in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{0.344753in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{0.400749in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{0.349422in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{0.352122in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{0.349054in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{0.339510in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{0.347633in}}%
\pgfpathlineto{\pgfqpoint{1.198993in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{0.343561in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{0.346748in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{0.343109in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{0.342556in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{0.340212in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{0.358488in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{0.338884in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{0.388312in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{0.378240in}}%
\pgfpathlineto{\pgfqpoint{1.229161in}{0.395048in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{0.348379in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{0.341372in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{0.345744in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.242090in}{0.354825in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.343880in}}%
\pgfpathlineto{\pgfqpoint{1.248555in}{0.342120in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{0.348881in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{0.341053in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{0.343472in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{0.341961in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{0.361310in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{0.357650in}}%
\pgfpathlineto{\pgfqpoint{1.270103in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{0.351449in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{0.340970in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{0.357519in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{0.472376in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{0.416126in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{0.448994in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{0.446437in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{0.341425in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{0.358509in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{0.536136in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{0.356255in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{0.418102in}}%
\pgfpathlineto{\pgfqpoint{1.313200in}{0.365456in}}%
\pgfpathlineto{\pgfqpoint{1.315355in}{0.397809in}}%
\pgfpathlineto{\pgfqpoint{1.317510in}{0.393918in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{0.339000in}}%
\pgfpathlineto{\pgfqpoint{1.321820in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{0.430019in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{0.368715in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{0.376122in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{0.339509in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{0.378600in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{0.345960in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.349659in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{0.342698in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{0.352374in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{0.346467in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{0.365242in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{0.344559in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{0.369053in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{0.339395in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{0.350905in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{0.342662in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{0.350730in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{0.342715in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{0.363655in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{0.342570in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{0.340671in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{0.345259in}}%
\pgfpathlineto{\pgfqpoint{1.427407in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{0.347991in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{0.348991in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{0.352975in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{0.341143in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{0.347457in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{0.351647in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{0.349398in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{0.381789in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{0.355714in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{0.340554in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{0.340138in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{0.345452in}}%
\pgfpathlineto{\pgfqpoint{1.494207in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.504981in}{0.357419in}}%
\pgfpathlineto{\pgfqpoint{1.507136in}{0.342274in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{0.347265in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{0.341122in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.356285in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{0.344764in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{0.347324in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{0.354216in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{0.339256in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{0.345867in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{0.346077in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{0.348462in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{0.347444in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{0.342172in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{0.362923in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{0.345118in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{0.344395in}}%
\pgfpathlineto{\pgfqpoint{1.591175in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{0.343919in}}%
\pgfpathlineto{\pgfqpoint{1.599795in}{0.339184in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{0.340288in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{0.349840in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{0.347431in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{0.339735in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{0.343887in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{0.340656in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{0.345844in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.340923in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.363423in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{0.350295in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{0.348527in}}%
\pgfpathlineto{\pgfqpoint{1.640737in}{0.352086in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{0.359586in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.649356in}{0.354887in}}%
\pgfpathlineto{\pgfqpoint{1.655820in}{0.341982in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{0.343865in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{0.354922in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.360017in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{0.445204in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{0.348763in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{0.349131in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{0.340286in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{0.340626in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{0.388545in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{0.352758in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{0.344998in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{0.345678in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{0.345087in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.720466in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{0.348580in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{0.359094in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{0.342062in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{0.348147in}}%
\pgfpathlineto{\pgfqpoint{1.742014in}{0.348402in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.746324in}{0.346351in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{0.345852in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.345327in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{0.343260in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{0.347361in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{0.401134in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{0.344070in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{0.343887in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{0.392023in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{0.349600in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{0.339624in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{0.349628in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{0.351630in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{0.360239in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{0.429512in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{0.435464in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{0.358781in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{0.348808in}}%
\pgfpathlineto{\pgfqpoint{1.802350in}{0.409722in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{0.344266in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{0.576674in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{0.530960in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{0.394636in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{0.491750in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{0.374215in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{0.342741in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{0.360076in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{0.513995in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{0.385031in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{0.348194in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{0.351666in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{0.345656in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{0.348538in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{0.345942in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{0.398707in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{0.359115in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{0.358813in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{0.364635in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{0.344714in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{0.339387in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{0.380150in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{0.520556in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{0.342950in}}%
\pgfpathlineto{\pgfqpoint{1.877770in}{0.367031in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{0.529140in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{0.354074in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{0.430650in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{0.406514in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{0.429455in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{0.352606in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{0.431619in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{0.354404in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{0.368363in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{0.368173in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{0.352184in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{0.361060in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{0.346465in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{0.344973in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{0.347827in}}%
\pgfpathlineto{\pgfqpoint{1.914402in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{0.342566in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{0.339728in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{0.397945in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{0.357610in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{0.395204in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{0.345189in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{0.389875in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.353427in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{0.373389in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{0.369923in}}%
\pgfpathlineto{\pgfqpoint{1.961808in}{0.397246in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{0.347143in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{0.341728in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{0.362559in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{0.343835in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{0.352733in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{0.345113in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.994131in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{0.342447in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{0.343456in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{0.341903in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{0.363247in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{0.341716in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{0.360802in}}%
\pgfpathlineto{\pgfqpoint{2.015680in}{0.358513in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{0.355508in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{0.348056in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{0.357244in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{0.347054in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{0.347054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.326980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.261584in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.261584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030764in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.261584in}}%
\pgfpathlineto{\pgfqpoint{0.953341in}{0.261584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953341in}{0.000000in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{0.955496in}{0.022412in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{0.015471in}}%
\pgfpathlineto{\pgfqpoint{0.959806in}{0.030971in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.023226in}}%
\pgfpathlineto{\pgfqpoint{0.964115in}{0.026111in}}%
\pgfpathlineto{\pgfqpoint{0.966270in}{0.056391in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{0.970580in}{0.015593in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{0.053948in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{0.020374in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{0.024150in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{0.039134in}}%
\pgfpathlineto{\pgfqpoint{0.983509in}{0.037199in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{0.047943in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{0.992128in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{0.994283in}{0.025027in}}%
\pgfpathlineto{\pgfqpoint{0.996438in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{0.013284in}}%
\pgfpathlineto{\pgfqpoint{1.000748in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.002902in}{0.018668in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{0.031739in}}%
\pgfpathlineto{\pgfqpoint{1.007212in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{0.052925in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.013677in}{0.033677in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{0.116338in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{0.014763in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{0.040730in}}%
\pgfpathlineto{\pgfqpoint{1.033070in}{0.014600in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{0.037424in}}%
\pgfpathlineto{\pgfqpoint{1.037380in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.039535in}{0.037179in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{0.017014in}}%
\pgfpathlineto{\pgfqpoint{1.043845in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{0.021464in}}%
\pgfpathlineto{\pgfqpoint{1.052464in}{0.032957in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{0.031054in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{0.027900in}}%
\pgfpathlineto{\pgfqpoint{1.061083in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.063238in}{0.041648in}}%
\pgfpathlineto{\pgfqpoint{1.065393in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.067548in}{0.018470in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{0.043832in}}%
\pgfpathlineto{\pgfqpoint{1.071857in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{0.021596in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{0.023746in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{0.033482in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.082632in}{0.068282in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{0.082772in}}%
\pgfpathlineto{\pgfqpoint{1.086941in}{0.031424in}}%
\pgfpathlineto{\pgfqpoint{1.089096in}{0.022635in}}%
\pgfpathlineto{\pgfqpoint{1.091251in}{0.061309in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{0.236820in}}%
\pgfpathlineto{\pgfqpoint{1.095561in}{0.023230in}}%
\pgfpathlineto{\pgfqpoint{1.097716in}{0.036049in}}%
\pgfpathlineto{\pgfqpoint{1.099870in}{0.097482in}}%
\pgfpathlineto{\pgfqpoint{1.102025in}{0.038955in}}%
\pgfpathlineto{\pgfqpoint{1.104180in}{0.037224in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{0.017474in}}%
\pgfpathlineto{\pgfqpoint{1.108490in}{0.015829in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{0.013626in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{0.028190in}}%
\pgfpathlineto{\pgfqpoint{1.119264in}{0.023046in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{0.024461in}}%
\pgfpathlineto{\pgfqpoint{1.125729in}{0.013346in}}%
\pgfpathlineto{\pgfqpoint{1.127883in}{0.026527in}}%
\pgfpathlineto{\pgfqpoint{1.130038in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{0.058525in}}%
\pgfpathlineto{\pgfqpoint{1.136503in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.138658in}{0.017875in}}%
\pgfpathlineto{\pgfqpoint{1.140813in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.142967in}{0.028004in}}%
\pgfpathlineto{\pgfqpoint{1.145122in}{0.017508in}}%
\pgfpathlineto{\pgfqpoint{1.147277in}{0.034073in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.151587in}{0.039447in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{0.017217in}}%
\pgfpathlineto{\pgfqpoint{1.155896in}{0.038757in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{0.062021in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{0.013195in}}%
\pgfpathlineto{\pgfqpoint{1.166671in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.168826in}{0.056571in}}%
\pgfpathlineto{\pgfqpoint{1.170980in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.175290in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{0.019105in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.183909in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{0.097910in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{0.018667in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{0.022993in}}%
\pgfpathlineto{\pgfqpoint{1.209768in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{0.037778in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{0.036810in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.218387in}{0.033074in}}%
\pgfpathlineto{\pgfqpoint{1.220542in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{0.028266in}}%
\pgfpathlineto{\pgfqpoint{1.224851in}{0.029939in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.231316in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{0.025782in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{0.021477in}}%
\pgfpathlineto{\pgfqpoint{1.237781in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{0.013650in}}%
\pgfpathlineto{\pgfqpoint{1.244245in}{0.020321in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.252864in}{0.014835in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{0.012835in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{0.043348in}}%
\pgfpathlineto{\pgfqpoint{1.263639in}{0.016420in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{0.016355in}}%
\pgfpathlineto{\pgfqpoint{1.267948in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.272258in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.274413in}{0.035621in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.021263in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{0.015207in}}%
\pgfpathlineto{\pgfqpoint{1.285187in}{0.026429in}}%
\pgfpathlineto{\pgfqpoint{1.287342in}{0.020137in}}%
\pgfpathlineto{\pgfqpoint{1.289497in}{0.127698in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{0.095019in}}%
\pgfpathlineto{\pgfqpoint{1.293807in}{0.028495in}}%
\pgfpathlineto{\pgfqpoint{1.295961in}{0.031428in}}%
\pgfpathlineto{\pgfqpoint{1.298116in}{0.014708in}}%
\pgfpathlineto{\pgfqpoint{1.300271in}{0.034804in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.306736in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.308890in}{0.021451in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.323974in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{0.041601in}}%
\pgfpathlineto{\pgfqpoint{1.328284in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.330439in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.332594in}{0.018821in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{0.032455in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{0.022778in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.347678in}{0.063670in}}%
\pgfpathlineto{\pgfqpoint{1.349832in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.351987in}{0.025660in}}%
\pgfpathlineto{\pgfqpoint{1.354142in}{0.021579in}}%
\pgfpathlineto{\pgfqpoint{1.356297in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.358452in}{0.013664in}}%
\pgfpathlineto{\pgfqpoint{1.360607in}{0.032470in}}%
\pgfpathlineto{\pgfqpoint{1.362762in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.369226in}{0.017715in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{0.058733in}}%
\pgfpathlineto{\pgfqpoint{1.373536in}{0.063453in}}%
\pgfpathlineto{\pgfqpoint{1.375691in}{0.027381in}}%
\pgfpathlineto{\pgfqpoint{1.377845in}{0.121919in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{0.038697in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{0.020094in}}%
\pgfpathlineto{\pgfqpoint{1.388620in}{0.011905in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{0.032905in}}%
\pgfpathlineto{\pgfqpoint{1.392929in}{0.030956in}}%
\pgfpathlineto{\pgfqpoint{1.395084in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.397239in}{0.033103in}}%
\pgfpathlineto{\pgfqpoint{1.399394in}{0.026938in}}%
\pgfpathlineto{\pgfqpoint{1.401549in}{0.012205in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{0.013940in}}%
\pgfpathlineto{\pgfqpoint{1.405858in}{0.020156in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{0.033158in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.414478in}{0.019703in}}%
\pgfpathlineto{\pgfqpoint{1.416633in}{0.014339in}}%
\pgfpathlineto{\pgfqpoint{1.418788in}{0.042544in}}%
\pgfpathlineto{\pgfqpoint{1.420942in}{0.031437in}}%
\pgfpathlineto{\pgfqpoint{1.423097in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{0.032702in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{0.012367in}}%
\pgfpathlineto{\pgfqpoint{1.433871in}{0.023346in}}%
\pgfpathlineto{\pgfqpoint{1.436026in}{0.012270in}}%
\pgfpathlineto{\pgfqpoint{1.438181in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.440336in}{0.026981in}}%
\pgfpathlineto{\pgfqpoint{1.442491in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.451110in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.453265in}{0.039658in}}%
\pgfpathlineto{\pgfqpoint{1.455420in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{0.019550in}}%
\pgfpathlineto{\pgfqpoint{1.459730in}{0.047502in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{0.015581in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{0.104543in}}%
\pgfpathlineto{\pgfqpoint{1.466194in}{0.066242in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{0.178779in}}%
\pgfpathlineto{\pgfqpoint{1.470504in}{0.152671in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{0.055751in}}%
\pgfpathlineto{\pgfqpoint{1.483433in}{0.017233in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.487743in}{0.019659in}}%
\pgfpathlineto{\pgfqpoint{1.489897in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.492052in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{0.034222in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.509291in}{0.031343in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{0.016086in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.517910in}{0.013027in}}%
\pgfpathlineto{\pgfqpoint{1.520065in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.522220in}{0.030548in}}%
\pgfpathlineto{\pgfqpoint{1.524375in}{0.034159in}}%
\pgfpathlineto{\pgfqpoint{1.526530in}{0.081949in}}%
\pgfpathlineto{\pgfqpoint{1.528685in}{0.029493in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{0.044127in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{0.075446in}}%
\pgfpathlineto{\pgfqpoint{1.537304in}{0.032454in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{0.017355in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.545923in}{0.024804in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{0.015776in}}%
\pgfpathlineto{\pgfqpoint{1.550233in}{0.070910in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.558852in}{0.020990in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.565317in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{0.026487in}}%
\pgfpathlineto{\pgfqpoint{1.569627in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.571782in}{0.026699in}}%
\pgfpathlineto{\pgfqpoint{1.573936in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.576091in}{0.078793in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.580401in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{0.037848in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{0.024415in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{0.024161in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.604104in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.606259in}{0.035809in}}%
\pgfpathlineto{\pgfqpoint{1.608414in}{0.029519in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{0.051256in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{0.037269in}}%
\pgfpathlineto{\pgfqpoint{1.617033in}{0.039093in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{0.014538in}}%
\pgfpathlineto{\pgfqpoint{1.621343in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.623498in}{0.012029in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.083851in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{0.040718in}}%
\pgfpathlineto{\pgfqpoint{1.629962in}{0.054331in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.634272in}{0.031900in}}%
\pgfpathlineto{\pgfqpoint{1.636427in}{0.033763in}}%
\pgfpathlineto{\pgfqpoint{1.638582in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.642891in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.645046in}{0.042915in}}%
\pgfpathlineto{\pgfqpoint{1.647201in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.651511in}{0.013112in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{0.062192in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{0.033628in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{0.047675in}}%
\pgfpathlineto{\pgfqpoint{1.662285in}{0.025783in}}%
\pgfpathlineto{\pgfqpoint{1.664440in}{0.036705in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{0.021227in}}%
\pgfpathlineto{\pgfqpoint{1.668750in}{0.035868in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{0.049245in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{0.013275in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{0.015015in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{0.035538in}}%
\pgfpathlineto{\pgfqpoint{1.688143in}{0.040676in}}%
\pgfpathlineto{\pgfqpoint{1.690298in}{0.148388in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{0.052225in}}%
\pgfpathlineto{\pgfqpoint{1.694608in}{0.042556in}}%
\pgfpathlineto{\pgfqpoint{1.696763in}{0.042605in}}%
\pgfpathlineto{\pgfqpoint{1.698917in}{0.048560in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{0.014324in}}%
\pgfpathlineto{\pgfqpoint{1.703227in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{0.019287in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{0.034278in}}%
\pgfpathlineto{\pgfqpoint{1.709692in}{0.026828in}}%
\pgfpathlineto{\pgfqpoint{1.711846in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.718311in}{0.038712in}}%
\pgfpathlineto{\pgfqpoint{1.722621in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.724776in}{0.029284in}}%
\pgfpathlineto{\pgfqpoint{1.729085in}{0.020415in}}%
\pgfpathlineto{\pgfqpoint{1.731240in}{0.038770in}}%
\pgfpathlineto{\pgfqpoint{1.733395in}{0.081203in}}%
\pgfpathlineto{\pgfqpoint{1.735550in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.737705in}{0.040083in}}%
\pgfpathlineto{\pgfqpoint{1.739859in}{0.043258in}}%
\pgfpathlineto{\pgfqpoint{1.744169in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{0.029952in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{0.050111in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{0.020809in}}%
\pgfpathlineto{\pgfqpoint{1.754943in}{0.165207in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{0.023457in}}%
\pgfpathlineto{\pgfqpoint{1.759253in}{0.012055in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{0.113584in}}%
\pgfpathlineto{\pgfqpoint{1.770027in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.772182in}{0.030965in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{0.032834in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.778647in}{0.012491in}}%
\pgfpathlineto{\pgfqpoint{1.780801in}{0.040200in}}%
\pgfpathlineto{\pgfqpoint{1.782956in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{0.249694in}}%
\pgfpathlineto{\pgfqpoint{1.787266in}{0.069952in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{0.035075in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{0.209481in}}%
\pgfpathlineto{\pgfqpoint{1.795885in}{0.046803in}}%
\pgfpathlineto{\pgfqpoint{1.800195in}{0.151243in}}%
\pgfpathlineto{\pgfqpoint{1.804505in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{0.022510in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{0.019451in}}%
\pgfpathlineto{\pgfqpoint{1.810969in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.813124in}{0.046560in}}%
\pgfpathlineto{\pgfqpoint{1.815279in}{0.044758in}}%
\pgfpathlineto{\pgfqpoint{1.817434in}{0.055070in}}%
\pgfpathlineto{\pgfqpoint{1.819589in}{0.041433in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{0.160938in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{0.028481in}}%
\pgfpathlineto{\pgfqpoint{1.826053in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{0.043689in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{0.111186in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{0.026047in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{0.022863in}}%
\pgfpathlineto{\pgfqpoint{1.838982in}{0.014164in}}%
\pgfpathlineto{\pgfqpoint{1.841137in}{0.030159in}}%
\pgfpathlineto{\pgfqpoint{1.843292in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{0.030085in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{0.031958in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{0.021281in}}%
\pgfpathlineto{\pgfqpoint{1.858376in}{0.018685in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{0.069091in}}%
\pgfpathlineto{\pgfqpoint{1.862686in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{0.029671in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{0.033312in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{0.097751in}}%
\pgfpathlineto{\pgfqpoint{1.871305in}{0.040723in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{0.041193in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.886389in}{0.022984in}}%
\pgfpathlineto{\pgfqpoint{1.888544in}{0.038284in}}%
\pgfpathlineto{\pgfqpoint{1.890699in}{0.021337in}}%
\pgfpathlineto{\pgfqpoint{1.892853in}{0.046644in}}%
\pgfpathlineto{\pgfqpoint{1.895008in}{0.018855in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{0.047001in}}%
\pgfpathlineto{\pgfqpoint{1.899318in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.901473in}{0.067684in}}%
\pgfpathlineto{\pgfqpoint{1.905782in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.907937in}{0.023587in}}%
\pgfpathlineto{\pgfqpoint{1.910092in}{0.012328in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{0.022025in}}%
\pgfpathlineto{\pgfqpoint{1.916557in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{0.027366in}}%
\pgfpathlineto{\pgfqpoint{1.920866in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{0.035876in}}%
\pgfpathlineto{\pgfqpoint{1.927331in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.929486in}{0.023350in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{0.154059in}}%
\pgfpathlineto{\pgfqpoint{1.935950in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.938105in}{0.033094in}}%
\pgfpathlineto{\pgfqpoint{1.940260in}{0.032112in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{0.026119in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.946725in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{0.018165in}}%
\pgfpathlineto{\pgfqpoint{1.951034in}{0.043825in}}%
\pgfpathlineto{\pgfqpoint{1.953189in}{0.020305in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.086733in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{0.020629in}}%
\pgfpathlineto{\pgfqpoint{1.959654in}{0.031737in}}%
\pgfpathlineto{\pgfqpoint{1.963963in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.966118in}{0.020354in}}%
\pgfpathlineto{\pgfqpoint{1.968273in}{0.036883in}}%
\pgfpathlineto{\pgfqpoint{1.970428in}{0.031122in}}%
\pgfpathlineto{\pgfqpoint{1.972583in}{0.014428in}}%
\pgfpathlineto{\pgfqpoint{1.974738in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{0.034090in}}%
\pgfpathlineto{\pgfqpoint{1.983357in}{0.030987in}}%
\pgfpathlineto{\pgfqpoint{1.985512in}{0.033338in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{0.014347in}}%
\pgfpathlineto{\pgfqpoint{1.989821in}{0.023360in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{0.102357in}}%
\pgfpathlineto{\pgfqpoint{1.998441in}{0.015643in}}%
\pgfpathlineto{\pgfqpoint{2.000596in}{0.020972in}}%
\pgfpathlineto{\pgfqpoint{2.002751in}{0.019823in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{2.007060in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{2.009215in}{0.046209in}}%
\pgfpathlineto{\pgfqpoint{2.011370in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{2.019989in}{0.019319in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{0.012144in}}%
\pgfpathlineto{\pgfqpoint{2.024299in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{0.020169in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{0.011890in}}%
\pgfpathlineto{\pgfqpoint{2.028609in}{0.011890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953341in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.030764in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{0.588564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{0.000000in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{0.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{0.000000in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632438in}{0.255198in}}%
\pgfpathlineto{\pgfqpoint{0.715205in}{0.255198in}}%
\pgfpathlineto{\pgfqpoint{0.715205in}{0.337964in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.337964in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.255198in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818663in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{0.818663in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{0.248300in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{0.248300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.230100in}{0.000000in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.230100in}{0.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.248300in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{0.337964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478400in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.715205in}{0.255198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.230100in}{0.248300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478400in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{0.248300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230100in}{0.248300in}}%
\pgfpathlineto{\pgfqpoint{0.478400in}{0.248300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.588564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{0.000000in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{0.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img50.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{0.000000in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425237in}{0.291983in}}%
\pgfpathlineto{\pgfqpoint{2.508004in}{0.291983in}}%
\pgfpathlineto{\pgfqpoint{2.508004in}{0.374750in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{0.374750in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{0.291983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754005in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{0.248300in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.248300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.165441in}{0.000000in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.165441in}{0.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img51.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.248300in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{0.374750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.508004in}{0.291983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.165441in}{0.248300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413742in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{0.248300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165441in}{0.248300in}}%
\pgfpathlineto{\pgfqpoint{2.413742in}{0.248300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{8.096020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{8.096020in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{8.214282in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{8.151450in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{8.127069in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{8.117050in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{8.122138in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{8.119181in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{8.120167in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{8.134654in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{8.130475in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{8.114952in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{8.113535in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{8.118496in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{8.135436in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{8.137247in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{8.148406in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{8.120599in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{8.117742in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{8.172459in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{8.312759in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{8.146223in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{8.139510in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{8.151162in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{8.142346in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{8.150462in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{8.149192in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{8.150221in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{8.139940in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{8.143696in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{8.163600in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{8.133116in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{8.144043in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{8.134192in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{8.134412in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{8.139734in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{8.130099in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{8.129381in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{8.133577in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{8.134222in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{8.140183in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{8.134830in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{8.134029in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{8.146732in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{8.145330in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{8.147389in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{8.145105in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{8.159395in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{8.150204in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{8.223772in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{8.186685in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{8.196493in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{8.156743in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{8.159930in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{8.132209in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{8.140839in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{8.110334in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{8.110315in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{8.109988in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{8.140490in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{8.138466in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{8.112924in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{8.115845in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{8.111089in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{8.116301in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{8.116278in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{8.111134in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{8.117742in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{8.109741in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{8.113681in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{8.114140in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{8.110999in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{8.117620in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{8.118602in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{8.114109in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{8.120962in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{8.115782in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{8.121967in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{8.114965in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{8.120270in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{8.112281in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{8.110685in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{8.119647in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{8.115209in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{8.130289in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{8.129978in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{8.127225in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{8.120214in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{8.118953in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{8.122557in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{8.114499in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{8.116233in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{8.113822in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{8.123569in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{8.120622in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{8.227905in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{8.211596in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{8.220978in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{8.318429in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{8.303235in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{8.147338in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{8.120886in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{8.164308in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{8.119756in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{8.108096in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{8.113807in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{8.115072in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{8.110938in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{8.131368in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{8.245079in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{8.170725in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{8.173371in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{8.131792in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{8.112355in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{8.120369in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{8.111922in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{8.109103in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{8.115720in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{8.146609in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{8.154407in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{8.314227in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{8.319109in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{8.246397in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{8.123623in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{8.110826in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{8.115499in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{8.108801in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{8.116580in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{8.127210in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{8.109034in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{8.115227in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{8.108991in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{8.116289in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{8.134675in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{8.113041in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{8.113974in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{8.121090in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{8.118971in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{8.134025in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{8.128267in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{8.121306in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{8.121967in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{8.218040in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{8.123637in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{8.110952in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{8.114249in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{8.114399in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{8.108316in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{8.114947in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{8.112533in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{8.119532in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{8.112085in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{8.123414in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{8.113715in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{8.122967in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{8.111099in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{8.119145in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{8.144492in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{8.121371in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{8.113397in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{8.113694in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{8.120012in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{8.121022in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{8.128348in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{8.121162in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{8.120103in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{8.113900in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{8.116294in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{8.115470in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{8.116596in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{8.113104in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{8.122568in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{8.116507in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{8.119431in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{8.111554in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{8.109777in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{8.114150in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{8.113132in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{8.121919in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{8.111197in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{8.119498in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{8.114268in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{8.118785in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{8.187849in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{8.317418in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{8.312714in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{8.162554in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{8.111906in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{8.114159in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{8.122640in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{8.197271in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{8.176919in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{8.218395in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{8.223631in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{8.114081in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{8.117239in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{8.109999in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{8.120557in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{8.170501in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{8.172653in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{8.145653in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{8.140891in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{8.111135in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{8.219194in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{8.170295in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{8.205470in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{8.115395in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{8.118396in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{8.112344in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{8.119147in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{8.111876in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{8.113040in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{8.263262in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{8.153103in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{8.111327in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{8.240098in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{8.115214in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{8.123018in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{8.112814in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{8.113027in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{8.116975in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{8.109488in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{8.238317in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{8.148649in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{8.150121in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{8.146801in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{8.152263in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{8.153196in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{8.130194in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{8.124819in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{8.110520in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{8.113797in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{8.110349in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{8.113967in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{8.110615in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{8.116798in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{8.114082in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{8.116596in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{8.115131in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{8.162529in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{8.120733in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{8.140183in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{8.235873in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{8.113299in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{8.148389in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{8.316275in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{8.156279in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{8.113096in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{8.108335in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{8.110235in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{8.114187in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{8.116672in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{8.113821in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{8.118364in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{8.112684in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{8.112511in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{8.117373in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{8.110976in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{8.111239in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{8.115966in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{8.118768in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{8.345714in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{8.345405in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{8.314685in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{8.185644in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{8.157328in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{8.207294in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{8.131031in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{8.111270in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{8.110717in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{8.113944in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{8.108317in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{8.268958in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{8.133683in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{8.342597in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{8.193071in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{8.174788in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{8.191115in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{8.108443in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{8.110967in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{8.110785in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{8.109785in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{8.150223in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{8.157392in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{8.258033in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{8.221748in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{8.242245in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{8.212682in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{8.133658in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{8.154681in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{8.115026in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{8.117297in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{8.259636in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{8.182109in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{8.298043in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{8.112801in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{8.136697in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{8.110469in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{8.108738in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{8.122903in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{8.108106in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{8.108373in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{8.126692in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{8.117801in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{8.196081in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{8.198786in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{8.115140in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{8.188398in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{8.127789in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{8.111943in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{8.117610in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{8.118750in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{8.118144in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{8.144214in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{8.114431in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{8.127484in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{8.168233in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{8.162973in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{8.111636in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{8.111596in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{8.119775in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{8.108623in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{8.112755in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{8.110415in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{8.156726in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{8.147185in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{8.111037in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{8.111761in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{8.108586in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{8.114550in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{8.112371in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{8.112754in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{8.118641in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{8.197111in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{8.201284in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{8.217604in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{8.134387in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{8.115759in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{8.113888in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{8.114734in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{8.110371in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{8.111846in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{8.170095in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{8.130443in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{8.120736in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{8.123750in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{8.113378in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{8.121083in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{8.111072in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{8.112078in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{8.111205in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{8.115637in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{8.134780in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{8.125500in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{8.168641in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{8.115251in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{8.157401in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{8.115465in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{8.139936in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{8.145592in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{8.116869in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{8.124009in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{8.111687in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{8.132407in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{8.137721in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{8.172233in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{8.132108in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{8.151182in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{8.113566in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{8.136231in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{8.110849in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{8.129331in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{8.140119in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{8.110348in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{8.107911in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{8.139804in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{8.315824in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{8.177094in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{8.262426in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{8.140839in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{8.112619in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{8.116524in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{8.108559in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{8.108559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{8.096020in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{8.096020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{8.030625in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{8.030625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{7.769041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{8.030625in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{8.030625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{7.769041in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{7.830514in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{7.816316in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{7.799427in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{7.805646in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{7.817848in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{7.806900in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{7.821148in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{7.794359in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{7.816718in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{7.800311in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{7.812326in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{7.790566in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{7.844380in}}%
\pgfpathlineto{\pgfqpoint{3.788040in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{7.871667in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{7.799173in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{7.845940in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{7.846172in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{7.865176in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{7.793241in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{7.868091in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{7.853087in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{7.889599in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{7.786050in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{7.877432in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{7.828581in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{7.879787in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{7.860827in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{7.805510in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{7.814531in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{7.936306in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{7.820566in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{7.930527in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{7.800714in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{7.781920in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{7.782623in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{7.799696in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{7.904584in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{7.867009in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{7.949716in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{7.906345in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{7.787563in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{7.847287in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{7.838393in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{7.822810in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{7.862507in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{7.781510in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{7.809637in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{7.947717in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{7.841120in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{7.925470in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{7.813899in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{7.912202in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{7.804620in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{7.877344in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{7.850571in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{7.904633in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{7.858934in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{7.865501in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{7.901592in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{7.908647in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{7.858024in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{7.909666in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{7.863572in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{7.951747in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{7.859207in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{7.886649in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{7.884994in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{7.992378in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{7.984190in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{7.956073in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{8.008333in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{7.888554in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{7.888170in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{7.822637in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{7.841099in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{7.905346in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{7.895911in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{7.844872in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{7.906983in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{7.908985in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{7.943001in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{7.922841in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{7.943073in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{7.897257in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{7.979690in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{7.961588in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{7.871373in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{7.890040in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{7.864174in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{7.845023in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{7.857133in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{7.796267in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{7.804412in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{7.807988in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{7.800646in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{7.905424in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{7.830027in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{7.879212in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{7.836110in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{7.813454in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{7.825267in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{7.850415in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{7.803889in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{7.831249in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{7.828140in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{7.819694in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{7.869581in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{7.819590in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{7.817424in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{7.839953in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{7.880419in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{7.830328in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{7.868916in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{7.864824in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{7.792632in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{7.924121in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.881601in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{7.888672in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{7.841167in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{7.881463in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{7.795202in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{7.820300in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{7.794246in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{7.799531in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{7.845647in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{7.849409in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{7.856689in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{7.855205in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{7.899447in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{7.808040in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{7.799555in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{7.790792in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{7.840555in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{7.824810in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{7.814253in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{7.807482in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{7.827502in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{7.864364in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{7.851735in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{7.936589in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{7.910393in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{7.863381in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{7.853638in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{7.837934in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{7.863835in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{7.807230in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{7.823721in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{7.912702in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{7.878074in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{7.833026in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{7.784592in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{7.819092in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{7.822066in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{7.861020in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{7.867132in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{7.883683in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{7.863031in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{7.900872in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{7.808983in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{7.854664in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{7.846937in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{7.891436in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{7.812813in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{7.849642in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{7.859389in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{7.884096in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{7.884331in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{7.816973in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{7.792550in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{7.792019in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{7.900237in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{7.871664in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{7.865584in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{7.885207in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{7.803391in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{7.820565in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{7.791578in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{7.850558in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{7.819120in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{7.915848in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{7.933799in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{7.861608in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{7.856618in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{7.827062in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{7.828039in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{7.808902in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{7.862280in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{7.797343in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{7.860598in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{7.850448in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{7.856050in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{7.794364in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{7.794489in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{7.837738in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{7.787698in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{7.828128in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{7.815973in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{7.820602in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{7.849407in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{7.832830in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{7.851697in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{7.844214in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{7.901762in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{7.887029in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{7.825460in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{7.788723in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{7.880589in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{7.791943in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{7.832754in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{7.876344in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{7.961791in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{7.883609in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{7.884477in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{7.887113in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{7.915259in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{7.898721in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{7.903339in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{7.857951in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{7.974465in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{7.846860in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{7.841605in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{7.864843in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{7.874060in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{7.875647in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{7.803230in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{7.808119in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{7.870234in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{7.826260in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{7.881935in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{7.848078in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{7.860143in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{7.926558in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{7.843958in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{7.878732in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{7.821104in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{8.018734in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{7.878179in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{7.851943in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{7.923661in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{7.890246in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{7.802903in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{7.802285in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{7.868416in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{7.867196in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{7.855960in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{7.813837in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{7.830552in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{7.826124in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{7.884832in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{7.876564in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{7.835921in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{7.839906in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{7.877112in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{7.817973in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{7.927169in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{7.824386in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{7.810039in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{7.815031in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{7.814299in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{7.939465in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{7.849099in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{7.825185in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{7.822269in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{7.850033in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{7.787642in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{7.845321in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{7.798465in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{7.915651in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{7.816059in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{7.914994in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{7.874862in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{7.820891in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{7.809885in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{7.791693in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{7.903055in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{7.906705in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{7.935431in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{7.931962in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{7.848189in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{7.829621in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{7.791289in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{7.836663in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{7.888393in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{7.891733in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{7.834487in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{7.823053in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{7.787799in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{7.783621in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{7.783126in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{7.784960in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{7.855578in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{7.865352in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{7.896511in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{7.828642in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{7.901502in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{7.891504in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{7.918629in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{7.873153in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{7.884072in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{7.873644in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{7.962729in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{7.899171in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{7.891178in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{7.832184in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{7.947387in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{7.943231in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{7.876379in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{7.921258in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{7.837647in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{7.803655in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{7.795441in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{7.787113in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{7.919808in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{7.780931in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{7.804530in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{7.829217in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{7.791527in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{7.847314in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{7.798773in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{7.842381in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{7.834158in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{7.857781in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{7.826616in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{7.852816in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{7.789193in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{7.804862in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{7.858468in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{7.853513in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{7.898229in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{7.851907in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{7.873119in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{7.933985in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{7.854158in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{7.863790in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{7.903209in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{7.900442in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{7.855830in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{7.978866in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{7.831158in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{7.851052in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{7.795960in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{7.828944in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{7.783654in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{7.785248in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{7.832835in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{7.818207in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{7.818201in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{7.854164in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{7.818525in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{7.837613in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{7.911347in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{7.915963in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{7.881558in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{7.900925in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{7.872612in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{7.799080in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{7.835659in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{7.848230in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{7.803496in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{7.818958in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{7.863645in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{7.863645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{7.769041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{7.769041in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{7.769041in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img52.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{7.769041in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458959in}{7.955266in}}%
\pgfpathlineto{\pgfqpoint{3.541725in}{7.955266in}}%
\pgfpathlineto{\pgfqpoint{3.541725in}{8.038033in}}%
\pgfpathlineto{\pgfqpoint{3.458959in}{8.038033in}}%
\pgfpathlineto{\pgfqpoint{3.458959in}{7.955266in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.769041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{8.109304in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{8.109304in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img53.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{3.541725in}{8.038033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{3.458959in}{7.955266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{8.109304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{7.769041in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{7.769041in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img54.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{7.769041in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141402in}{7.913882in}}%
\pgfpathlineto{\pgfqpoint{5.224169in}{7.913882in}}%
\pgfpathlineto{\pgfqpoint{5.224169in}{7.996649in}}%
\pgfpathlineto{\pgfqpoint{5.141402in}{7.996649in}}%
\pgfpathlineto{\pgfqpoint{5.141402in}{7.913882in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{7.769041in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.769041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290842in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{5.290842in}{8.357604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.290842in}{8.109304in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{5.290842in}{8.109304in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img55.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290842in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{5.141402in}{7.996649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{5.224169in}{7.913882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290842in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{5.290842in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290842in}{8.109304in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{8.109304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290842in}{8.357604in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{8.357604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.710184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{7.448600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{7.710184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{7.448600in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{7.535258in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{7.513002in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{7.511038in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{7.586329in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{7.514064in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{7.502609in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{7.468151in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{7.479312in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{7.479729in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{7.570679in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{7.564750in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{7.685105in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{7.660730in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{7.581562in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{7.589300in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{7.460697in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{7.577186in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{7.510518in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{7.542901in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{7.466468in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{7.591092in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{7.570140in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{7.533297in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{7.560805in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{7.534368in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{7.539686in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{7.527484in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{7.461014in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{7.476031in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{7.475472in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{7.504378in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{7.538634in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{7.497751in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{7.498298in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{7.527597in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{7.483320in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{7.478009in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{7.510941in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{7.504934in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{7.494065in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{7.611666in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{7.498078in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{7.508676in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{7.485917in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{7.504274in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{7.503211in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{7.546500in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{7.526746in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{7.575456in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{7.482266in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{7.554958in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{7.469566in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{7.464827in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{7.523783in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{7.508715in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{7.509076in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{7.489046in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{7.486899in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{7.611530in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{7.698294in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{7.527398in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{7.464709in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{7.462240in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{7.530059in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{7.522694in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{7.506805in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{7.501605in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{7.512889in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{7.491685in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{7.492106in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{7.483440in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{7.492133in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{7.460844in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{7.464981in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{7.500056in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{7.501073in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{7.464034in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{7.516509in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{7.520432in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{7.531095in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{7.526563in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{7.519421in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{7.535432in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{7.505969in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{7.486488in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{7.577124in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{7.651649in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{7.658107in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{7.652813in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{7.612330in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{7.471164in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{7.509110in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{7.472934in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{7.502558in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{7.490547in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{7.491365in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{7.460849in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{7.490539in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{7.470743in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{7.462564in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{7.575323in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{7.588556in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{7.626417in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{7.525501in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{7.546251in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{7.535218in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{7.460492in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{7.479542in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{7.561356in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{7.578411in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{7.649883in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{7.531811in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{7.478889in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{7.524090in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{7.478736in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{7.468620in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{7.514200in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{7.490374in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{7.485226in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{7.489502in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{7.490338in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{7.462770in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{7.500868in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{7.483051in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{7.486831in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{7.465691in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{7.674790in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{7.535519in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{7.570584in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{7.473412in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{7.478537in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{7.478443in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{7.463014in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{7.524208in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{7.529186in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{7.518545in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{7.481024in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{7.492473in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{7.486722in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{7.488653in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{7.487312in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{7.557485in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{7.562931in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{7.549832in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{7.572404in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{7.484292in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{7.524661in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{7.482756in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{7.496485in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{7.617719in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{7.463599in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{7.463369in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{7.492620in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{7.484477in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{7.513252in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{7.520913in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{7.523203in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{7.469035in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{7.477258in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{7.522184in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{7.462857in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{7.501887in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{7.462251in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{7.474219in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{7.475486in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{7.508012in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{7.471197in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{7.557814in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{7.587479in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{7.518755in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{7.549675in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{7.463227in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{7.497254in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{7.478576in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{7.545512in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{7.495327in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{7.568385in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{7.564282in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{7.511557in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{7.515950in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{7.474519in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{7.466540in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{7.464867in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{7.469926in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{7.517129in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{7.513464in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{7.473847in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{7.513860in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{7.501013in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{7.531416in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{7.670690in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{7.578859in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{7.581665in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{7.517469in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{7.540757in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{7.490863in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{7.475386in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{7.507146in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{7.512350in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{7.496117in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{7.508364in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{7.496011in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{7.526122in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{7.469399in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{7.473531in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{7.474948in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{7.549334in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{7.502695in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{7.531248in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{7.525356in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{7.508686in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{7.472547in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{7.471735in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{7.484737in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{7.577905in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{7.551349in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{7.474401in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{7.522196in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{7.558557in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{7.541971in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{7.541285in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{7.587498in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{7.547730in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{7.583494in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{7.507189in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{7.548777in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{7.541758in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{7.543494in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{7.537618in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{7.488239in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{7.564910in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{7.480083in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{7.489371in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{7.611242in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{7.559343in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{7.467660in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{7.506721in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{7.480974in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{7.511163in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{7.478032in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{7.532360in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{7.499114in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{7.499949in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{7.557285in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{7.461129in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{7.488650in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{7.562417in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{7.539607in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{7.591540in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{7.470120in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{7.496144in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{7.557453in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{7.466108in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{7.466156in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{7.541494in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{7.519424in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{7.585017in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{7.464765in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{7.482683in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{7.541447in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{7.541486in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{7.513196in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{7.512599in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{7.573437in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{7.462522in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{7.469455in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{7.500916in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{7.467979in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{7.507051in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{7.512346in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{7.510608in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{7.542875in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{7.538889in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{7.497766in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{7.531141in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{7.481308in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{7.498709in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{7.489621in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{7.465334in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{7.533223in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{7.485275in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{7.511120in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{7.466666in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{7.505208in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{7.501800in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{7.468053in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{7.494034in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{7.500069in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{7.494277in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{7.466282in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{7.467311in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{7.460491in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{7.486658in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{7.486658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{7.448600in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{7.448600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{7.383204in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{7.383204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{7.121621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{7.383204in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{7.383204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{7.121621in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{7.133769in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{7.139030in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{7.140367in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{7.152437in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{7.140659in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{7.148170in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{7.135306in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{7.149480in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{7.138365in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{7.170671in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{7.140368in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{7.139128in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{7.136173in}}%
\pgfpathlineto{\pgfqpoint{3.788040in}{7.148921in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{7.148340in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{7.174565in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{7.138698in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{7.162916in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{7.174344in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{7.171475in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{7.162303in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{7.188431in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{7.176324in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{7.152539in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{7.157491in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{7.157497in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{7.165695in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{7.151417in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{7.167575in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{7.158831in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{7.142228in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{7.149469in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{7.147265in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{7.161170in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{7.134393in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{7.179370in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{7.136705in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{7.136093in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{7.149784in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{7.141232in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{7.180310in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{7.158272in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{7.152218in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{7.136652in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{7.139296in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{7.157086in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{7.144265in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{7.145528in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{7.143414in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{7.135188in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{7.155122in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{7.140612in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{7.141222in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{7.142566in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{7.151081in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{7.155257in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{7.136304in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{7.224702in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{7.161823in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{7.155917in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{7.157364in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{7.134861in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{7.136041in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{7.153113in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{7.138011in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{7.191356in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{7.142098in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{7.182532in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{7.177360in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{7.134660in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{7.135672in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{7.145048in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{7.148412in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{7.146490in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{7.143900in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{7.144484in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{7.141732in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{7.138890in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{7.268659in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{7.193258in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{7.184886in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{7.185420in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{7.140011in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{7.134706in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{7.135877in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{7.151499in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{7.139023in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{7.163905in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{7.142783in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{7.145277in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{7.154420in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{7.150949in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{7.135288in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{7.144711in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{7.141799in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{7.147563in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{7.140356in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{7.262335in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{7.225192in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{7.319329in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{7.204161in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{7.264184in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{7.139945in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{7.145511in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{7.136325in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{7.136305in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{7.138502in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{7.135851in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{7.137137in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{7.142868in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{7.136372in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{7.144599in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{7.177826in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{7.340078in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{7.195254in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{7.150705in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{7.149927in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{7.140687in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{7.156611in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{7.134700in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{7.139836in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{7.140529in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{7.210891in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{7.198156in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{7.170132in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{7.164892in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{7.155772in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{7.133658in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{7.150664in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{7.136875in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{7.152306in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{7.146569in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{7.139260in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{7.136545in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{7.151419in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{7.137577in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{7.156272in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{7.192741in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{7.135683in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{7.162010in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{7.147594in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{7.156632in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{7.140704in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{7.172864in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{7.147010in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{7.140424in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{7.177370in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{7.139149in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{7.135074in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{7.143677in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{7.142217in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{7.148511in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{7.157484in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{7.158792in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{7.135832in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{7.142005in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{7.163945in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{7.158108in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{7.138528in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{7.138764in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{7.143026in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{7.156459in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{7.156878in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{7.183124in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{7.232128in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{7.217800in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{7.235403in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{7.163939in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{7.215352in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{7.147882in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{7.159517in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{7.140204in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{7.150220in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{7.371314in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{7.153040in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{7.145311in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{7.234125in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{7.136304in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{7.153810in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{7.271337in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{7.165679in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{7.164974in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{7.136925in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{7.179296in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{7.173212in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{7.136389in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{7.151465in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{7.147740in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{7.145443in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{7.135596in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{7.139629in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{7.135323in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{7.142978in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{7.164212in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{7.161554in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{7.148338in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{7.147487in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{7.155204in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{7.142372in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{7.320561in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{7.190903in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{7.180571in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{7.210627in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{7.142674in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{7.144820in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{7.148634in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{7.148634in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{7.149809in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{7.144046in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{7.142592in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{7.185317in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{7.162668in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{7.167477in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{7.162642in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{7.167967in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{7.151067in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{7.148291in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{7.179767in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{7.135080in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{7.144591in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{7.146473in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{7.148280in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{7.159014in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{7.143626in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{7.155787in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{7.147070in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{7.146530in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{7.166807in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{7.136674in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{7.138114in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{7.152606in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{7.149764in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{7.144552in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{7.158980in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{7.147737in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{7.149668in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{7.193447in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{7.280870in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{7.135597in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{7.153940in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{7.282665in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{7.138966in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{7.136999in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{7.153901in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{7.148468in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{7.252583in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{7.156558in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{7.164103in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{7.206081in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{7.160563in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{7.189916in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{7.310425in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{7.266514in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{7.166479in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{7.139055in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{7.156393in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{7.153039in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{7.140742in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{7.149650in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{7.276869in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{7.145294in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{7.152316in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{7.302286in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{7.203093in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{7.181206in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{7.154360in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{7.140366in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{7.146804in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{7.135177in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{7.146796in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{7.134291in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{7.151152in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{7.155186in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{7.239130in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{7.151968in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{7.135478in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{7.160849in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{7.135381in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{7.156705in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{7.202051in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{7.163736in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{7.140152in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{7.153418in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{7.220823in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{7.153696in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{7.156181in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{7.141213in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{7.143775in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{7.186791in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{7.179804in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{7.147992in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{7.155653in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{7.275995in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{7.180507in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{7.133840in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{7.163420in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{7.168438in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{7.134868in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{7.145800in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{7.139285in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{7.148567in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{7.137458in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{7.145040in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{7.148728in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{7.143252in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{7.143982in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{7.200576in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{7.174911in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{7.184148in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{7.145942in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{7.144494in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{7.135593in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{7.148976in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{7.137390in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{7.141320in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{7.133511in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{7.133511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{7.121621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{7.710184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{7.121621in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{7.121621in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img56.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{7.121621in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353201in}{7.510165in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{7.510165in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{7.592931in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{7.592931in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{7.510165in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.121621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{7.369921in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{7.369921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{7.121621in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{7.121621in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img57.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.369921in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{7.592931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{7.510165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{7.369921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{7.369921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{7.121621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.369921in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{7.369921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{7.710184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{7.121621in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{7.121621in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img58.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{7.121621in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136804in}{7.418202in}}%
\pgfpathlineto{\pgfqpoint{5.219570in}{7.418202in}}%
\pgfpathlineto{\pgfqpoint{5.219570in}{7.500968in}}%
\pgfpathlineto{\pgfqpoint{5.136804in}{7.500968in}}%
\pgfpathlineto{\pgfqpoint{5.136804in}{7.418202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.121621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{7.710184in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.710184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290842in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.369921in}}%
\pgfpathlineto{\pgfqpoint{5.290842in}{7.369921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.290842in}{7.121621in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{5.290842in}{7.121621in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img59.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{7.369921in}}%
\pgfpathlineto{\pgfqpoint{5.219570in}{7.500968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290842in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{5.136804in}{7.418202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290842in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{5.290842in}{7.369921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.369921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290842in}{7.121621in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.121621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290842in}{7.369921in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.369921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.062764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{6.801180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{7.062764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{6.801180in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{7.050874in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{6.857627in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{6.835853in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{6.920513in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{6.819993in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{6.821575in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{6.850669in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{6.818067in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{6.997946in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{6.820461in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{6.818011in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{6.836572in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{6.888453in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{7.019911in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{6.890160in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{6.906328in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{6.848150in}}%
\pgfpathlineto{\pgfqpoint{3.788040in}{6.850602in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{6.819353in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{6.847132in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{6.831782in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{6.913657in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{6.828439in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{6.823658in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{6.834819in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{6.830681in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{6.814163in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{6.834903in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{6.837244in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{6.847343in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{6.835478in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{6.844121in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{6.949197in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{6.826478in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{6.876664in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{6.827479in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{6.828712in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{6.844460in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{6.835487in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{6.897267in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{6.902043in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{6.848540in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{6.953177in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{6.853399in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{6.841993in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{6.855781in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{6.815186in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{6.825045in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{6.982705in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{6.823660in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{7.009831in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{6.815120in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{6.824297in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{6.819708in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{6.831695in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{6.819737in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{6.844951in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{6.973954in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{6.871961in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{6.853171in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{6.814828in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{6.814146in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{6.863833in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{6.855885in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{6.825767in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{6.903552in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{6.824452in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{6.846289in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{6.816867in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{6.879007in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{6.813554in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{6.833411in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{6.822968in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{6.888358in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{6.813739in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{6.832147in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{6.818389in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{6.826167in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{6.835363in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{6.910898in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{6.853204in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{6.817496in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{6.900934in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{6.829992in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{6.828381in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{6.816684in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{6.817329in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{6.847605in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{7.036622in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{6.834675in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{6.844757in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{6.816264in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{6.825624in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{6.927735in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{6.853143in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{6.935992in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{6.825925in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{6.906223in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{6.876349in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{6.821435in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{6.843502in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{6.833977in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{6.847599in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{6.814930in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{6.815748in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{6.864475in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{6.820028in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{6.920372in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{6.816879in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{6.920270in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{6.860038in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{6.893816in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{6.874580in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{6.814334in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{6.838725in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{6.836082in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{6.819516in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{6.816402in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{6.833688in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{6.823887in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{6.970280in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{6.815999in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{6.917988in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{6.994915in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{6.826970in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{6.887835in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{6.831748in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{6.889811in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{6.813991in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{6.842593in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{6.820645in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{6.835692in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{6.872252in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{6.881691in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{6.826241in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{6.820964in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{6.848644in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{6.854604in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{6.821752in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{6.858266in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{6.830311in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{6.820131in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{6.856685in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{6.825634in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{6.820492in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{6.915996in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{6.822093in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{6.815079in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{6.862491in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{6.819625in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{6.917663in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{6.910329in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{6.878896in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{6.920080in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{6.819223in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{6.818814in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{6.836447in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{6.829737in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{6.855623in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{6.933395in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{6.838054in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{6.887755in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{6.816768in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{6.823702in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{6.859487in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{6.815960in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{6.841190in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{6.911100in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{6.827915in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{6.872222in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{6.852432in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{6.900422in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{6.830464in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{6.833448in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{6.854545in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{6.824110in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{6.900482in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{6.836557in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{6.817387in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{6.815540in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{6.831571in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{6.847419in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{6.851945in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{6.898498in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{6.860317in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{6.920770in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{6.847935in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{6.929651in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{6.815178in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{6.817822in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{6.830228in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{6.864519in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{6.817723in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{6.815160in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{6.823682in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{6.973651in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{6.971036in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{6.817281in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{6.957176in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{6.867379in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{6.831403in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{6.850083in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{6.816000in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{6.815237in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{6.820492in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{6.815889in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{6.833077in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{6.815498in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{6.847527in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{6.829016in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{6.879837in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{6.885987in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{6.877447in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{6.813932in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{6.838714in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{6.840692in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{6.850860in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{6.831698in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{7.007745in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{6.828112in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{6.858494in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{6.854042in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{6.855302in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{6.868856in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{6.814819in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{6.813430in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{6.821610in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{6.883092in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{6.825609in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{6.818659in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{6.828798in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{6.826754in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{6.847796in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{6.842392in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{6.815620in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{6.908986in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{6.873752in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{6.968415in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{6.858970in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{6.830139in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{6.849304in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{6.962213in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{6.828833in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{6.984167in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{6.824380in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{6.963927in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{6.915022in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{6.814034in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{6.837734in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{6.841464in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{6.921731in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{6.819627in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{6.901664in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{6.816314in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{6.879442in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{6.858536in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{6.819557in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{6.870164in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{6.816454in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{6.814834in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{6.817777in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{6.817278in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{6.865900in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{6.820376in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{6.827810in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{6.823235in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{6.825173in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{6.857657in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{6.856720in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{6.864087in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{6.826183in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{6.822232in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{6.876603in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{6.818196in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{6.830073in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{6.898019in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{6.822952in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{6.822030in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{6.902566in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{6.824450in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{6.860931in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{6.978065in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{6.845734in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{6.844081in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{6.874201in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{6.854766in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{6.845209in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{6.826905in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{6.830391in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{6.822234in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{6.843197in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{6.832642in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{6.915218in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{6.838757in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{6.841564in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{6.819060in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{6.851435in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{6.824935in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{6.827170in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{6.813124in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{6.903298in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{6.832689in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{6.824473in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{6.814636in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{6.821917in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{6.879492in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{6.828909in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{6.961049in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{6.814401in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{6.865797in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{6.819059in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{6.816442in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{6.827766in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{6.824730in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{6.841528in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{7.004467in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{6.861839in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{6.854564in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{6.826756in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{6.872139in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{6.877422in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{6.823965in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{6.834192in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{6.816240in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{6.831520in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{6.956502in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{6.818398in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{6.938773in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{6.860653in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{6.851296in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{6.881877in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{6.813071in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{6.813071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{6.801180in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.801180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{6.735784in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.735784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{6.474201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.735784in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{6.735784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{6.474201in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{6.588761in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{6.665658in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{6.490780in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{6.532651in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{6.526849in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{6.494389in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{6.517209in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{6.492840in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{6.662006in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{6.494651in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{6.525117in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{6.680336in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{6.689049in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{6.507501in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{6.553256in}}%
\pgfpathlineto{\pgfqpoint{3.788040in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{6.530308in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{6.514788in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{6.486836in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{6.507943in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{6.489420in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{6.556461in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{6.487011in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{6.543487in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{6.520508in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{6.527067in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{6.527240in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{6.504405in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{6.501115in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{6.527108in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{6.500103in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{6.504496in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{6.525501in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{6.501933in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{6.497569in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{6.514487in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{6.512552in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{6.531899in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{6.496111in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{6.501500in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{6.512516in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{6.506887in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{6.516600in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{6.627607in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{6.515525in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{6.505733in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{6.509334in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{6.525603in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{6.516012in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{6.487546in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{6.680605in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{6.531039in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{6.495457in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{6.495402in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{6.533484in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{6.486864in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{6.544067in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{6.499084in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{6.489673in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{6.533673in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{6.495448in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{6.496853in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{6.487018in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{6.489463in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{6.614615in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{6.599890in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{6.488936in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{6.507520in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{6.591569in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{6.497396in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{6.512437in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{6.493665in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{6.677983in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{6.516815in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{6.490786in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{6.511578in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{6.493916in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{6.512227in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{6.540088in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{6.506032in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{6.553153in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{6.486808in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{6.494842in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{6.530001in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{6.527985in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{6.502796in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{6.539568in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{6.494427in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{6.530949in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{6.519194in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{6.545443in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{6.505863in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{6.612941in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{6.549130in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{6.508555in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{6.521158in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{6.494633in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{6.554201in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{6.502489in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{6.499510in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{6.498343in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{6.561493in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{6.545741in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{6.551276in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{6.571188in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{6.516175in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{6.512175in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{6.508867in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{6.698681in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{6.497508in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{6.502148in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{6.496956in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{6.497095in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{6.493526in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{6.552152in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{6.559903in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{6.528381in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{6.606515in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{6.514917in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{6.499062in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{6.521699in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{6.548336in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{6.566919in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{6.504285in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{6.488078in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{6.549275in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{6.507776in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{6.512589in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{6.507242in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{6.512333in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{6.491653in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{6.551394in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{6.506250in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{6.540975in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{6.517839in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{6.511453in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{6.518138in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{6.496079in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{6.512296in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{6.507497in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{6.495309in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{6.509425in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{6.548661in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{6.487871in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{6.495244in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{6.555760in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{6.543794in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{6.516485in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{6.503521in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{6.508726in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{6.634940in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{6.622641in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{6.497332in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{6.579287in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{6.496911in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{6.508893in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{6.489888in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{6.525156in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{6.536686in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{6.546855in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{6.547267in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{6.513331in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{6.603430in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{6.490093in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{6.514993in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{6.495410in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{6.494540in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{6.518670in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{6.517637in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{6.517707in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{6.495935in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{6.578710in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{6.493444in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{6.549699in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{6.492315in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{6.491404in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{6.490074in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{6.628266in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{6.501458in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{6.522133in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{6.495877in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{6.579294in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{6.495317in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{6.519500in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{6.494619in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{6.541248in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{6.505051in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{6.488588in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{6.487319in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{6.529069in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{6.607268in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{6.514670in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{6.533208in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{6.527298in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{6.489429in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{6.559849in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{6.490804in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{6.674512in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{6.543623in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{6.530324in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{6.492456in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{6.510305in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{6.491069in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{6.564294in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{6.495673in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{6.613998in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{6.506418in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{6.573720in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{6.699460in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{6.493982in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{6.599341in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{6.502311in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{6.493734in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{6.723894in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{6.496157in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{6.491543in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{6.487016in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{6.499796in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{6.595639in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{6.491528in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{6.513463in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{6.488668in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{6.513938in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{6.505317in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{6.541791in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{6.492080in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{6.539769in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{6.528653in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{6.494029in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{6.563097in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{6.569443in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{6.512577in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{6.604851in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{6.572227in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{6.507409in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{6.508526in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{6.501292in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{6.515588in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{6.674008in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{6.512704in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{6.514293in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{6.538872in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{6.553370in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{6.540403in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{6.487232in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{6.520256in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{6.509707in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{6.492601in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{6.608580in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{6.518662in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{6.541739in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{6.491947in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{6.540471in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{6.496105in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{6.503741in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{6.497959in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{6.514424in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{6.543378in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{6.495408in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{6.518152in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{6.519727in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{6.501499in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{6.514417in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{6.514923in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{6.536239in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{6.509027in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{6.576327in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{6.488097in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{6.656193in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{6.515437in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{6.491656in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{6.496654in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{6.506398in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{6.491883in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{6.522545in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{6.501418in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{6.505474in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{6.496543in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{6.494115in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{6.523297in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{6.492386in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{6.523992in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{6.487049in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{6.505415in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{6.488409in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{6.507549in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{6.500210in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{6.507768in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{6.506891in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{6.546480in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{6.499291in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{6.487102in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{6.498175in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{6.492840in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{6.508928in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{6.526278in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{6.493198in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{6.506474in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{6.534112in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{6.493367in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{6.530505in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{6.507998in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{6.508702in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{6.526358in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{6.488553in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{6.523757in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{6.518998in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{6.571187in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{6.495888in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{6.498081in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{6.491135in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{6.489917in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{6.576021in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{6.501356in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{6.677752in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{6.500494in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{6.529633in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{6.486091in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{6.487594in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{6.487594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.474201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{7.062764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{6.474201in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{6.474201in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img60.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{6.474201in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307219in}{6.711005in}}%
\pgfpathlineto{\pgfqpoint{3.389986in}{6.711005in}}%
\pgfpathlineto{\pgfqpoint{3.389986in}{6.793772in}}%
\pgfpathlineto{\pgfqpoint{3.307219in}{6.793772in}}%
\pgfpathlineto{\pgfqpoint{3.307219in}{6.711005in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{6.474201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{7.062764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{6.814464in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{6.814464in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img61.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{3.389986in}{6.793772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{3.307219in}{6.711005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{6.814464in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{6.814464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{7.062764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{6.474201in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{6.474201in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img62.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{6.474201in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288543in}{6.802969in}}%
\pgfpathlineto{\pgfqpoint{5.371310in}{6.802969in}}%
\pgfpathlineto{\pgfqpoint{5.371310in}{6.885735in}}%
\pgfpathlineto{\pgfqpoint{5.288543in}{6.885735in}}%
\pgfpathlineto{\pgfqpoint{5.288543in}{6.802969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{6.474201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{7.062764in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{7.062764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{6.722501in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{6.722501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{6.474201in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{6.474201in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img63.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.722501in}}%
\pgfpathlineto{\pgfqpoint{5.288543in}{6.885735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{5.371310in}{6.802969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{6.722501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{6.722501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.474201in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{6.474201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.722501in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{6.722501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{6.415344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{6.153760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{6.415344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{6.153760in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{6.229208in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{6.328429in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{6.184090in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{6.167490in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{6.174407in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{6.175146in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{6.166904in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{6.168259in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{6.182906in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{6.165878in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{6.192392in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.788040in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{6.183422in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{6.183428in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{6.208893in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{6.216718in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{6.243183in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{6.229709in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{6.187760in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{6.215168in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{6.218458in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{6.283109in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{6.288576in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{6.223307in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{6.228205in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{6.224450in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{6.216822in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{6.183140in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{6.179826in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{6.271370in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{6.266073in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{6.241928in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{6.183729in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{6.211848in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{6.195546in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{6.191603in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{6.245385in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{6.226553in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{6.189524in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{6.187502in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{6.211632in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{6.217079in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{6.172118in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{6.182312in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{6.219238in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{6.221555in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{6.172214in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{6.178255in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{6.172964in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{6.202381in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{6.202542in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{6.210718in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{6.170639in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{6.195242in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{6.241800in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{6.196304in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{6.214196in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{6.218592in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{6.193503in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{6.220914in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{6.184561in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{6.292270in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{6.235378in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{6.294101in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{6.206801in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{6.215037in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{6.194749in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{6.238252in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{6.199207in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{6.214567in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{6.166202in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{6.211733in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{6.218767in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{6.168020in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{6.187072in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{6.189562in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{6.190885in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{6.238977in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{6.229886in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{6.177263in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{6.176640in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{6.216183in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{6.191146in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{6.283314in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{6.266926in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{6.222291in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{6.261282in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{6.183902in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{6.216602in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{6.199024in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{6.225421in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{6.183724in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{6.204460in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{6.192358in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{6.166243in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{6.206685in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{6.208954in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{6.229657in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{6.227755in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{6.304172in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{6.181050in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{6.221380in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{6.228916in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{6.266856in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{6.359917in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{6.257093in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{6.224511in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{6.271559in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{6.238110in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{6.244545in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{6.224291in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{6.224624in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{6.177477in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{6.226716in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{6.178008in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{6.194537in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{6.235313in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{6.212043in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{6.230393in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{6.289811in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{6.215398in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{6.224663in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{6.284948in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{6.286785in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{6.299582in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{6.225357in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{6.209059in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{6.214654in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{6.194780in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{6.180791in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{6.201140in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{6.244491in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{6.197179in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{6.186170in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{6.237639in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{6.222983in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{6.235409in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{6.206160in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{6.207217in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{6.202147in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{6.170282in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{6.184969in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{6.184751in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{6.210435in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{6.291476in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{6.292990in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{6.300294in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{6.217657in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{6.172554in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{6.252984in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{6.245108in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{6.226916in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{6.193144in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{6.275310in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{6.236941in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{6.285893in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{6.274452in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{6.198666in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{6.292348in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{6.283468in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{6.304832in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{6.279769in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{6.276229in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{6.198265in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{6.257246in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{6.210724in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{6.201935in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{6.171287in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{6.202402in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{6.172995in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{6.223742in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{6.171929in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{6.185245in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{6.267414in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{6.274028in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{6.215823in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{6.245672in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{6.235162in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{6.277882in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{6.277970in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{6.287488in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{6.207681in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{6.226836in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{6.208494in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{6.204278in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{6.173882in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{6.242533in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{6.242852in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{6.296102in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{6.301206in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{6.233841in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{6.201386in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{6.207364in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{6.228460in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{6.224357in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{6.196045in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{6.190081in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{6.232322in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{6.201685in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{6.263851in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{6.229934in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{6.240316in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{6.208680in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{6.212373in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{6.237976in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{6.184978in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{6.228660in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{6.184697in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{6.278479in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{6.288624in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{6.340877in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{6.221735in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{6.196157in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{6.199951in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{6.230081in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{6.228709in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{6.255104in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{6.213871in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{6.254621in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{6.177401in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{6.210722in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{6.210481in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{6.287587in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{6.218077in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{6.275458in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{6.193331in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{6.315484in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{6.166759in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{6.287957in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{6.260514in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{6.166198in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{6.174134in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{6.207772in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{6.216388in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{6.250450in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{6.190079in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{6.208842in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{6.276919in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{6.255408in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{6.220396in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{6.317951in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{6.336641in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{6.403454in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{6.235125in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{6.288240in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{6.202952in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{6.256375in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{6.222848in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{6.280943in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{6.177668in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{6.210666in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{6.334371in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{6.239661in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{6.257153in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{6.203853in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{6.210063in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{6.237583in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{6.357481in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{6.231667in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{6.222312in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{6.171383in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{6.273234in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{6.205208in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{6.179361in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{6.198437in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{6.199073in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{6.174603in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{6.248756in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{6.190936in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{6.214320in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{6.200920in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{6.347496in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{6.183190in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{6.247954in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{6.247615in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{6.214752in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{6.262334in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{6.251340in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{6.260665in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{6.225167in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{6.256178in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{6.216161in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{6.201951in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{6.208670in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{6.175245in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{6.170677in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{6.235351in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{6.207504in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{6.229710in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{6.191698in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{6.197134in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{6.197815in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{6.262224in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{6.171448in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{6.175993in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{6.217773in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{6.213324in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{6.173587in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{6.166654in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{6.210884in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{6.306298in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{6.288333in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{6.351706in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{6.229037in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{6.276796in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{6.224324in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{6.216723in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{6.220688in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{6.231626in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{6.227749in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{6.270087in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{6.270984in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{6.240119in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{6.256722in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{6.242619in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{6.195793in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{6.261048in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{6.216186in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{6.248709in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{6.166271in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{6.189745in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{6.281137in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{6.284863in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{6.258262in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{6.208581in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{6.251960in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{6.216229in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{6.218962in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{6.182335in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{6.205639in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{6.207961in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{6.219279in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{6.261729in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{6.199943in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{6.241084in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{6.186470in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{6.183764in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{6.323187in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{6.197826in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{6.212331in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{6.253848in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{6.245006in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{6.250629in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{6.250890in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{6.191146in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{6.166114in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{6.226646in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{6.266200in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{6.202607in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{6.249205in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{6.242903in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{6.289903in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{6.190846in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{6.207557in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{6.251273in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{6.175966in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{6.190092in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{6.203950in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{6.199911in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{6.191041in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{6.254976in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{6.176604in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{6.294729in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{6.195306in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{6.237650in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{6.314911in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{6.213178in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{6.189611in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{6.202626in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{6.176028in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{6.202744in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{6.165650in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{6.190743in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{6.195581in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{6.195581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{6.153760in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.153760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{6.088364in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.088364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{6.088364in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{6.088364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{5.826780in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{5.846523in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{5.860050in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{5.903754in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{5.843951in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{5.883116in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{5.866108in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{5.896283in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{5.862418in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{5.853317in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{5.891460in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{5.894893in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{5.838910in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{5.847331in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{5.848642in}}%
\pgfpathlineto{\pgfqpoint{3.788040in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{5.876811in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{5.857597in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{5.942085in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{5.858909in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{5.858817in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{5.922066in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{5.916345in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{5.941354in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{5.883501in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{5.939357in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{5.993911in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{5.919914in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{5.969169in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{5.931988in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{5.932409in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{5.861528in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{5.908852in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{5.845121in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{5.928995in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{5.873774in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{5.885406in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{5.865491in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{5.923567in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{5.935706in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{5.927795in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{5.910989in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{5.871073in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{5.908848in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{5.901586in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{5.890957in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{5.886676in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{5.839920in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{5.845102in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{5.858374in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{5.857125in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{5.861134in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{5.873297in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{5.842755in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{5.866288in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{5.847022in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{5.907549in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{5.858318in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{5.894287in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{5.848133in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{5.888777in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{5.846571in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{5.881560in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{5.860150in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{5.897334in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{5.902077in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{5.868700in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{5.893455in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{5.866216in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{5.859296in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{5.886265in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{5.861466in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{5.897019in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{5.880558in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{5.901431in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{5.897988in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{5.980530in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{5.947312in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{5.889353in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{5.900751in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{5.863101in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{5.864059in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{5.876125in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{5.840558in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{5.906414in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{5.857284in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{5.903023in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{5.855698in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{5.869078in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{5.863240in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{5.935384in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{5.873467in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{5.862977in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{5.862470in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{5.841048in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{5.862390in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{5.904851in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{5.854511in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{5.916780in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{5.881728in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{5.885676in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{5.840925in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{5.862592in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{5.841056in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{5.860454in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{5.839579in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{5.850411in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{5.841293in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{5.863353in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{5.847235in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{5.844506in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{5.885789in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{5.861472in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{5.889112in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{5.903247in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{5.846972in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{5.902459in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{5.856259in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{5.861595in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{5.838755in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{5.855470in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{5.850140in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{5.872242in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{5.910445in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{5.864320in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{5.842561in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{5.873772in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{5.883249in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{5.842006in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{5.869690in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{5.854753in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{5.882683in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{5.874040in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{5.875704in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{5.865787in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{5.927031in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{5.847981in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{5.846355in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{5.906542in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{5.844832in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{5.857916in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{5.898407in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{5.865136in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{5.877438in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{5.840125in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{5.852131in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{5.849458in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{5.870234in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{5.875504in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{5.888072in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{5.865571in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{5.874811in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{5.922980in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{5.900991in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{5.918944in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{5.870148in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{5.851498in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{5.888557in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{5.886138in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{5.853949in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{5.847518in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{5.881418in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{5.864203in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{5.926272in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{5.916680in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{5.860474in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{5.880288in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{5.925479in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{5.924040in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{5.883696in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{5.883807in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{5.908716in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{5.914814in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{5.931034in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{5.910738in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{5.944014in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{5.909868in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{5.904044in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{5.923746in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{5.883185in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{5.955648in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{5.923930in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{5.942545in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{5.881705in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{5.870142in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{5.908301in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{5.901492in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{5.876490in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{5.924767in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{5.920942in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{5.884415in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{5.952565in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{5.968679in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{5.891287in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{5.888658in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{5.916473in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{5.889119in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{5.923769in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{5.912553in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{5.917973in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{5.938234in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{5.868013in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{5.895872in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{5.882403in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{5.953547in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{5.957587in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{5.919984in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{5.963595in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{5.901642in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{5.901541in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{5.877463in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{5.911382in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{5.900974in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{5.864351in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{5.915748in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{5.901931in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{6.034163in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{5.843867in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{5.880780in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{5.846673in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{5.839687in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{5.859956in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{5.842419in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{5.839633in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{5.844664in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{5.855325in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{5.841438in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{5.848855in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{5.861294in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{5.894560in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{5.887837in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{5.854043in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{5.847295in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{5.868746in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{5.838784in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{5.854323in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{5.843843in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{5.842621in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{5.842161in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{5.840758in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{5.845980in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{5.886647in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{5.904574in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{5.864761in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{5.838671in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{5.885675in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{5.845107in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{5.873117in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{5.876438in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{5.884919in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{5.854970in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{5.900297in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{5.908140in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{5.908287in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{5.885627in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{5.894086in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{5.998389in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{5.967532in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{5.988876in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{5.903563in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{5.971098in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{5.948828in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{6.072011in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{5.965233in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{5.987928in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{5.937411in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{5.934548in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{6.050055in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{5.937060in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{6.008445in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{6.004393in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{6.008045in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{6.004181in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{5.967217in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{6.030025in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{6.011375in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{5.967669in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{5.969202in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{6.000554in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{5.961909in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{6.037179in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{6.001436in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{6.011798in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{5.998345in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{5.949094in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{6.076474in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{5.977457in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{5.999546in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{5.933512in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{5.972535in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{5.983408in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{5.973681in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{5.948787in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{5.967021in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{5.960523in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{5.993909in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{5.941273in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{6.012033in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{6.022114in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{5.929663in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{5.959547in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{5.914622in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{5.927039in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{5.926610in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{5.938266in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{5.941341in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{5.948110in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{5.937444in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{5.969877in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{5.968994in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{5.973379in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{6.001393in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{5.976341in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{5.980098in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{5.955990in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{5.969578in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{6.046717in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{5.925722in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{5.951751in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{5.935733in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{5.960395in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{5.933266in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{5.957584in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{5.958206in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{5.931172in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{5.931172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{6.415344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{5.826780in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{5.826780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img64.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{5.826780in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178471in}{6.100371in}}%
\pgfpathlineto{\pgfqpoint{3.261238in}{6.100371in}}%
\pgfpathlineto{\pgfqpoint{3.261238in}{6.183137in}}%
\pgfpathlineto{\pgfqpoint{3.178471in}{6.183137in}}%
\pgfpathlineto{\pgfqpoint{3.178471in}{6.100371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355500in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{6.075081in}}%
\pgfpathlineto{\pgfqpoint{3.355500in}{6.075081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.355500in}{5.826780in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.355500in}{5.826780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img65.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{6.075081in}}%
\pgfpathlineto{\pgfqpoint{3.261238in}{6.183137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355500in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.178471in}{6.100371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355500in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.355500in}{6.075081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{6.075081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355500in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355500in}{6.075081in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{6.075081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{6.415344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{5.826780in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{5.826780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img66.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{5.826780in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288543in}{6.215324in}}%
\pgfpathlineto{\pgfqpoint{5.371310in}{6.215324in}}%
\pgfpathlineto{\pgfqpoint{5.371310in}{6.298091in}}%
\pgfpathlineto{\pgfqpoint{5.288543in}{6.298091in}}%
\pgfpathlineto{\pgfqpoint{5.288543in}{6.215324in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.415344in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{6.415344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{6.075081in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{6.075081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{5.826780in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{5.826780in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img67.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.075081in}}%
\pgfpathlineto{\pgfqpoint{5.288543in}{6.298091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{5.371310in}{6.215324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{6.075081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{6.075081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{5.826780in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{5.826780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{6.075081in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{6.075081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.277189in,y=4.679081in,,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{4.473084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{4.211500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{4.473084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{4.211500in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{4.238222in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{4.241414in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{4.226757in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{4.238681in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{4.232211in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{4.245241in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{4.234128in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{4.233316in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{4.234270in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{4.256455in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{4.361491in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{4.296921in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{4.258859in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{4.249315in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{4.250800in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{4.263220in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{4.263016in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{4.289361in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{4.277821in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{4.260227in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{4.253148in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{4.257462in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{4.373277in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{4.374207in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{4.403006in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{4.239022in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{4.393119in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{4.354808in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{4.454078in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{4.452705in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{4.461194in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{4.428923in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{4.231855in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{4.230204in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{4.228659in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{4.253567in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{4.252968in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{4.233359in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{4.247061in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{4.234801in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{4.244978in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{4.274853in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{4.238851in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{4.233858in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{4.237216in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{4.244944in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{4.301663in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{4.271832in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{4.263715in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{4.267750in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{4.235881in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{4.259446in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{4.248254in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{4.252875in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{4.228382in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{4.244410in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{4.282771in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{4.236368in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{4.259077in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{4.262416in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{4.236768in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{4.249449in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{4.249784in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{4.260636in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{4.223900in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{4.232284in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{4.227189in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{4.232990in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{4.228850in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{4.270299in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{4.294637in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{4.244712in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{4.234112in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{4.263764in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{4.245180in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{4.228688in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{4.299415in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{4.241504in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{4.229496in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{4.273512in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{4.228741in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{4.248771in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{4.226005in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{4.266327in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{4.240481in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{4.233095in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{4.245968in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{4.227127in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{4.280186in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{4.261532in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{4.265345in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{4.265130in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{4.237327in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{4.274843in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{4.254312in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{4.238141in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{4.228767in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{4.272519in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{4.227984in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{4.255613in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{4.239940in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{4.229312in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{4.234910in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{4.241359in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{4.261582in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{4.252628in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{4.263342in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{4.225109in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{4.232835in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{4.278986in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{4.242356in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{4.237120in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{4.240396in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{4.248645in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{4.230056in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{4.243974in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{4.243911in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{4.271856in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{4.226420in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{4.255189in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{4.227338in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{4.255908in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{4.236398in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{4.224277in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{4.228767in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{4.245878in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{4.242179in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{4.238249in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{4.227653in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{4.262482in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{4.229721in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{4.248566in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{4.278579in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{4.244868in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{4.275552in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{4.230625in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{4.240118in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{4.232819in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{4.270291in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{4.227612in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{4.228309in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{4.245712in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{4.237389in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{4.240979in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{4.225153in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{4.240076in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{4.233743in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{4.224482in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{4.233089in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{4.252592in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{4.226365in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{4.226991in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{4.262139in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{4.227044in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{4.248729in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{4.235711in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{4.274715in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{4.270848in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{4.232506in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{4.269068in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{4.224530in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{4.329744in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{4.294315in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{4.232098in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{4.232846in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{4.226611in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{4.237195in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{4.260449in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{4.260061in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{4.255481in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{4.254900in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{4.259304in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{4.291995in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{4.232284in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{4.231265in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{4.248757in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{4.244723in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{4.275631in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{4.255648in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{4.253393in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{4.266662in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{4.234077in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{4.224811in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{4.238641in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{4.225487in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{4.238979in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{4.226599in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{4.249627in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{4.242176in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{4.262953in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{4.257079in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{4.246965in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{4.307291in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{4.258542in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{4.251106in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{4.252254in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{4.226971in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{4.224513in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{4.232214in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{4.235185in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{4.239495in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{4.225747in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{4.262817in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{4.228693in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{4.255222in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{4.238128in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{4.231842in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{4.251813in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{4.223390in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{4.223390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{4.211500in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{4.211500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{4.146104in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{4.146104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.884520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{4.146104in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{4.146104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{3.884520in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{4.069294in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{4.128028in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{4.114935in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{4.134214in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{4.113374in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{4.121006in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{4.120878in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{4.122379in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{4.118894in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{4.124698in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{4.110840in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{4.127529in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{4.016796in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{4.036409in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{4.032594in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{4.013765in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{4.075825in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{4.028531in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{4.046193in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{4.036016in}}%
\pgfpathlineto{\pgfqpoint{3.788040in}{3.935403in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{3.975407in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{3.957847in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.924915in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{3.900076in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{3.901958in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{3.932997in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{3.908734in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{3.962134in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{3.938806in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{3.897738in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{3.937090in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{3.934868in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{3.937699in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{3.898487in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{3.951435in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{3.919868in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{3.901106in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{3.926272in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{3.902223in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{3.911509in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{3.949898in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{3.936477in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{3.904902in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{3.921902in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{4.001520in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{3.966189in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{3.896913in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{3.904802in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{3.900279in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{3.929150in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{3.903212in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{3.898245in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{3.902792in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{3.924899in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{3.967347in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{3.914633in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{3.917679in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{3.896627in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{3.905004in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{3.897711in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{3.907145in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{3.926849in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{3.905181in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{3.945976in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{3.905091in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{3.908428in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{3.938017in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{3.919508in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{3.912755in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{3.940020in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{3.898790in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{3.904046in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{3.915775in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{3.952977in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{3.902365in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{3.916164in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{3.947379in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{3.903994in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{3.935559in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{3.896785in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{3.970499in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{3.899223in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{3.930073in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{3.936266in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{3.901312in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{3.942384in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{3.925743in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{3.922244in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{3.901586in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{3.900863in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{3.934420in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{3.896992in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{3.900406in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{3.902039in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{3.936013in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{3.909414in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{3.911391in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{3.919952in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{3.898640in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{3.907333in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{3.915433in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{3.918613in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{3.898726in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{3.952378in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{3.902216in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{3.944996in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{3.896913in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{3.900258in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{3.913896in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{3.910054in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{3.920633in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{3.899048in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{3.977448in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{3.919227in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{3.916946in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{3.923872in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{3.925447in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{3.971314in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{3.938771in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{3.953919in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{3.946979in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{3.928490in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{3.898702in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{3.942916in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{3.921254in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{3.931860in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{3.910312in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{3.912445in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{3.937801in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{3.911876in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{3.905741in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{3.899493in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{3.909521in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{3.908615in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{3.972867in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{3.938586in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{3.942643in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{3.935930in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{3.899234in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{3.931723in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{3.918074in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{3.991423in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{3.977612in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{3.917611in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{3.938701in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{3.912187in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{3.958994in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{3.938779in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{3.938548in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{3.931239in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{3.906564in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{3.962131in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{3.931138in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{3.920625in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{3.954325in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{3.913714in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{3.930158in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{3.899002in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{3.922937in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{3.906520in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{3.953311in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{3.921008in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{3.918450in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{3.899784in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{3.919942in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{3.914328in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{3.919871in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{3.908589in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{3.908838in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{3.942222in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{3.935054in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{3.899030in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{3.921663in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{3.919503in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{3.925373in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{3.913470in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{3.959103in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.949391in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{3.899903in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{3.918395in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{3.915635in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{3.900856in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{3.951222in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{3.902056in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{3.922159in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{3.899450in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{3.913871in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.897244in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{3.912153in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{3.912563in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{3.950268in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{3.898820in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{3.920530in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{3.922652in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{3.913841in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{3.905278in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{3.913500in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{3.903384in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{3.917265in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{3.965696in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{3.903748in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{3.898979in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{3.919390in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{3.899032in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{3.905405in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{3.903867in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{3.925827in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{3.908552in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{3.932756in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{3.986106in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{3.932608in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{3.920114in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{3.931142in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{3.921616in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{3.900225in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{3.904967in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{3.922152in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{3.923992in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{3.921022in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{3.901414in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{3.938519in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{3.907526in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{3.913163in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{3.908500in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{3.910553in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{3.899445in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{3.904081in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{3.929702in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{3.944673in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{3.931957in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.909191in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{3.922437in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{3.919137in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{3.910429in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{3.925348in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{3.908581in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{3.929701in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{3.896568in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{3.909190in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{3.935009in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{3.908666in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{3.924559in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{3.953782in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{3.957613in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{3.905044in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{3.908402in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{3.941025in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{3.937267in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{3.926022in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{3.908787in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{3.915085in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{3.907013in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{3.897361in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{3.915056in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{3.929382in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{3.950968in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{3.918307in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{3.932831in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{3.897340in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.919645in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{3.923219in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{3.898035in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{3.907360in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{3.900173in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{3.929932in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{3.935473in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{3.960533in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{3.968245in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{3.914293in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{3.928032in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{3.924591in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{3.926125in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{3.936049in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{3.918699in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{3.918699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{3.884520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{4.473084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{3.884520in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{3.884520in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img68.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{3.884520in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334808in}{4.259270in}}%
\pgfpathlineto{\pgfqpoint{3.417575in}{4.259270in}}%
\pgfpathlineto{\pgfqpoint{3.417575in}{4.342037in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{4.342037in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{4.259270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.884520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{4.132821in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{4.132821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{3.884520in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{3.884520in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img69.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{4.132821in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{4.342037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.417575in}{4.259270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{4.132821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{4.132821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{3.884520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{4.132821in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{4.132821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{4.473084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{3.884520in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{3.884520in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img70.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{3.884520in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242561in}{4.222485in}}%
\pgfpathlineto{\pgfqpoint{5.325328in}{4.222485in}}%
\pgfpathlineto{\pgfqpoint{5.325328in}{4.305251in}}%
\pgfpathlineto{\pgfqpoint{5.242561in}{4.305251in}}%
\pgfpathlineto{\pgfqpoint{5.242561in}{4.222485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{3.884520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{4.473084in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{4.473084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{4.132821in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{4.132821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{3.884520in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{3.884520in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img71.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{4.132821in}}%
\pgfpathlineto{\pgfqpoint{5.242561in}{4.305251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{5.325328in}{4.222485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{4.132821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{4.132821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.884520in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{3.884520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{4.132821in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{4.132821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.825664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{3.564080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{3.825664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{3.564080in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{3.649935in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{3.591710in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{3.643547in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{3.729127in}}%
\pgfpathlineto{\pgfqpoint{3.788040in}{3.695876in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{3.759377in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{3.706334in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{3.597437in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.582990in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{3.597951in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{3.585653in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{3.606031in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{3.587810in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{3.619525in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{3.577847in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{3.592579in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{3.637289in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{3.584358in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{3.604059in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{3.595353in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{3.576127in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{3.633235in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{3.620142in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{3.612839in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{3.705900in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{3.594437in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{3.631712in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{3.627247in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{3.580984in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{3.680667in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{3.661605in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{3.686357in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{3.661979in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{3.608660in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{3.606011in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{3.595141in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{3.577671in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{3.594491in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{3.589625in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{3.639986in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{3.611990in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{3.583366in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{3.579344in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{3.589126in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{3.597953in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{3.678342in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{3.588681in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{3.611903in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{3.616813in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{3.603937in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{3.576912in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{3.594512in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{3.593361in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{3.632538in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{3.593779in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{3.587325in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{3.645021in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{3.626845in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{3.580866in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{3.630812in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{3.576278in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{3.640262in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{3.584451in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{3.611957in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{3.597482in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{3.605518in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{3.576936in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{3.645801in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{3.654892in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{3.627519in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{3.755765in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{3.609849in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{3.578281in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{3.602045in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{3.725541in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{3.585997in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{3.595410in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{3.595539in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{3.678893in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{3.588597in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{3.604500in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{3.654628in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{3.577078in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{3.607542in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{3.590256in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{3.578986in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{3.603434in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{3.647228in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{3.581978in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{3.606130in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{3.595888in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{3.688714in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{3.593921in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{3.588135in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{3.586396in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{3.708502in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{3.596823in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{3.593656in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{3.576725in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{3.650665in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{3.581723in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{3.582069in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{3.610194in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{3.629124in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{3.713337in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{3.609026in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{3.652412in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{3.607108in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{3.660637in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{3.579255in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{3.648338in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{3.581443in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{3.612443in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{3.578087in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{3.617677in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{3.598190in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{3.646091in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{3.653209in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{3.619730in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{3.623115in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{3.580127in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{3.615794in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{3.735832in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{3.578728in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{3.578910in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{3.576177in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{3.587155in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{3.617588in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{3.584271in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{3.636331in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{3.650853in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{3.813774in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{3.594959in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{3.602564in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{3.683341in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{3.589211in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{3.655555in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.613598in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{3.652843in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{3.581367in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{3.584387in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{3.613487in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{3.581500in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{3.746054in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{3.771059in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{3.631859in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{3.619690in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{3.657724in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{3.681481in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{3.685399in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{3.643965in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{3.653376in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{3.578913in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{3.744370in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{3.613379in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{3.619718in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{3.612046in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{3.590116in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{3.586396in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{3.610707in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{3.615374in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{3.613608in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{3.608355in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{3.640423in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{3.614036in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{3.594112in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{3.636783in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{3.657004in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{3.594579in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.668538in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{3.688806in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{3.703289in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{3.626069in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{3.584318in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{3.648091in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{3.692579in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{3.599485in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{3.630152in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{3.576232in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{3.606221in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{3.654466in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{3.586190in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{3.594093in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{3.592288in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{3.622775in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{3.723959in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{3.724797in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.625622in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{3.633335in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{3.620457in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{3.594248in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{3.586834in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{3.576832in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{3.691804in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{3.576045in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{3.623091in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{3.575970in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{3.575970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{3.564080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.498684in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{3.498684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.237100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{3.498684in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{3.498684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{3.237100in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{3.259143in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{3.252591in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{3.255477in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{3.304655in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{3.267728in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{3.339893in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{3.313660in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{3.304541in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{3.461498in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{3.447055in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{3.486794in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{3.440435in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{3.470048in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{3.405791in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{3.430797in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{3.474346in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{3.436454in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{3.437296in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{3.477083in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{3.466722in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{3.473531in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{3.431575in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{3.450510in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{3.443711in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{3.447397in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{3.415246in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{3.288791in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{3.291000in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{3.403312in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{3.256036in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{3.286063in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{3.282163in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{3.321260in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{3.314686in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{3.281701in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{3.408566in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{3.404001in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{3.262050in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{3.368138in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{3.367412in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{3.328153in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{3.264774in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{3.258063in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{3.285887in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{3.289680in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{3.250352in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{3.296018in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{3.267892in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{3.261459in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{3.269683in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{3.264566in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{3.260258in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{3.253922in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{3.262873in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{3.312636in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{3.310409in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{3.261160in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{3.259627in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{3.258107in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{3.253449in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{3.263834in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{3.254757in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{3.318292in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{3.262739in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{3.308769in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{3.252811in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{3.312867in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{3.299323in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{3.313434in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{3.279558in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{3.334441in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{3.308014in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{3.257944in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{3.317925in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{3.273548in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{3.411474in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{3.270467in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{3.351474in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{3.293788in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{3.333238in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{3.331247in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{3.277745in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{3.281211in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{3.331426in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{3.324603in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{3.325254in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{3.303518in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{3.336047in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{3.328224in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{3.302659in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{3.298352in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{3.290347in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{3.281815in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{3.273388in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{3.318106in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{3.299896in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{3.329031in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{3.263584in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{3.301568in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{3.276490in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{3.297409in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{3.311463in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{3.272758in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{3.280135in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{3.250732in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{3.299862in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{3.263749in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{3.249819in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{3.269417in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{3.251012in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{3.254307in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{3.256686in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{3.327179in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{3.308756in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{3.328036in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{3.302044in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{3.266157in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{3.249727in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{3.255607in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{3.324764in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{3.282498in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{3.268985in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{3.265466in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{3.263685in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{3.291574in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{3.270753in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{3.279583in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{3.265443in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{3.322551in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{3.292562in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{3.354519in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{3.309025in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{3.255691in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{3.280796in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{3.259209in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{3.339045in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{3.278705in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{3.303536in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{3.272625in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{3.308368in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{3.292314in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{3.292631in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{3.250544in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{3.295753in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{3.304698in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{3.249385in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{3.281427in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{3.272632in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{3.278916in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{3.277854in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{3.301167in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{3.303949in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{3.339458in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{3.312538in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{3.353058in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{3.292164in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{3.334478in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{3.286310in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{3.296415in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{3.272106in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{3.285985in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{3.299134in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{3.303071in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{3.302531in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{3.255962in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{3.293543in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{3.296333in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{3.312251in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{3.357510in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{3.330996in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{3.385720in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{3.306362in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{3.287299in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{3.316044in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{3.380048in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{3.249922in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{3.256222in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{3.264649in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{3.307034in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{3.317765in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{3.344671in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{3.327879in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{3.295513in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{3.302303in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{3.319275in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{3.262295in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.326337in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{3.314469in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{3.249515in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{3.336197in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{3.322348in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{3.253186in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{3.269848in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{3.306583in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{3.304036in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{3.289626in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{3.339172in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{3.308736in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{3.320991in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{3.308346in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{3.372693in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{3.256663in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{3.309796in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{3.273953in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{3.273162in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{3.271878in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{3.317839in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{3.288288in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{3.290158in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{3.345023in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{3.277158in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{3.271843in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{3.286350in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{3.301318in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{3.260369in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{3.283471in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{3.275478in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{3.264528in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{3.314978in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{3.298736in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{3.288277in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{3.258702in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{3.300219in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{3.255830in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{3.259620in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{3.279870in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{3.321529in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{3.290621in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{3.304754in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{3.278106in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{3.281722in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{3.268215in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{3.283096in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{3.259838in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{3.265177in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{3.302447in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{3.331780in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{3.255620in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{3.257202in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{3.265669in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{3.252255in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{3.276047in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{3.269278in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{3.309293in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{3.269100in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{3.261830in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{3.286109in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{3.269656in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{3.292147in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{3.248990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{3.237100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{3.825664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{3.237100in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{3.237100in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img72.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{3.237100in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344005in}{3.611850in}}%
\pgfpathlineto{\pgfqpoint{3.426771in}{3.611850in}}%
\pgfpathlineto{\pgfqpoint{3.426771in}{3.694617in}}%
\pgfpathlineto{\pgfqpoint{3.344005in}{3.694617in}}%
\pgfpathlineto{\pgfqpoint{3.344005in}{3.611850in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.237100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{3.485401in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{3.485401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{3.237100in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{3.237100in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img73.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.485401in}}%
\pgfpathlineto{\pgfqpoint{3.344005in}{3.694617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.426771in}{3.611850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{3.485401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{3.485401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{3.237100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.485401in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{3.485401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.825664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{3.237100in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{3.237100in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img74.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{3.237100in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242561in}{3.575065in}}%
\pgfpathlineto{\pgfqpoint{5.325328in}{3.575065in}}%
\pgfpathlineto{\pgfqpoint{5.325328in}{3.657831in}}%
\pgfpathlineto{\pgfqpoint{5.242561in}{3.657831in}}%
\pgfpathlineto{\pgfqpoint{5.242561in}{3.575065in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{3.237100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.825664in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{3.825664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{3.485401in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.485401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{3.237100in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{3.237100in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img75.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.485401in}}%
\pgfpathlineto{\pgfqpoint{5.242561in}{3.657831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{5.325328in}{3.575065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.485401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{3.485401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.237100in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{3.237100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.485401in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{3.485401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.178244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{2.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{3.178244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{2.916660in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{3.166354in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{3.043377in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{3.113744in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{3.109519in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{3.140485in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{2.955911in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{2.995098in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{3.102557in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{3.057467in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{2.951513in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{2.945523in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{3.044408in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{2.940545in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{2.949627in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{2.999744in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{2.987660in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{2.936522in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{2.981138in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{2.966709in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{2.954233in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{2.942290in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{3.000532in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{2.992954in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{3.010436in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{3.103806in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{2.994067in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{3.049652in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{2.949526in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{3.147668in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{3.010633in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{3.059977in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{3.067829in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{3.068409in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{3.003907in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{3.012081in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{3.048265in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{2.970531in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{3.016912in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{2.997548in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{3.006076in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{2.929778in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{3.077072in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{2.971383in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{2.999300in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{3.139146in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{2.967478in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{3.110537in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{3.094702in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{3.052553in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{3.143377in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{3.135854in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{3.137373in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{3.136722in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{3.011192in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{3.148974in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{3.118861in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{3.115458in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{3.054881in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{2.938907in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{2.966630in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{3.033021in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{2.944059in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{3.016318in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{2.967796in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{3.031000in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{2.958044in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{2.998038in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{2.985005in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{2.931814in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{2.980693in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{2.928650in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{2.931630in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{2.931469in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{2.936684in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{2.953085in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{2.928557in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{2.956538in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{2.957565in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{2.945322in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{2.943894in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{2.972997in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{2.946215in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{3.025576in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{2.934181in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{2.958202in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{3.059673in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{2.999803in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{2.930621in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{2.942726in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{3.071840in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{3.080216in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{3.068572in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{3.099471in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{2.994381in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{2.968472in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{3.097667in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{3.068221in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{3.048383in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{3.034300in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{3.115614in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{3.074852in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{3.066323in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{3.067864in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{2.991992in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{3.114510in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{3.135904in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{2.988571in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{3.070636in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{3.010100in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{3.059098in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{2.981367in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{3.060417in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{3.067544in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{2.941044in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{2.970289in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{2.951057in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{3.015108in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{2.936067in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{2.994173in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{2.986998in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{3.107478in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{2.994229in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{3.057392in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{2.989778in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{2.994135in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{3.034454in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{2.966296in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{2.992774in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{2.931732in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{2.956701in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{2.967792in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{2.984777in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{2.930012in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{2.940551in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{2.994628in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{2.944299in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{3.027324in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{2.969637in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{2.932219in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{3.058213in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{2.958138in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{2.977823in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{3.041940in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{2.984306in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{3.047575in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{2.947926in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{3.049586in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{2.932014in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{2.999605in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{3.014205in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{3.112722in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{3.032134in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{2.941417in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{2.935764in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{3.054062in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{2.993795in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{2.996460in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{2.941380in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{2.982012in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{2.981261in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{2.970136in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{2.994803in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{3.133081in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{3.028832in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{3.047718in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{2.987981in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{3.043224in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{3.040188in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{3.109272in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{3.121827in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{3.026707in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{3.144196in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{2.978196in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{3.026790in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{2.936863in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{2.933940in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{3.018733in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{2.996251in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{2.972944in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{3.001194in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{2.937229in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{2.981897in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{2.992421in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{2.978428in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{2.951485in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{2.994178in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{3.032402in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{3.163556in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{3.013826in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{2.988994in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{2.991268in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{3.061472in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{2.971374in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{2.962945in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{2.958148in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{3.059347in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{2.934573in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{2.965177in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{2.953880in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{2.941083in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{2.930963in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{2.958639in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{3.003736in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{2.937784in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{3.082594in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{3.061976in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{3.019787in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{3.038270in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{2.966250in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{2.978533in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{3.038415in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{2.968107in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{2.967931in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{2.966156in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{2.980838in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{2.976455in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{3.034353in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{2.989113in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{2.971480in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{3.030136in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{2.988815in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{2.962809in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{2.967862in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{3.001051in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{2.987684in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{2.986576in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{3.017909in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{3.019260in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{2.934045in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{2.995581in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{3.002975in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{2.979223in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{3.012215in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{2.939751in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{2.973488in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{2.956852in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{2.930963in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{2.968910in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{2.963861in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{2.980128in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{2.933290in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{2.933180in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{2.929474in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{2.970440in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{2.931623in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{2.951181in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{2.930898in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{2.947418in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{2.977927in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{2.957459in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{2.935187in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{2.958905in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{2.942067in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{2.942831in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{2.950535in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{2.931252in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{2.970371in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{2.961705in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{2.966794in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{2.954326in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{2.943972in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{2.931760in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{2.968725in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{2.953954in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{2.950899in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{2.953793in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{2.928550in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{2.945980in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{2.940990in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{2.940990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{2.851264in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.851264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{2.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.851264in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{2.851264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{2.589680in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{2.616374in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{2.616872in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{2.606986in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{2.604829in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{2.605311in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{2.607040in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{2.603677in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.612201in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{2.608701in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{2.607813in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{2.602030in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{2.604513in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{2.612027in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{2.606449in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{2.608772in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{2.609959in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{2.628275in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{2.603156in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{2.633992in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{2.642197in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.604243in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{2.625231in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{2.612388in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{2.612607in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{2.611002in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{2.690868in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{2.602272in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{2.628103in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{2.607137in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{2.602249in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{2.603638in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{2.617354in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{2.611314in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{2.612678in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{2.630659in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{2.620780in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{2.635287in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{2.616596in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{2.634132in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{2.657697in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{2.658688in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{2.612590in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{2.630791in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{2.639169in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{2.621672in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{2.656615in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{2.620167in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{2.617164in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{2.629269in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{2.653741in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{2.625553in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{2.664825in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{2.601977in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{2.639671in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{2.625848in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{2.637252in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{2.634554in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{2.642078in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{2.622197in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{2.646563in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{2.634272in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{2.700600in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{2.660544in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{2.660049in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{2.644887in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{2.651150in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{2.648593in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{2.615813in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{2.610412in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{2.611032in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{2.666349in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{2.622929in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{2.639611in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{2.604128in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{2.641376in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{2.615924in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{2.641116in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{2.625921in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{2.610513in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{2.604826in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{2.607205in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{2.603127in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{2.619554in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{2.624960in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{2.608970in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{2.612384in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{2.614427in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{2.608219in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{2.612858in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{2.626626in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{2.609382in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{2.622114in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{2.624846in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{2.624794in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{2.644820in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{2.643076in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{2.623638in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{2.630518in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{2.632548in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{2.612529in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{2.632353in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{2.614345in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{2.668147in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{2.631177in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{2.628476in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{2.602205in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{2.642008in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{2.659767in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{2.625516in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{2.651253in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{2.648787in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{2.624091in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{2.623804in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{2.678062in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{2.656055in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{2.666281in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{2.661488in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{2.661422in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{2.664980in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{2.684377in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{2.677491in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{2.689772in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{2.689851in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{2.675743in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{2.674156in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{2.695966in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{2.678500in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{2.729554in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{2.728278in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{2.686157in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{2.702538in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{2.696265in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{2.703407in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{2.688730in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{2.706306in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{2.693943in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{2.720198in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{2.723767in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{2.735401in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{2.740008in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{2.724354in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{2.723483in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{2.806160in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{2.775452in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{2.780642in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{2.760593in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{2.769593in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{2.791772in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{2.784188in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{2.792519in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{2.788788in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{2.817107in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{2.797670in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{2.757642in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{2.763323in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{2.806689in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{2.797693in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{2.756716in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{2.753863in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{2.800256in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{2.793771in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{2.803651in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{2.803805in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{2.789719in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{2.814064in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{2.811831in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{2.793950in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{2.754118in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{2.827795in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{2.807709in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{2.806972in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{2.773761in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{2.776880in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{2.765372in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{2.785612in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{2.786743in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{2.816070in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{2.793277in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{2.790519in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{2.803246in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{2.839374in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{2.777623in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{2.791987in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{2.794938in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{2.782232in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{2.791189in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{2.788157in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{2.805175in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{2.765242in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{2.779689in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{2.775471in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{2.810996in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{2.753236in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{2.752676in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{2.756261in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{2.744999in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{2.756583in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{2.751439in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{2.738126in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{2.736832in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{2.715772in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{2.738871in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{2.731403in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{2.709330in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{2.718402in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{2.720002in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{2.715213in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{2.694585in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{2.709786in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{2.676381in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{2.724626in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{2.692635in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{2.722981in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{2.685204in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{2.727866in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{2.724476in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{2.738381in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{2.703711in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{2.706276in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.715184in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{2.710516in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{2.717177in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{2.709747in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{2.683749in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{2.700357in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{2.733192in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{2.700176in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{2.698539in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{2.700239in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{2.673062in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{2.684032in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{2.665429in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{2.681245in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{2.657652in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{2.671106in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{2.668079in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{2.667716in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{2.674670in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{2.604862in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{2.653932in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{2.655894in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{2.632999in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{2.662697in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{2.623075in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{2.639216in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{2.634642in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{2.635748in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{2.648539in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{2.640338in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{2.651967in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{2.641616in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{2.650467in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{2.644770in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{2.633546in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{2.635252in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{2.632176in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{2.618921in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{2.625945in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{2.619781in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{2.629173in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{2.611646in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{2.632675in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{2.623972in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{2.643015in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{2.611791in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{2.612201in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{2.607969in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{2.643995in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{2.627522in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{2.625038in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{2.619620in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{2.604523in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{2.633888in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{2.616175in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{2.604391in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{2.624631in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{2.605739in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{2.617215in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{2.625569in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{2.608619in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{2.626916in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{2.611547in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{2.614608in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{2.616503in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{2.614142in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{2.607294in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{2.605560in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{2.609721in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{2.601759in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{2.601759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{3.178244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{2.589680in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{2.589680in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img76.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{2.589680in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353201in}{2.932243in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{2.932243in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{3.015009in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{3.015009in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{2.932243in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{2.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{2.837981in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{2.837981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{2.589680in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{2.589680in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img77.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.837981in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{3.015009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{2.932243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{2.837981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{2.837981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{2.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.837981in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{2.837981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.178244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{2.589680in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{2.589680in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img78.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{2.589680in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270150in}{2.959832in}}%
\pgfpathlineto{\pgfqpoint{5.352917in}{2.959832in}}%
\pgfpathlineto{\pgfqpoint{5.352917in}{3.042598in}}%
\pgfpathlineto{\pgfqpoint{5.270150in}{3.042598in}}%
\pgfpathlineto{\pgfqpoint{5.270150in}{2.959832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{2.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{3.178244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{2.837981in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{2.837981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{2.589680in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{2.589680in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img79.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.837981in}}%
\pgfpathlineto{\pgfqpoint{5.270150in}{3.042598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{5.352917in}{2.959832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{2.837981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{2.837981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.589680in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{2.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.837981in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{2.837981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{2.530824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{2.269240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{2.530824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{2.269240in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{2.298646in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{2.340678in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{2.307018in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{2.282148in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{2.402999in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{2.365978in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{2.293529in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{2.429027in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{2.396653in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{2.336600in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{2.333916in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{2.453203in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{2.456297in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{2.430476in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{2.419914in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{2.474923in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{2.499752in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{2.508827in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{2.484853in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{2.507343in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{2.499209in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{2.498568in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{2.425498in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{2.502429in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{2.431535in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{2.473579in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{2.430921in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{2.511917in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{2.480446in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{2.493420in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{2.471807in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{2.477512in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{2.402648in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{2.462039in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{2.395318in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{2.403653in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{2.329680in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{2.437285in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{2.374668in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{2.452730in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{2.294684in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{2.423475in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{2.386676in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{2.312559in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{2.329753in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{2.460461in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{2.446142in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{2.337888in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{2.476993in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{2.379628in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{2.386883in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{2.364177in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{2.433980in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{2.378402in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.426118in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{2.380226in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{2.434206in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{2.430899in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{2.401258in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{2.453849in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{2.344148in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{2.314201in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{2.416636in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{2.412670in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{2.286493in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{2.411202in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{2.298485in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{2.298316in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{2.327030in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{2.291468in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{2.282430in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{2.305303in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{2.310468in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{2.344098in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{2.286035in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{2.296065in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{2.295070in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{2.299070in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{2.313345in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{2.283017in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{2.308919in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{2.283521in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{2.334583in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{2.339117in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{2.296768in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{2.293555in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{2.330359in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{2.298808in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{2.314226in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{2.325369in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{2.286633in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{2.288297in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{2.297856in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{2.358724in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{2.353474in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{2.326799in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{2.298567in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{2.375819in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{2.323620in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{2.395556in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{2.322302in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{2.372571in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{2.294368in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{2.371755in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{2.285067in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{2.351224in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{2.335666in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{2.376774in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{2.365136in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{2.282165in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{2.342217in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{2.384211in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{2.300829in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{2.380687in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{2.326092in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{2.358420in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{2.304716in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{2.390688in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{2.331195in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{2.347625in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{2.449950in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{2.401987in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{2.415354in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{2.359712in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{2.436565in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{2.395840in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{2.405799in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{2.310740in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{2.391594in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{2.335590in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{2.399024in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{2.393626in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{2.358389in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{2.418807in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{2.400565in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{2.447778in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{2.441754in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{2.451288in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{2.478067in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{2.477827in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{2.430127in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{2.443315in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{2.405223in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{2.469867in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{2.494980in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{2.487177in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{2.487764in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{2.415403in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{2.481350in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{2.472352in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{2.476261in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{2.385956in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{2.413519in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{2.408422in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{2.418447in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{2.467816in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{2.415716in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{2.472587in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{2.471545in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{2.483365in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{2.481993in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{2.437349in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{2.451165in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{2.326287in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{2.458471in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{2.443505in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{2.446904in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{2.461473in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{2.450157in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{2.417854in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{2.425123in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{2.457809in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{2.379794in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{2.407091in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{2.355552in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{2.431133in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{2.347438in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{2.448297in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{2.380514in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{2.382664in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{2.315228in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{2.334800in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{2.432991in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{2.460559in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{2.383919in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{2.446288in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{2.411420in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{2.341803in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{2.423615in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{2.395658in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{2.429852in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{2.420349in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{2.437031in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{2.396464in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{2.402574in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{2.281414in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{2.368421in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{2.357729in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{2.394461in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{2.353205in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{2.360756in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{2.298167in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{2.368303in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{2.282092in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{2.415173in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{2.399569in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{2.463892in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{2.429774in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{2.438410in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{2.402614in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{2.393829in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{2.371584in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{2.450354in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{2.415657in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{2.486748in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{2.458858in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{2.463235in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{2.384951in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{2.422873in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{2.385614in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{2.376103in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{2.419903in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{2.373093in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{2.431788in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{2.427799in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{2.439013in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{2.367807in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{2.340574in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{2.285551in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{2.418166in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{2.360063in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{2.355450in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{2.387675in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{2.356853in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{2.410220in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{2.358257in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{2.357749in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{2.372872in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{2.371177in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{2.350997in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{2.381646in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{2.371299in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{2.308579in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{2.384784in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{2.314038in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{2.330040in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{2.282151in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{2.307210in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{2.329402in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{2.326274in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{2.352874in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{2.352505in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{2.347696in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{2.365625in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{2.355218in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{2.400960in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{2.300585in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{2.358702in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{2.349952in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{2.349676in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{2.293899in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{2.331029in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{2.288103in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{2.282491in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{2.314164in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{2.283180in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{2.322743in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{2.310805in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{2.288737in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{2.281592in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{2.283292in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{2.312266in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{2.292335in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{2.320702in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{2.332569in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{2.327296in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{2.288189in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{2.329976in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{2.321436in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{2.319739in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{2.327092in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{2.292309in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{2.320058in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{2.318124in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{2.293844in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{2.296936in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{2.305680in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{2.302830in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{2.320428in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{2.297706in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{2.308226in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{2.299327in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{2.320520in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{2.310118in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{2.290205in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{2.281239in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{2.303391in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{2.288125in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{2.323646in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{2.333274in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{2.322207in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{2.292206in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{2.309758in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{2.285674in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{2.284149in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{2.303525in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{2.320602in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{2.304251in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{2.313393in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{2.294896in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{2.305897in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{2.284780in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{2.317538in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{2.302834in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{2.301177in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{2.322748in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{2.289844in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{2.311233in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{2.306545in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{2.295094in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{2.295606in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{2.303361in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{2.314493in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{2.303864in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{2.289909in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{2.291697in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{2.310021in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{2.282971in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{2.319866in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{2.291610in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{2.282101in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{2.282101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.269240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{2.203844in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.203844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{2.203844in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{2.203844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{1.942260in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{1.965576in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{1.955947in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{2.044593in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{2.000456in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{2.072861in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{2.047103in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{1.958397in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{1.958067in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{2.062502in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{1.987625in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{2.086282in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{2.075768in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{2.187917in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{2.154346in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{2.075601in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{2.085871in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{2.176513in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{2.057574in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{2.109096in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{2.100447in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{2.101025in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{2.072535in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{2.191954in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{2.186433in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{2.090754in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{2.151757in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{2.139281in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{2.065320in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{2.071134in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{2.135273in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{2.147778in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{2.056228in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{2.143877in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{2.159479in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{2.163515in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{2.062583in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{2.079056in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{2.154637in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{2.128624in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{2.124808in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{2.147264in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{2.113903in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{2.109817in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{2.044164in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{2.183390in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{2.030977in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{2.028410in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{2.106876in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{2.035288in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{2.080144in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{2.080811in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{2.098399in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{2.046067in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{2.083297in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{2.041673in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{1.989236in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{2.032249in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{2.093634in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{2.052354in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{2.081911in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{2.032130in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{2.063833in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{2.046547in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{2.004077in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{2.058387in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{2.015220in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{2.085391in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{2.029873in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{2.021586in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{2.056085in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{1.996833in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{1.981523in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{2.075378in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{2.049239in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{2.042130in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{1.971766in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{2.062121in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{1.977194in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{1.969225in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{1.982291in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{1.965152in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{2.010912in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{1.954690in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{2.001479in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{1.975447in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{1.991352in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{1.984759in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{1.965342in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{1.971153in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{1.971568in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{1.958405in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{1.983002in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{1.956497in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{1.971497in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{1.965975in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{1.967884in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{1.978162in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{1.972093in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{1.961215in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{1.956567in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{1.978981in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{1.972858in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{2.006033in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{2.004120in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{1.987938in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{1.964372in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{1.966939in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{1.964188in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{1.987580in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{1.992590in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{1.990994in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{1.997968in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{1.971488in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{1.987413in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{1.973395in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{2.010791in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{1.966149in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{2.025713in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{1.957248in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{1.994465in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{1.996956in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{1.955222in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{1.992772in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{1.957864in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{1.993879in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{1.962170in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{1.956211in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{1.962731in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{2.010314in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{1.964290in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{1.994670in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{1.960539in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{2.009285in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{2.012976in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{2.002392in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{1.961269in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{1.959322in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{1.959189in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{1.954841in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{1.998005in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{1.954226in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{1.961177in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{1.964254in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{2.009904in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{1.976433in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{1.972631in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{1.986085in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{1.975322in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{1.957456in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{1.995822in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{1.989767in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{1.958795in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{1.977279in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{1.971385in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{1.982080in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{1.975824in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{1.969067in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{2.005799in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{1.986959in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{1.990824in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{1.970118in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{1.961633in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{1.990869in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{1.974677in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{2.002698in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{1.971993in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{2.041261in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{1.980541in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{2.047110in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{1.980885in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{2.014614in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{1.966580in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{2.011391in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{1.984152in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{2.029148in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{1.955594in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{2.004430in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{2.014966in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{1.980919in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{1.972829in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{1.965356in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{1.984964in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{1.958289in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{1.999188in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{1.998951in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{2.045918in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{2.010260in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{1.960395in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{1.955228in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{2.039954in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{2.016082in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{1.956067in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{1.977179in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{2.014423in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{1.964907in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{1.993967in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{2.001644in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{1.959249in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{1.981434in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{1.969362in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{1.987310in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{1.964376in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{2.027970in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{2.019921in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{2.005286in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{1.980720in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{2.027366in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{1.993880in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{2.017967in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{2.013570in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{1.985486in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{1.989205in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{2.028188in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{2.009745in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{2.020241in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{2.004600in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{2.018719in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{1.990136in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{2.014053in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{1.961663in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{1.955317in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{1.963943in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{2.012737in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{2.022392in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{2.020395in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{1.957111in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{2.014036in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{2.003672in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{2.003672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{2.530824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{1.942260in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{1.942260in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img80.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{1.942260in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353201in}{2.284823in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{2.284823in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{2.367589in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{2.367589in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{2.284823in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{2.190560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{1.942260in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{1.942260in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img81.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{2.367589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{2.284823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{2.190560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{2.190560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{2.190560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{2.530824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{1.942260in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{1.942260in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img82.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{1.942260in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270150in}{2.317010in}}%
\pgfpathlineto{\pgfqpoint{5.352917in}{2.317010in}}%
\pgfpathlineto{\pgfqpoint{5.352917in}{2.399776in}}%
\pgfpathlineto{\pgfqpoint{5.270150in}{2.399776in}}%
\pgfpathlineto{\pgfqpoint{5.270150in}{2.317010in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{2.530824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{2.190560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{1.942260in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{1.942260in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img83.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{5.270150in}{2.399776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{5.352917in}{2.317010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{2.190560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{2.190560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{1.942260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{2.190560in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{2.190560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.883404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{1.621820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{1.883404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{1.621820in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{1.859198in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{1.835265in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{1.855581in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{1.848758in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{1.824199in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{1.822848in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{1.835020in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{1.836178in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{1.840832in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{1.859647in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{1.855436in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{1.815374in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{1.835628in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{1.834385in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{1.855867in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{1.851116in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{1.828206in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{1.837642in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{1.831753in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{1.864303in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{1.852143in}}%
\pgfpathlineto{\pgfqpoint{3.788040in}{1.856480in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{1.865648in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{1.865198in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.852473in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{1.862233in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{1.853771in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{1.871514in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{1.858361in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{1.864563in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{1.861681in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{1.852580in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{1.852918in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{1.863101in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{1.858650in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.861361in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{1.861563in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{1.862271in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{1.864284in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{1.851536in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{1.857781in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{1.828519in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{1.859338in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{1.839503in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{1.841053in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{1.832457in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{1.850191in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{1.835490in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{1.856821in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{1.852952in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{1.819473in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{1.854258in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{1.831461in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{1.854666in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{1.847105in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{1.847009in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{1.820709in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{1.827764in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{1.735816in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{1.754182in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{1.826081in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{1.779001in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{1.847742in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{1.828720in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{1.832973in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{1.830869in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{1.728619in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{1.810838in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{1.827384in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{1.813548in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{1.838447in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{1.838217in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{1.834135in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{1.865302in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{1.808165in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{1.825972in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{1.822640in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{1.834095in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{1.824258in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{1.806633in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{1.850994in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{1.819017in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{1.839116in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{1.788606in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{1.807177in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{1.841106in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{1.797736in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{1.799314in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{1.806674in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{1.798768in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{1.834801in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{1.810754in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{1.805392in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{1.808879in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{1.769453in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{1.784208in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{1.774174in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{1.748172in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{1.764384in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{1.739614in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{1.782812in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{1.762552in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{1.807854in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{1.775839in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{1.779561in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{1.747894in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{1.753766in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{1.736652in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{1.652266in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{1.726933in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{1.789491in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{1.727245in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{1.716617in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{1.732990in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{1.728959in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{1.739446in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{1.701194in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{1.748046in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{1.716091in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{1.729463in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{1.719614in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{1.719653in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{1.730920in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{1.733195in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{1.754501in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{1.662227in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{1.729278in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{1.728509in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{1.716309in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{1.727252in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{1.746449in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{1.735242in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{1.715120in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{1.714327in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{1.784962in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{1.733138in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{1.724675in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{1.744300in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{1.714469in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{1.742791in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{1.731656in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{1.737264in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{1.744393in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{1.729545in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{1.761166in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{1.689022in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{1.737399in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{1.742556in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{1.696140in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{1.688413in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{1.698735in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{1.679276in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{1.647838in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{1.667545in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{1.665744in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{1.677922in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{1.657471in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{1.652619in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{1.665039in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{1.645939in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{1.666691in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{1.645795in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{1.636776in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{1.647935in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{1.640541in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.665748in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{1.647536in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{1.659228in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{1.644104in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{1.635968in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{1.636071in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{1.645582in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{1.647983in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{1.671628in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{1.667340in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{1.661769in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{1.650195in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{1.663935in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{1.683888in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{1.664380in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{1.662490in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{1.680187in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{1.683661in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{1.644400in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{1.654115in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{1.644651in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{1.661903in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{1.640441in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{1.643808in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{1.635709in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{1.661353in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{1.651259in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{1.637153in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{1.658997in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{1.652546in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{1.671526in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{1.636278in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{1.661090in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{1.662548in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{1.646296in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{1.643860in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{1.638890in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{1.652760in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{1.635380in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{1.690082in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{1.650416in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{1.640312in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{1.638857in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{1.659396in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{1.643115in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{1.658952in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{1.637739in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{1.643561in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{1.637029in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{1.646388in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{1.636138in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{1.637648in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{1.673422in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{1.645860in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{1.635681in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{1.653703in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{1.639082in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{1.643518in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{1.669738in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{1.653607in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{1.646236in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{1.681579in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{1.643616in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{1.638712in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{1.638712in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{1.659600in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{1.639064in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{1.707514in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{1.648761in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{1.649798in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{1.635913in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{1.636328in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{1.657427in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{1.646029in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{1.641405in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{1.651393in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{1.636413in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{1.665945in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{1.664477in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{1.729809in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{1.643903in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{1.680982in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{1.661568in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{1.666776in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{1.638923in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{1.662755in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{1.646189in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{1.656228in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{1.725359in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{1.650466in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{1.637211in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{1.657600in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{1.644312in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{1.665492in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{1.643984in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{1.658341in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{1.649880in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{1.651113in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{1.671747in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{1.674643in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{1.638904in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{1.646656in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{1.659639in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{1.662344in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{1.636125in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{1.649183in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{1.637965in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{1.644810in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{1.672628in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{1.652428in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{1.633952in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{1.635499in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{1.670584in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{1.659710in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.723242in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{1.649241in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{1.671659in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{1.663593in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{1.669951in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{1.659807in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{1.641680in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{1.654575in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{1.666084in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{1.646472in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{1.650110in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{1.664111in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{1.650143in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{1.653976in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{1.681662in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{1.643863in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{1.669780in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{1.652140in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{1.645730in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{1.665242in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{1.633744in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{1.666909in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{1.648753in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{1.682821in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{1.659185in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{1.653484in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{1.652889in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{1.637944in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{1.637944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{1.621820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{1.556424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.294840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{1.556424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{1.294840in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{1.399758in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{1.321364in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{1.365527in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{1.311421in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{1.322964in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{1.350937in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{1.340176in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{1.406800in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{1.418726in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{1.377665in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{1.395432in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{1.323111in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{1.312891in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{1.319585in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{1.316724in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.338174in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{1.331883in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{1.340188in}}%
\pgfpathlineto{\pgfqpoint{3.833291in}{1.317424in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{1.318450in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{1.310439in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{1.320726in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{1.308025in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{1.350901in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.856995in}{1.366205in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{1.325163in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{1.424401in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{1.357319in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{1.314287in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{1.338921in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{1.399005in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{1.367817in}}%
\pgfpathlineto{\pgfqpoint{3.891472in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{1.320542in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{1.338100in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{1.408548in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{1.391321in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{1.344534in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{1.361015in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{1.319287in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{1.343283in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{1.311566in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{1.312051in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.934569in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{1.343007in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{1.395698in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{1.324918in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{1.307508in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{1.318317in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{1.321244in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{1.424379in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{1.449246in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{1.350717in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{1.329742in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{1.403490in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{1.311735in}}%
\pgfpathlineto{\pgfqpoint{3.979821in}{1.330969in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.990595in}{1.323418in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{1.314291in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{1.333060in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{1.352559in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{1.324590in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{1.368979in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{1.349985in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{1.350124in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{1.508928in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{1.354805in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{1.348907in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.031537in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{1.363207in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{1.356576in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{1.313804in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{1.338138in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{1.318716in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{1.433563in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{1.309741in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{1.471853in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{1.346321in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{1.334086in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{1.389035in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{1.319311in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{1.336172in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{1.329475in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{1.352372in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{1.359672in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{1.313341in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{1.331207in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{1.310825in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{1.322281in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{1.327190in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{1.334766in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{1.364361in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{1.341512in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{1.366517in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{1.325272in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{1.399794in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{1.323432in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.358483in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{1.359903in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{1.308903in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{1.345004in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{1.308871in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{1.336860in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{1.307127in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{1.354508in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{1.314215in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{1.310556in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{1.337869in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{1.314927in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{1.500381in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{1.434665in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{1.450865in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{1.324653in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{1.374614in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{1.328092in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{1.361153in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{1.323008in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{1.361033in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{1.370811in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{1.470487in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{1.320970in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{1.401641in}}%
\pgfpathlineto{\pgfqpoint{4.277189in}{1.411925in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{1.313619in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{1.367272in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{1.334360in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{1.331102in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{1.407204in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{1.308250in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{1.319298in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{4.307357in}{1.428468in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{1.308923in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{1.425486in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{1.326137in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{1.373634in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{1.340775in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{1.442011in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{1.310777in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{1.427492in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{1.347696in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{1.343486in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{1.379153in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{1.315067in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{1.334310in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{1.334153in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{1.348000in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{1.334704in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{1.360961in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{1.348059in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{1.314776in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{1.398809in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{1.386887in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{1.327171in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{1.309692in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{1.340387in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{1.383064in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{1.393189in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.390894in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{1.398878in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{1.339463in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{1.345445in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{1.350055in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{1.329357in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{1.322470in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{1.318380in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{1.379688in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{1.316180in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{1.307236in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{1.358459in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{1.514624in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{1.328845in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{1.323238in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{1.327045in}}%
\pgfpathlineto{\pgfqpoint{4.484055in}{1.318297in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{1.336943in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{1.330448in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{1.375601in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{1.342158in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{1.523089in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{1.423941in}}%
\pgfpathlineto{\pgfqpoint{4.509913in}{1.322693in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{1.319250in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{1.328339in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{1.317439in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{1.317828in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.340804in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{1.323520in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{1.405343in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{1.336323in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{1.423690in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{1.352271in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{1.384084in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{1.322645in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{1.419871in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{1.319646in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{1.416126in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{1.347440in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{1.392206in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{1.307807in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{1.351317in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{1.374570in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{1.332963in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{1.395974in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{1.364905in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{1.363227in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{1.311660in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{1.369755in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{1.332137in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{1.353005in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{1.345289in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{1.392388in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{1.378238in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{1.331163in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{1.391281in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{1.313527in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{1.329864in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{1.328145in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{1.330542in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{1.386671in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{1.382040in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{1.381344in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{1.430624in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{1.321414in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{1.337277in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{1.358090in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{1.389740in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{1.350763in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{1.377601in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{1.317402in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{1.351403in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{1.318090in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{1.324806in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{1.366188in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{1.372970in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{1.330784in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{1.352311in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{1.409243in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{1.536184in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{1.392261in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{1.316300in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{1.370402in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{1.338357in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{1.336871in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{1.434125in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{1.336379in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{1.333689in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{1.344294in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{1.353239in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{1.452381in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{1.310987in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{1.356566in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{1.366576in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{1.368537in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{1.347899in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{1.441262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{1.294840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{1.883404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{1.294840in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{1.294840in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img84.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{1.294840in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334808in}{1.664991in}}%
\pgfpathlineto{\pgfqpoint{3.417575in}{1.664991in}}%
\pgfpathlineto{\pgfqpoint{3.417575in}{1.747758in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{1.747758in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{1.664991in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.294840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{1.543140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{1.294840in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{1.294840in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img85.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{3.334808in}{1.747758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.417575in}{1.664991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{1.543140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{1.543140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{1.294840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{1.543140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.883404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{1.294840in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{1.294840in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img86.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{1.294840in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435684in}{1.398299in}}%
\pgfpathlineto{\pgfqpoint{5.518450in}{1.398299in}}%
\pgfpathlineto{\pgfqpoint{5.518450in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{5.435684in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{5.435684in}{1.398299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.294840in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{1.294840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.883404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{1.635103in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{1.635103in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img87.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{5.518450in}{1.481065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{5.435684in}{1.398299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{1.635103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.883404in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{1.883404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.235984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{0.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{1.235984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{0.974400in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{1.027723in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{1.029137in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{1.086311in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{0.987370in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{1.127347in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{0.993263in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{1.052244in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{1.041753in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{0.992316in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{1.014302in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{1.213600in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{1.088063in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{1.198263in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{1.111980in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{1.130575in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{1.099622in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{1.087884in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{1.097912in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{1.223360in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{1.128099in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{1.119295in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{1.222140in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{1.219363in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{1.182976in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{1.188387in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{1.070256in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{1.056138in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{1.109399in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{1.051088in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{1.059715in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{1.198809in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{1.119836in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{1.129179in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{1.105023in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{1.170744in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{1.034988in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{1.068550in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{1.118569in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{1.046277in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{1.027345in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{1.044235in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{1.181689in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{1.196392in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{1.180166in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{1.085762in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{1.186195in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{1.054484in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{1.052617in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{0.999442in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{1.052452in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{1.215651in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{1.208493in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{1.077784in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{1.088599in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{1.028882in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{1.097057in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{0.999728in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{1.021499in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{1.211870in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{1.183592in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{1.040924in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{1.141058in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{0.998684in}}%
\pgfpathlineto{\pgfqpoint{4.048776in}{1.060132in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{1.193077in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{1.205053in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{1.025971in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{1.081835in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{1.224094in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{1.205743in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{1.020298in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{1.150431in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{1.038220in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{1.062517in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{1.056233in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{0.990761in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{1.133401in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{1.050990in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{1.173692in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{1.206069in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{1.188892in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{1.063461in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{1.081557in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{0.993932in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{1.027815in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{0.991821in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{1.107752in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{1.197932in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{1.177726in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{1.190865in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{1.162031in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{1.059511in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{1.179086in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{1.055145in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{1.156312in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.165137in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{1.066012in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{1.191536in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{1.024893in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{1.024687in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{0.993187in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{1.007247in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{1.121191in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{1.103859in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{1.149220in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{1.164324in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{1.163420in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{1.127286in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{1.155280in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{1.169042in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{1.126685in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{1.159469in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{1.034410in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{1.137824in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{1.125917in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{1.135822in}}%
\pgfpathlineto{\pgfqpoint{4.281499in}{1.003882in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{1.032306in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{1.122260in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{1.139018in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{1.058913in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{1.062131in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{1.029126in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{1.172688in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{1.048963in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{1.088576in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{1.045066in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{1.020809in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{0.995246in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{1.189196in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{1.162233in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{1.025199in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{1.107731in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{1.109527in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{1.023014in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{1.178826in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{1.146735in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{1.028643in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{0.997469in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{1.008039in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{1.052474in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{1.029016in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{1.181133in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{1.031868in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{1.073156in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{1.081438in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{1.028304in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.141065in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{1.163396in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{0.998040in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{1.085291in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{0.989955in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{1.027630in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{1.179578in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{1.055183in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{1.032393in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{1.194331in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{1.014584in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{1.165809in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{1.168419in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{1.060601in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{1.066337in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{0.990210in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{1.103715in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{1.060256in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{1.201921in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{1.075363in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{1.104934in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{1.118080in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{1.020014in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{1.082743in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{1.071775in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{0.995359in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{1.064229in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{1.074522in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{1.051893in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{1.002882in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{1.052324in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{1.162470in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{1.069149in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{1.145247in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{1.172384in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{0.997877in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{1.042586in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{1.037111in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{1.021003in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{1.104255in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{1.082927in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{1.182836in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{1.165260in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{1.024927in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{1.100087in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{1.082959in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{0.998514in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{1.009356in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{1.158293in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{1.040061in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{1.114255in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{1.010039in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{1.072448in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{1.039943in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{1.113513in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{1.110157in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{1.078833in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{1.157603in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{1.037425in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{1.060376in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{0.992507in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{1.106211in}}%
\pgfpathlineto{\pgfqpoint{4.690920in}{1.116290in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{1.154623in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{1.160285in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{1.158987in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{1.013166in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{1.004030in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{0.987613in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{1.064067in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{1.102242in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{1.043458in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{0.996282in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{1.116002in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{1.172364in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{1.052305in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{0.994430in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{1.040294in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{4.774959in}{1.008942in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{1.090140in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{0.988835in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{1.047136in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{0.989070in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{1.095404in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{1.102280in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{0.997101in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{0.992277in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{1.002672in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{0.996760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{0.974400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{0.909004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815901in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{0.909004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{0.647420in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{0.711514in}}%
\pgfpathlineto{\pgfqpoint{3.740633in}{0.731488in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{0.825920in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{0.867446in}}%
\pgfpathlineto{\pgfqpoint{3.753562in}{0.871561in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{0.863660in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{0.876679in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{0.833989in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{0.719664in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{0.738473in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{0.843621in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{0.876583in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{0.824444in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{0.717751in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{0.866701in}}%
\pgfpathlineto{\pgfqpoint{3.788040in}{0.708941in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{0.713755in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{3.794504in}{0.738815in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.683436in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{0.687591in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{0.734968in}}%
\pgfpathlineto{\pgfqpoint{3.805278in}{0.719451in}}%
\pgfpathlineto{\pgfqpoint{3.809588in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{0.723439in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{0.715800in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{0.694811in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{0.799176in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{0.786460in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{0.751205in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{0.711995in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{0.733283in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{0.729938in}}%
\pgfpathlineto{\pgfqpoint{3.854840in}{0.766291in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{0.709788in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{0.771246in}}%
\pgfpathlineto{\pgfqpoint{3.876388in}{0.752228in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{0.729697in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{0.715411in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{0.680521in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{0.782681in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{0.800026in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{0.787726in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.902246in}{0.676026in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{0.754162in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{0.768325in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{0.788347in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{0.792235in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{0.768557in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{0.822854in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{0.800402in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{0.742512in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{0.667365in}}%
\pgfpathlineto{\pgfqpoint{3.947498in}{0.813413in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{0.734036in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{0.829407in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{0.833734in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{3.964737in}{0.665877in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{0.730854in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{0.775830in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{0.805786in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{0.821494in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{0.829577in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{0.660857in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{0.676699in}}%
\pgfpathlineto{\pgfqpoint{4.003524in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{0.795058in}}%
\pgfpathlineto{\pgfqpoint{4.007834in}{0.815031in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{0.722239in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{0.860209in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{0.846454in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{0.839176in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{0.844978in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{0.709587in}}%
\pgfpathlineto{\pgfqpoint{4.040156in}{0.697758in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{0.873833in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{0.842532in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{0.811264in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{0.672561in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{0.819788in}}%
\pgfpathlineto{\pgfqpoint{4.074634in}{0.856122in}}%
\pgfpathlineto{\pgfqpoint{4.078944in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{0.816303in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{0.675939in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{0.788618in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{0.789849in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{4.096182in}{0.731819in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{0.822151in}}%
\pgfpathlineto{\pgfqpoint{4.100492in}{0.837501in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{0.675269in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{0.791070in}}%
\pgfpathlineto{\pgfqpoint{4.111266in}{0.779094in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{0.805548in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{0.874155in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{0.848866in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{0.849358in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{0.897114in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{0.888198in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{0.770723in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{0.668334in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{0.682070in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{0.783843in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{4.150054in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{0.833928in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{0.834659in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{0.876883in}}%
\pgfpathlineto{\pgfqpoint{4.180221in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{0.830531in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{0.832439in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{0.816144in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{0.819392in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{0.839960in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{0.850161in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{0.708123in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{0.746379in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{0.669386in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{0.857278in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{0.856085in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{0.847415in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{4.242712in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{0.784131in}}%
\pgfpathlineto{\pgfqpoint{4.251331in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{0.713557in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{0.693650in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{0.818286in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{0.859187in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{0.683460in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{0.815571in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{0.708461in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{0.711331in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{0.707934in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{0.855665in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{0.805672in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{0.853394in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{0.857102in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{0.717611in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{0.710019in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{0.788563in}}%
\pgfpathlineto{\pgfqpoint{4.298738in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.313822in}{0.789261in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{0.839708in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{0.823678in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{0.822294in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{0.861128in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{0.665193in}}%
\pgfpathlineto{\pgfqpoint{4.337525in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{0.818494in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{0.708023in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{0.837840in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{0.852164in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{0.853791in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{0.731252in}}%
\pgfpathlineto{\pgfqpoint{4.359074in}{0.803618in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{0.672954in}}%
\pgfpathlineto{\pgfqpoint{4.367693in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{4.372003in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{0.853153in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{0.875709in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{0.865678in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{0.817940in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{0.830232in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{0.812648in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{0.779771in}}%
\pgfpathlineto{\pgfqpoint{4.400016in}{0.834850in}}%
\pgfpathlineto{\pgfqpoint{4.404325in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{0.752177in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{0.820812in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{0.763035in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{0.869608in}}%
\pgfpathlineto{\pgfqpoint{4.434493in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{0.854650in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{0.880417in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{4.453887in}{0.823783in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{4.460351in}{0.844445in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{0.867269in}}%
\pgfpathlineto{\pgfqpoint{4.466816in}{0.819877in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{4.471125in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{0.796103in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{0.819589in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.863454in}}%
\pgfpathlineto{\pgfqpoint{4.481900in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{0.802567in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{0.866182in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{0.821034in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{0.678119in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{0.793441in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{0.776079in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{0.876248in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{4.527151in}{0.739444in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{0.663499in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{0.783355in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{0.688417in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{0.766824in}}%
\pgfpathlineto{\pgfqpoint{4.548700in}{0.759079in}}%
\pgfpathlineto{\pgfqpoint{4.550855in}{0.728690in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{0.721039in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{0.732011in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{0.831831in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{0.787479in}}%
\pgfpathlineto{\pgfqpoint{4.563784in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{0.760454in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{0.761047in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{0.842577in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{0.792031in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{0.827038in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{0.796519in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{0.681649in}}%
\pgfpathlineto{\pgfqpoint{4.583177in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{0.683072in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.589642in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{0.784937in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{0.788352in}}%
\pgfpathlineto{\pgfqpoint{4.598261in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{0.807549in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{0.685264in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{0.827892in}}%
\pgfpathlineto{\pgfqpoint{4.613345in}{0.797460in}}%
\pgfpathlineto{\pgfqpoint{4.615500in}{0.815256in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{0.715936in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{0.741311in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{0.840685in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{0.866919in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{0.694238in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{0.793753in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{0.773464in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{0.724840in}}%
\pgfpathlineto{\pgfqpoint{4.641358in}{0.809593in}}%
\pgfpathlineto{\pgfqpoint{4.643513in}{0.729651in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{0.785825in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{0.726386in}}%
\pgfpathlineto{\pgfqpoint{4.649978in}{0.813497in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{0.827641in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{0.732452in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{0.706412in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{0.773191in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{0.864689in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.671526in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{0.845385in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{0.860333in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{0.851617in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{0.784971in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{0.850119in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{0.729260in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{0.690086in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{0.834471in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{0.852298in}}%
\pgfpathlineto{\pgfqpoint{4.706004in}{0.812346in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{0.853093in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{0.844463in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{4.716778in}{0.804472in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{0.696662in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{4.727552in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{0.872183in}}%
\pgfpathlineto{\pgfqpoint{4.736171in}{0.871194in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{0.840971in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.785729in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{0.831563in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.751255in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{0.833050in}}%
\pgfpathlineto{\pgfqpoint{4.755565in}{0.855077in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{0.852171in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{0.865088in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{0.792255in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{0.863336in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{0.702039in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{4.779268in}{0.758538in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{0.860079in}}%
\pgfpathlineto{\pgfqpoint{4.785733in}{0.855757in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{0.737206in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{0.759128in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{0.857411in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{0.846557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{1.235984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{0.647420in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{0.647420in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img88.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{0.647420in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353201in}{1.035964in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{1.035964in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{1.118731in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{1.118731in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{1.035964in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{0.895720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{0.647420in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{0.647420in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img89.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{1.118731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{1.035964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263537in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{3.263537in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.235984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{0.647420in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{0.647420in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img90.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{0.647420in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265552in}{1.012973in}}%
\pgfpathlineto{\pgfqpoint{5.348319in}{1.012973in}}%
\pgfpathlineto{\pgfqpoint{5.348319in}{1.095740in}}%
\pgfpathlineto{\pgfqpoint{5.265552in}{1.095740in}}%
\pgfpathlineto{\pgfqpoint{5.265552in}{1.012973in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539142in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{1.235984in}}%
\pgfpathlineto{\pgfqpoint{5.539142in}{1.235984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{0.895720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950578in}{0.647420in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.950578in}{0.647420in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img91.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{5.265552in}{1.095740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{5.348319in}{1.012973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{4.950578in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198879in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{0.647420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950578in}{0.895720in}}%
\pgfpathlineto{\pgfqpoint{5.198879in}{0.895720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.588564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{0.326980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{3.738478in}{0.588564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.738478in}{0.326980in}}{\pgfqpoint{1.077422in}{0.261584in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{0.576184in}}%
\pgfpathlineto{\pgfqpoint{3.742788in}{0.469540in}}%
\pgfpathlineto{\pgfqpoint{3.744943in}{0.542857in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{0.541926in}}%
\pgfpathlineto{\pgfqpoint{3.749252in}{0.448002in}}%
\pgfpathlineto{\pgfqpoint{3.751407in}{0.471971in}}%
\pgfpathlineto{\pgfqpoint{3.755717in}{0.461004in}}%
\pgfpathlineto{\pgfqpoint{3.757872in}{0.464867in}}%
\pgfpathlineto{\pgfqpoint{3.760027in}{0.558003in}}%
\pgfpathlineto{\pgfqpoint{3.762181in}{0.533082in}}%
\pgfpathlineto{\pgfqpoint{3.764336in}{0.443882in}}%
\pgfpathlineto{\pgfqpoint{3.766491in}{0.450829in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{0.434184in}}%
\pgfpathlineto{\pgfqpoint{3.770801in}{0.452042in}}%
\pgfpathlineto{\pgfqpoint{3.772956in}{0.534377in}}%
\pgfpathlineto{\pgfqpoint{3.775111in}{0.535112in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{0.416704in}}%
\pgfpathlineto{\pgfqpoint{3.779420in}{0.440174in}}%
\pgfpathlineto{\pgfqpoint{3.781575in}{0.434544in}}%
\pgfpathlineto{\pgfqpoint{3.783730in}{0.548648in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{0.518336in}}%
\pgfpathlineto{\pgfqpoint{3.790194in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{3.792349in}{0.559880in}}%
\pgfpathlineto{\pgfqpoint{3.796659in}{0.487849in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{0.538729in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{0.493727in}}%
\pgfpathlineto{\pgfqpoint{3.803124in}{0.538024in}}%
\pgfpathlineto{\pgfqpoint{3.807433in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{3.811743in}{0.525456in}}%
\pgfpathlineto{\pgfqpoint{3.813898in}{0.464946in}}%
\pgfpathlineto{\pgfqpoint{3.816053in}{0.493742in}}%
\pgfpathlineto{\pgfqpoint{3.818207in}{0.492602in}}%
\pgfpathlineto{\pgfqpoint{3.820362in}{0.503070in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{0.524080in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{0.476399in}}%
\pgfpathlineto{\pgfqpoint{3.826827in}{0.505089in}}%
\pgfpathlineto{\pgfqpoint{3.828982in}{0.494707in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{0.514364in}}%
\pgfpathlineto{\pgfqpoint{3.835446in}{0.459598in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{0.466668in}}%
\pgfpathlineto{\pgfqpoint{3.839756in}{0.462631in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{0.441786in}}%
\pgfpathlineto{\pgfqpoint{3.844066in}{0.444280in}}%
\pgfpathlineto{\pgfqpoint{3.848375in}{0.483524in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{0.470372in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{0.421575in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{0.493192in}}%
\pgfpathlineto{\pgfqpoint{3.861304in}{0.459162in}}%
\pgfpathlineto{\pgfqpoint{3.863459in}{0.465424in}}%
\pgfpathlineto{\pgfqpoint{3.865614in}{0.505457in}}%
\pgfpathlineto{\pgfqpoint{3.867769in}{0.481813in}}%
\pgfpathlineto{\pgfqpoint{3.869924in}{0.436978in}}%
\pgfpathlineto{\pgfqpoint{3.872079in}{0.491978in}}%
\pgfpathlineto{\pgfqpoint{3.874233in}{0.401959in}}%
\pgfpathlineto{\pgfqpoint{3.878543in}{0.540942in}}%
\pgfpathlineto{\pgfqpoint{3.880698in}{0.465780in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{0.445074in}}%
\pgfpathlineto{\pgfqpoint{3.885008in}{0.442663in}}%
\pgfpathlineto{\pgfqpoint{3.887162in}{0.516536in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{0.430797in}}%
\pgfpathlineto{\pgfqpoint{3.893627in}{0.420096in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{0.425089in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{0.468282in}}%
\pgfpathlineto{\pgfqpoint{3.900092in}{0.467039in}}%
\pgfpathlineto{\pgfqpoint{3.904401in}{0.426301in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{0.475096in}}%
\pgfpathlineto{\pgfqpoint{3.910866in}{0.461500in}}%
\pgfpathlineto{\pgfqpoint{3.913021in}{0.462504in}}%
\pgfpathlineto{\pgfqpoint{3.915175in}{0.468983in}}%
\pgfpathlineto{\pgfqpoint{3.917330in}{0.434562in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{0.447690in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{0.443962in}}%
\pgfpathlineto{\pgfqpoint{3.923795in}{0.450759in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{0.565464in}}%
\pgfpathlineto{\pgfqpoint{3.930259in}{0.445008in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{0.456792in}}%
\pgfpathlineto{\pgfqpoint{3.936724in}{0.427586in}}%
\pgfpathlineto{\pgfqpoint{3.938879in}{0.413786in}}%
\pgfpathlineto{\pgfqpoint{3.941034in}{0.490710in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{0.389896in}}%
\pgfpathlineto{\pgfqpoint{3.949653in}{0.457465in}}%
\pgfpathlineto{\pgfqpoint{3.951808in}{0.450073in}}%
\pgfpathlineto{\pgfqpoint{3.953963in}{0.397334in}}%
\pgfpathlineto{\pgfqpoint{3.956118in}{0.427742in}}%
\pgfpathlineto{\pgfqpoint{3.958272in}{0.428581in}}%
\pgfpathlineto{\pgfqpoint{3.960427in}{0.398314in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{0.446963in}}%
\pgfpathlineto{\pgfqpoint{3.966892in}{0.573956in}}%
\pgfpathlineto{\pgfqpoint{3.969047in}{0.486369in}}%
\pgfpathlineto{\pgfqpoint{3.971201in}{0.474044in}}%
\pgfpathlineto{\pgfqpoint{3.973356in}{0.560494in}}%
\pgfpathlineto{\pgfqpoint{3.975511in}{0.440116in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{0.439829in}}%
\pgfpathlineto{\pgfqpoint{3.981976in}{0.414947in}}%
\pgfpathlineto{\pgfqpoint{3.984130in}{0.403511in}}%
\pgfpathlineto{\pgfqpoint{3.986285in}{0.411014in}}%
\pgfpathlineto{\pgfqpoint{3.988440in}{0.429773in}}%
\pgfpathlineto{\pgfqpoint{3.992750in}{0.411026in}}%
\pgfpathlineto{\pgfqpoint{3.994905in}{0.510384in}}%
\pgfpathlineto{\pgfqpoint{3.997060in}{0.515095in}}%
\pgfpathlineto{\pgfqpoint{3.999214in}{0.512875in}}%
\pgfpathlineto{\pgfqpoint{4.005679in}{0.396995in}}%
\pgfpathlineto{\pgfqpoint{4.009989in}{0.443227in}}%
\pgfpathlineto{\pgfqpoint{4.012143in}{0.426585in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{0.393641in}}%
\pgfpathlineto{\pgfqpoint{4.016453in}{0.415871in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{0.409218in}}%
\pgfpathlineto{\pgfqpoint{4.020763in}{0.465788in}}%
\pgfpathlineto{\pgfqpoint{4.022918in}{0.478542in}}%
\pgfpathlineto{\pgfqpoint{4.025073in}{0.356321in}}%
\pgfpathlineto{\pgfqpoint{4.027227in}{0.419323in}}%
\pgfpathlineto{\pgfqpoint{4.029382in}{0.404017in}}%
\pgfpathlineto{\pgfqpoint{4.033692in}{0.453806in}}%
\pgfpathlineto{\pgfqpoint{4.035847in}{0.435987in}}%
\pgfpathlineto{\pgfqpoint{4.038002in}{0.511124in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{0.425705in}}%
\pgfpathlineto{\pgfqpoint{4.044466in}{0.412394in}}%
\pgfpathlineto{\pgfqpoint{4.046621in}{0.421515in}}%
\pgfpathlineto{\pgfqpoint{4.050931in}{0.448963in}}%
\pgfpathlineto{\pgfqpoint{4.053086in}{0.454285in}}%
\pgfpathlineto{\pgfqpoint{4.055240in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{0.388040in}}%
\pgfpathlineto{\pgfqpoint{4.059550in}{0.420818in}}%
\pgfpathlineto{\pgfqpoint{4.061705in}{0.407803in}}%
\pgfpathlineto{\pgfqpoint{4.063860in}{0.436275in}}%
\pgfpathlineto{\pgfqpoint{4.066015in}{0.485262in}}%
\pgfpathlineto{\pgfqpoint{4.068169in}{0.398941in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{0.441612in}}%
\pgfpathlineto{\pgfqpoint{4.072479in}{0.434430in}}%
\pgfpathlineto{\pgfqpoint{4.076789in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{4.081099in}{0.428574in}}%
\pgfpathlineto{\pgfqpoint{4.083253in}{0.456855in}}%
\pgfpathlineto{\pgfqpoint{4.085408in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{4.087563in}{0.409368in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{0.422532in}}%
\pgfpathlineto{\pgfqpoint{4.094028in}{0.478806in}}%
\pgfpathlineto{\pgfqpoint{4.098337in}{0.392705in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{4.104802in}{0.416953in}}%
\pgfpathlineto{\pgfqpoint{4.106957in}{0.412021in}}%
\pgfpathlineto{\pgfqpoint{4.109111in}{0.419320in}}%
\pgfpathlineto{\pgfqpoint{4.113421in}{0.385489in}}%
\pgfpathlineto{\pgfqpoint{4.115576in}{0.379166in}}%
\pgfpathlineto{\pgfqpoint{4.117731in}{0.388685in}}%
\pgfpathlineto{\pgfqpoint{4.119886in}{0.387711in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{0.405661in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{0.388982in}}%
\pgfpathlineto{\pgfqpoint{4.126350in}{0.406094in}}%
\pgfpathlineto{\pgfqpoint{4.128505in}{0.390966in}}%
\pgfpathlineto{\pgfqpoint{4.130660in}{0.518260in}}%
\pgfpathlineto{\pgfqpoint{4.132815in}{0.491230in}}%
\pgfpathlineto{\pgfqpoint{4.134970in}{0.522186in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{0.483402in}}%
\pgfpathlineto{\pgfqpoint{4.139279in}{0.503949in}}%
\pgfpathlineto{\pgfqpoint{4.141434in}{0.412643in}}%
\pgfpathlineto{\pgfqpoint{4.143589in}{0.407192in}}%
\pgfpathlineto{\pgfqpoint{4.145744in}{0.378016in}}%
\pgfpathlineto{\pgfqpoint{4.147899in}{0.425370in}}%
\pgfpathlineto{\pgfqpoint{4.152208in}{0.367184in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{0.407955in}}%
\pgfpathlineto{\pgfqpoint{4.156518in}{0.500166in}}%
\pgfpathlineto{\pgfqpoint{4.158673in}{0.426138in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{0.435375in}}%
\pgfpathlineto{\pgfqpoint{4.162983in}{0.479843in}}%
\pgfpathlineto{\pgfqpoint{4.167292in}{0.429024in}}%
\pgfpathlineto{\pgfqpoint{4.169447in}{0.413242in}}%
\pgfpathlineto{\pgfqpoint{4.171602in}{0.383719in}}%
\pgfpathlineto{\pgfqpoint{4.173757in}{0.381813in}}%
\pgfpathlineto{\pgfqpoint{4.175912in}{0.372039in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{0.474234in}}%
\pgfpathlineto{\pgfqpoint{4.182376in}{0.384339in}}%
\pgfpathlineto{\pgfqpoint{4.184531in}{0.403450in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{0.368612in}}%
\pgfpathlineto{\pgfqpoint{4.190996in}{0.401175in}}%
\pgfpathlineto{\pgfqpoint{4.193150in}{0.385455in}}%
\pgfpathlineto{\pgfqpoint{4.195305in}{0.390243in}}%
\pgfpathlineto{\pgfqpoint{4.197460in}{0.420284in}}%
\pgfpathlineto{\pgfqpoint{4.199615in}{0.411070in}}%
\pgfpathlineto{\pgfqpoint{4.201770in}{0.393242in}}%
\pgfpathlineto{\pgfqpoint{4.203925in}{0.405879in}}%
\pgfpathlineto{\pgfqpoint{4.206080in}{0.403449in}}%
\pgfpathlineto{\pgfqpoint{4.208234in}{0.406920in}}%
\pgfpathlineto{\pgfqpoint{4.210389in}{0.383910in}}%
\pgfpathlineto{\pgfqpoint{4.212544in}{0.407671in}}%
\pgfpathlineto{\pgfqpoint{4.214699in}{0.382438in}}%
\pgfpathlineto{\pgfqpoint{4.216854in}{0.429893in}}%
\pgfpathlineto{\pgfqpoint{4.219009in}{0.368628in}}%
\pgfpathlineto{\pgfqpoint{4.221163in}{0.500049in}}%
\pgfpathlineto{\pgfqpoint{4.223318in}{0.438295in}}%
\pgfpathlineto{\pgfqpoint{4.225473in}{0.441588in}}%
\pgfpathlineto{\pgfqpoint{4.229783in}{0.380309in}}%
\pgfpathlineto{\pgfqpoint{4.231938in}{0.380116in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{0.385046in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{0.420550in}}%
\pgfpathlineto{\pgfqpoint{4.238402in}{0.547340in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{0.477638in}}%
\pgfpathlineto{\pgfqpoint{4.244867in}{0.503754in}}%
\pgfpathlineto{\pgfqpoint{4.247022in}{0.440942in}}%
\pgfpathlineto{\pgfqpoint{4.249176in}{0.480554in}}%
\pgfpathlineto{\pgfqpoint{4.253486in}{0.410987in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{0.470485in}}%
\pgfpathlineto{\pgfqpoint{4.257796in}{0.372347in}}%
\pgfpathlineto{\pgfqpoint{4.262105in}{0.361748in}}%
\pgfpathlineto{\pgfqpoint{4.264260in}{0.399028in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{0.397754in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{0.404187in}}%
\pgfpathlineto{\pgfqpoint{4.270725in}{0.444590in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{0.430727in}}%
\pgfpathlineto{\pgfqpoint{4.275035in}{0.455041in}}%
\pgfpathlineto{\pgfqpoint{4.279344in}{0.395384in}}%
\pgfpathlineto{\pgfqpoint{4.283654in}{0.375549in}}%
\pgfpathlineto{\pgfqpoint{4.285809in}{0.372875in}}%
\pgfpathlineto{\pgfqpoint{4.287964in}{0.350032in}}%
\pgfpathlineto{\pgfqpoint{4.292273in}{0.417984in}}%
\pgfpathlineto{\pgfqpoint{4.294428in}{0.391083in}}%
\pgfpathlineto{\pgfqpoint{4.296583in}{0.404613in}}%
\pgfpathlineto{\pgfqpoint{4.300893in}{0.380311in}}%
\pgfpathlineto{\pgfqpoint{4.303048in}{0.368035in}}%
\pgfpathlineto{\pgfqpoint{4.305202in}{0.444406in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{0.396581in}}%
\pgfpathlineto{\pgfqpoint{4.311667in}{0.402299in}}%
\pgfpathlineto{\pgfqpoint{4.315977in}{0.428180in}}%
\pgfpathlineto{\pgfqpoint{4.318131in}{0.410637in}}%
\pgfpathlineto{\pgfqpoint{4.320286in}{0.443196in}}%
\pgfpathlineto{\pgfqpoint{4.322441in}{0.400555in}}%
\pgfpathlineto{\pgfqpoint{4.324596in}{0.425614in}}%
\pgfpathlineto{\pgfqpoint{4.326751in}{0.384237in}}%
\pgfpathlineto{\pgfqpoint{4.328906in}{0.388587in}}%
\pgfpathlineto{\pgfqpoint{4.331061in}{0.446644in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{0.444472in}}%
\pgfpathlineto{\pgfqpoint{4.335370in}{0.530356in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{4.341835in}{0.449947in}}%
\pgfpathlineto{\pgfqpoint{4.343990in}{0.468067in}}%
\pgfpathlineto{\pgfqpoint{4.346144in}{0.390394in}}%
\pgfpathlineto{\pgfqpoint{4.348299in}{0.420290in}}%
\pgfpathlineto{\pgfqpoint{4.350454in}{0.406183in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{0.417129in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{0.467957in}}%
\pgfpathlineto{\pgfqpoint{4.356919in}{0.368024in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{0.462963in}}%
\pgfpathlineto{\pgfqpoint{4.363383in}{0.444683in}}%
\pgfpathlineto{\pgfqpoint{4.365538in}{0.374374in}}%
\pgfpathlineto{\pgfqpoint{4.369848in}{0.416715in}}%
\pgfpathlineto{\pgfqpoint{4.374157in}{0.395972in}}%
\pgfpathlineto{\pgfqpoint{4.376312in}{0.440705in}}%
\pgfpathlineto{\pgfqpoint{4.378467in}{0.391029in}}%
\pgfpathlineto{\pgfqpoint{4.380622in}{0.394294in}}%
\pgfpathlineto{\pgfqpoint{4.382777in}{0.404413in}}%
\pgfpathlineto{\pgfqpoint{4.384932in}{0.394174in}}%
\pgfpathlineto{\pgfqpoint{4.387086in}{0.400776in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{0.413734in}}%
\pgfpathlineto{\pgfqpoint{4.391396in}{0.398197in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{0.405240in}}%
\pgfpathlineto{\pgfqpoint{4.395706in}{0.460387in}}%
\pgfpathlineto{\pgfqpoint{4.397861in}{0.419579in}}%
\pgfpathlineto{\pgfqpoint{4.402170in}{0.493773in}}%
\pgfpathlineto{\pgfqpoint{4.406480in}{0.382751in}}%
\pgfpathlineto{\pgfqpoint{4.408635in}{0.412157in}}%
\pgfpathlineto{\pgfqpoint{4.410790in}{0.419454in}}%
\pgfpathlineto{\pgfqpoint{4.412945in}{0.407232in}}%
\pgfpathlineto{\pgfqpoint{4.415099in}{0.412455in}}%
\pgfpathlineto{\pgfqpoint{4.417254in}{0.475036in}}%
\pgfpathlineto{\pgfqpoint{4.419409in}{0.452289in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{0.549993in}}%
\pgfpathlineto{\pgfqpoint{4.423719in}{0.512188in}}%
\pgfpathlineto{\pgfqpoint{4.425874in}{0.429051in}}%
\pgfpathlineto{\pgfqpoint{4.428029in}{0.433882in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{0.381965in}}%
\pgfpathlineto{\pgfqpoint{4.436648in}{0.398048in}}%
\pgfpathlineto{\pgfqpoint{4.438803in}{0.396862in}}%
\pgfpathlineto{\pgfqpoint{4.440958in}{0.402727in}}%
\pgfpathlineto{\pgfqpoint{4.443112in}{0.420156in}}%
\pgfpathlineto{\pgfqpoint{4.445267in}{0.390520in}}%
\pgfpathlineto{\pgfqpoint{4.447422in}{0.418306in}}%
\pgfpathlineto{\pgfqpoint{4.449577in}{0.488746in}}%
\pgfpathlineto{\pgfqpoint{4.451732in}{0.453919in}}%
\pgfpathlineto{\pgfqpoint{4.456042in}{0.576674in}}%
\pgfpathlineto{\pgfqpoint{4.458196in}{0.437509in}}%
\pgfpathlineto{\pgfqpoint{4.462506in}{0.400613in}}%
\pgfpathlineto{\pgfqpoint{4.464661in}{0.426150in}}%
\pgfpathlineto{\pgfqpoint{4.468971in}{0.517484in}}%
\pgfpathlineto{\pgfqpoint{4.473280in}{0.401031in}}%
\pgfpathlineto{\pgfqpoint{4.475435in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{0.401877in}}%
\pgfpathlineto{\pgfqpoint{4.479745in}{0.395183in}}%
\pgfpathlineto{\pgfqpoint{4.486209in}{0.530504in}}%
\pgfpathlineto{\pgfqpoint{4.488364in}{0.416965in}}%
\pgfpathlineto{\pgfqpoint{4.490519in}{0.426969in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{0.393805in}}%
\pgfpathlineto{\pgfqpoint{4.494829in}{0.419701in}}%
\pgfpathlineto{\pgfqpoint{4.496984in}{0.392833in}}%
\pgfpathlineto{\pgfqpoint{4.499138in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{4.501293in}{0.463708in}}%
\pgfpathlineto{\pgfqpoint{4.505603in}{0.377738in}}%
\pgfpathlineto{\pgfqpoint{4.507758in}{0.425335in}}%
\pgfpathlineto{\pgfqpoint{4.512068in}{0.394048in}}%
\pgfpathlineto{\pgfqpoint{4.514222in}{0.502248in}}%
\pgfpathlineto{\pgfqpoint{4.516377in}{0.527607in}}%
\pgfpathlineto{\pgfqpoint{4.518532in}{0.414033in}}%
\pgfpathlineto{\pgfqpoint{4.520687in}{0.413467in}}%
\pgfpathlineto{\pgfqpoint{4.522842in}{0.415726in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{0.471049in}}%
\pgfpathlineto{\pgfqpoint{4.529306in}{0.393002in}}%
\pgfpathlineto{\pgfqpoint{4.531461in}{0.462186in}}%
\pgfpathlineto{\pgfqpoint{4.533616in}{0.435973in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{0.375781in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{0.503099in}}%
\pgfpathlineto{\pgfqpoint{4.542235in}{0.507622in}}%
\pgfpathlineto{\pgfqpoint{4.544390in}{0.392313in}}%
\pgfpathlineto{\pgfqpoint{4.553010in}{0.460259in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{0.373277in}}%
\pgfpathlineto{\pgfqpoint{4.557319in}{0.384480in}}%
\pgfpathlineto{\pgfqpoint{4.559474in}{0.438488in}}%
\pgfpathlineto{\pgfqpoint{4.561629in}{0.393231in}}%
\pgfpathlineto{\pgfqpoint{4.565939in}{0.450624in}}%
\pgfpathlineto{\pgfqpoint{4.568093in}{0.423659in}}%
\pgfpathlineto{\pgfqpoint{4.570248in}{0.489217in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{0.428250in}}%
\pgfpathlineto{\pgfqpoint{4.574558in}{0.422922in}}%
\pgfpathlineto{\pgfqpoint{4.576713in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{4.578868in}{0.443589in}}%
\pgfpathlineto{\pgfqpoint{4.581023in}{0.348721in}}%
\pgfpathlineto{\pgfqpoint{4.585332in}{0.433639in}}%
\pgfpathlineto{\pgfqpoint{4.587487in}{0.476071in}}%
\pgfpathlineto{\pgfqpoint{4.591797in}{0.376063in}}%
\pgfpathlineto{\pgfqpoint{4.593952in}{0.415659in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{0.392689in}}%
\pgfpathlineto{\pgfqpoint{4.600416in}{0.446960in}}%
\pgfpathlineto{\pgfqpoint{4.602571in}{0.435010in}}%
\pgfpathlineto{\pgfqpoint{4.604726in}{0.480858in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{0.476896in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{0.379069in}}%
\pgfpathlineto{\pgfqpoint{4.611190in}{0.369105in}}%
\pgfpathlineto{\pgfqpoint{4.617655in}{0.507991in}}%
\pgfpathlineto{\pgfqpoint{4.619810in}{0.354352in}}%
\pgfpathlineto{\pgfqpoint{4.621965in}{0.374768in}}%
\pgfpathlineto{\pgfqpoint{4.624119in}{0.349075in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{0.374844in}}%
\pgfpathlineto{\pgfqpoint{4.628429in}{0.460469in}}%
\pgfpathlineto{\pgfqpoint{4.630584in}{0.350534in}}%
\pgfpathlineto{\pgfqpoint{4.632739in}{0.367280in}}%
\pgfpathlineto{\pgfqpoint{4.634894in}{0.429115in}}%
\pgfpathlineto{\pgfqpoint{4.637049in}{0.416662in}}%
\pgfpathlineto{\pgfqpoint{4.639203in}{0.346414in}}%
\pgfpathlineto{\pgfqpoint{4.645668in}{0.477272in}}%
\pgfpathlineto{\pgfqpoint{4.647823in}{0.384372in}}%
\pgfpathlineto{\pgfqpoint{4.652132in}{0.401313in}}%
\pgfpathlineto{\pgfqpoint{4.654287in}{0.456893in}}%
\pgfpathlineto{\pgfqpoint{4.656442in}{0.415516in}}%
\pgfpathlineto{\pgfqpoint{4.658597in}{0.445019in}}%
\pgfpathlineto{\pgfqpoint{4.660752in}{0.371457in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{0.406109in}}%
\pgfpathlineto{\pgfqpoint{4.665062in}{0.502895in}}%
\pgfpathlineto{\pgfqpoint{4.667216in}{0.490448in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{0.429749in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{0.413671in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{0.398375in}}%
\pgfpathlineto{\pgfqpoint{4.677991in}{0.416592in}}%
\pgfpathlineto{\pgfqpoint{4.680145in}{0.392953in}}%
\pgfpathlineto{\pgfqpoint{4.682300in}{0.417269in}}%
\pgfpathlineto{\pgfqpoint{4.684455in}{0.393364in}}%
\pgfpathlineto{\pgfqpoint{4.686610in}{0.448256in}}%
\pgfpathlineto{\pgfqpoint{4.688765in}{0.455157in}}%
\pgfpathlineto{\pgfqpoint{4.693074in}{0.509285in}}%
\pgfpathlineto{\pgfqpoint{4.695229in}{0.428019in}}%
\pgfpathlineto{\pgfqpoint{4.697384in}{0.426147in}}%
\pgfpathlineto{\pgfqpoint{4.699539in}{0.365566in}}%
\pgfpathlineto{\pgfqpoint{4.701694in}{0.366968in}}%
\pgfpathlineto{\pgfqpoint{4.703849in}{0.372141in}}%
\pgfpathlineto{\pgfqpoint{4.708158in}{0.426918in}}%
\pgfpathlineto{\pgfqpoint{4.710313in}{0.436778in}}%
\pgfpathlineto{\pgfqpoint{4.712468in}{0.387453in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{0.403354in}}%
\pgfpathlineto{\pgfqpoint{4.718933in}{0.464918in}}%
\pgfpathlineto{\pgfqpoint{4.721087in}{0.465667in}}%
\pgfpathlineto{\pgfqpoint{4.725397in}{0.382781in}}%
\pgfpathlineto{\pgfqpoint{4.729707in}{0.414530in}}%
\pgfpathlineto{\pgfqpoint{4.731862in}{0.412838in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{0.401924in}}%
\pgfpathlineto{\pgfqpoint{4.738326in}{0.420335in}}%
\pgfpathlineto{\pgfqpoint{4.740481in}{0.443443in}}%
\pgfpathlineto{\pgfqpoint{4.742636in}{0.410591in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{0.429483in}}%
\pgfpathlineto{\pgfqpoint{4.746946in}{0.494385in}}%
\pgfpathlineto{\pgfqpoint{4.749100in}{0.498481in}}%
\pgfpathlineto{\pgfqpoint{4.753410in}{0.379889in}}%
\pgfpathlineto{\pgfqpoint{4.757720in}{0.405394in}}%
\pgfpathlineto{\pgfqpoint{4.759875in}{0.344433in}}%
\pgfpathlineto{\pgfqpoint{4.762030in}{0.391217in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{0.378587in}}%
\pgfpathlineto{\pgfqpoint{4.766339in}{0.385700in}}%
\pgfpathlineto{\pgfqpoint{4.768494in}{0.380896in}}%
\pgfpathlineto{\pgfqpoint{4.770649in}{0.456307in}}%
\pgfpathlineto{\pgfqpoint{4.772804in}{0.378236in}}%
\pgfpathlineto{\pgfqpoint{4.777113in}{0.448317in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{0.410553in}}%
\pgfpathlineto{\pgfqpoint{4.783578in}{0.374727in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{0.441640in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{0.384403in}}%
\pgfpathlineto{\pgfqpoint{4.792197in}{0.400906in}}%
\pgfpathlineto{\pgfqpoint{4.794352in}{0.546429in}}%
\pgfpathlineto{\pgfqpoint{4.796507in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{4.798662in}{0.424295in}}%
\pgfpathlineto{\pgfqpoint{4.800817in}{0.419867in}}%
\pgfpathlineto{\pgfqpoint{4.802972in}{0.385885in}}%
\pgfpathlineto{\pgfqpoint{4.805126in}{0.443017in}}%
\pgfpathlineto{\pgfqpoint{4.807281in}{0.400659in}}%
\pgfpathlineto{\pgfqpoint{4.809436in}{0.397261in}}%
\pgfpathlineto{\pgfqpoint{4.811591in}{0.413755in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{0.405133in}}%
\pgfpathlineto{\pgfqpoint{4.813746in}{0.405133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738478in}{0.326980in}}%
\pgfpathlineto{\pgfqpoint{4.815901in}{0.326980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{0.588564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{0.000000in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.015237in}{0.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.597222in,height=0.597222in]{f5t-img92.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.015237in}{0.000000in}}{\pgfqpoint{0.588564in}{0.588564in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178471in}{0.236805in}}%
\pgfpathlineto{\pgfqpoint{3.261238in}{0.236805in}}%
\pgfpathlineto{\pgfqpoint{3.261238in}{0.319572in}}%
\pgfpathlineto{\pgfqpoint{3.178471in}{0.319572in}}%
\pgfpathlineto{\pgfqpoint{3.178471in}{0.236805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.015237in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015237in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355500in}{0.340263in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.340263in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{3.355500in}{0.588564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.355500in}{0.340263in}}{\pgfqpoint{0.248300in}{0.248300in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.355500in}{0.340263in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.250000in,height=0.250000in]{f5t-img93.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355500in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{3.178471in}{0.319572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{0.340263in}}%
\pgfpathlineto{\pgfqpoint{3.261238in}{0.236805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355500in}{0.340263in}}%
\pgfpathlineto{\pgfqpoint{3.355500in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603800in}{0.340263in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355500in}{0.340263in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.340263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355500in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.588564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f_40_60_65_85.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \newcommand{\name}{\textsc{Decompose}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.529312in}{2.190039in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.529312in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.529312in}{2.190039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.190039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921709in}{1.586188in}}{\pgfqpoint{4.532178in}{0.565271in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525999in}{1.812296in}}%
\pgfpathlineto{\pgfqpoint{4.849596in}{1.812296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921709in}{1.586188in}}{\pgfqpoint{4.532178in}{0.565271in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.849596in}{1.812296in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{1.812296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921709in}{1.586188in}}{\pgfqpoint{4.532178in}{0.565271in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525999in}{1.812296in}}%
\pgfpathlineto{\pgfqpoint{1.525999in}{1.670978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921709in}{1.586188in}}{\pgfqpoint{4.532178in}{0.565271in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885652in}{1.812296in}}%
\pgfpathlineto{\pgfqpoint{2.885652in}{1.670978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921709in}{1.586188in}}{\pgfqpoint{4.532178in}{0.565271in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245306in}{1.812296in}}%
\pgfpathlineto{\pgfqpoint{4.245306in}{1.670978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921709in}{1.586188in}}{\pgfqpoint{4.532178in}{0.565271in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187798in}{1.812296in}}%
\pgfpathlineto{\pgfqpoint{3.187798in}{2.010141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187798in,y=2.093474in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \textsc{Decompose}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500891in,y=1.482275in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont PCA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887129in,y=1.482275in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont NMF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273368in,y=1.482275in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont novel method}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415320in,y=1.482275in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136806in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{0.693834in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{0.693834in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{0.136806in}{1.348892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.136806in}{0.791864in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.136806in}{0.791864in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136806in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{0.136806in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693834in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{0.693834in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136806in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{0.693834in}{0.791864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136806in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{0.693834in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470696in}{1.287130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.445456in}{1.251793in}}{\pgfqpoint{0.420216in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{0.443949in}{1.199504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.395928in}{1.174090in}}{\pgfqpoint{0.347906in}{1.148677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.356371in}{1.202345in}}{\pgfqpoint{0.364837in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{0.388570in}{1.239060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.413811in}{1.274397in}}{\pgfqpoint{0.439051in}{1.309733in}}%
\pgfpathlineto{\pgfqpoint{0.470696in}{1.287130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663139in}{1.120147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642414in}{1.095277in}}{\pgfqpoint{0.621690in}{1.070408in}}%
\pgfpathlineto{\pgfqpoint{0.644096in}{1.051736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.594293in}{1.029939in}}{\pgfqpoint{0.544490in}{1.008142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.556949in}{1.061059in}}{\pgfqpoint{0.569408in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{0.591815in}{1.095304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.612539in}{1.120173in}}{\pgfqpoint{0.633264in}{1.145043in}}%
\pgfpathlineto{\pgfqpoint{0.663139in}{1.120147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921709in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{0.921709in}{1.348892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921709in}{0.791864in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.921709in}{0.791864in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921709in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{0.921709in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478736in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921709in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{0.791864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921709in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921709in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{0.921709in}{0.737693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921709in}{0.180665in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.921709in}{0.180665in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921709in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{0.921709in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478736in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921709in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{0.180665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921709in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523045in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{1.523045in}{1.348892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.523045in}{0.791864in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.523045in}{0.791864in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523045in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{1.523045in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080073in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523045in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{0.791864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523045in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856935in}{1.287130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.831695in}{1.251793in}}{\pgfqpoint{1.806454in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{1.830188in}{1.199504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782166in}{1.174090in}}{\pgfqpoint{1.734145in}{1.148677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742610in}{1.202345in}}{\pgfqpoint{1.751075in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{1.774809in}{1.239060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800049in}{1.274397in}}{\pgfqpoint{1.825290in}{1.309733in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{1.287130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049378in}{1.120147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.028653in}{1.095277in}}{\pgfqpoint{2.007929in}{1.070408in}}%
\pgfpathlineto{\pgfqpoint{2.030335in}{1.051736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980532in}{1.029939in}}{\pgfqpoint{1.930729in}{1.008142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943188in}{1.061059in}}{\pgfqpoint{1.955647in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{1.978053in}{1.095304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.998778in}{1.120173in}}{\pgfqpoint{2.019502in}{1.145043in}}%
\pgfpathlineto{\pgfqpoint{2.049378in}{1.120147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523045in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.523045in}{0.737693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.523045in}{0.180665in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.523045in}{0.180665in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523045in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{1.523045in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080073in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523045in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{0.180665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523045in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{2.080073in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856935in}{0.675930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.831695in}{0.640594in}}{\pgfqpoint{1.806454in}{0.605258in}}%
\pgfpathlineto{\pgfqpoint{1.830188in}{0.588305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782166in}{0.562891in}}{\pgfqpoint{1.734145in}{0.537477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.742610in}{0.591146in}}{\pgfqpoint{1.751075in}{0.644814in}}%
\pgfpathlineto{\pgfqpoint{1.774809in}{0.627861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800049in}{0.663198in}}{\pgfqpoint{1.825290in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{0.675930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049378in}{0.508948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.028653in}{0.484078in}}{\pgfqpoint{2.007929in}{0.459209in}}%
\pgfpathlineto{\pgfqpoint{2.030335in}{0.440537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980532in}{0.418740in}}{\pgfqpoint{1.930729in}{0.396942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943188in}{0.449860in}}{\pgfqpoint{1.955647in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{1.978053in}{0.484105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.998778in}{0.508974in}}{\pgfqpoint{2.019502in}{0.533844in}}%
\pgfpathlineto{\pgfqpoint{2.049378in}{0.508948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307947in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{2.307947in}{1.348892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307947in}{0.791864in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.307947in}{0.791864in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307947in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.307947in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864975in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307947in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{0.791864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307947in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307947in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{2.307947in}{0.737693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.307947in}{0.180665in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.307947in}{0.180665in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307947in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.307947in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864975in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307947in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{0.180665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307947in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909284in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{3.466311in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{3.466311in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{2.909284in}{1.348892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909284in}{0.791864in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.909284in}{0.791864in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909284in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.909284in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466311in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{3.466311in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909284in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{3.466311in}{0.791864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909284in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{3.466311in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243174in}{1.287130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.217933in}{1.251793in}}{\pgfqpoint{3.192693in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{3.216427in}{1.199504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.168405in}{1.174090in}}{\pgfqpoint{3.120383in}{1.148677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.128849in}{1.202345in}}{\pgfqpoint{3.137314in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{3.161048in}{1.239060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.186288in}{1.274397in}}{\pgfqpoint{3.211529in}{1.309733in}}%
\pgfpathlineto{\pgfqpoint{3.243174in}{1.287130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909284in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{3.466311in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{3.466311in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{2.909284in}{0.737693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.909284in}{0.180665in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.909284in}{0.180665in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909284in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.909284in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466311in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{3.466311in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909284in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{3.466311in}{0.180665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909284in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{3.466311in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435616in}{0.508948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.414892in}{0.484078in}}{\pgfqpoint{3.394167in}{0.459209in}}%
\pgfpathlineto{\pgfqpoint{3.416574in}{0.440537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.366771in}{0.418740in}}{\pgfqpoint{3.316968in}{0.396942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.329427in}{0.449860in}}{\pgfqpoint{3.341886in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{3.364292in}{0.484105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385017in}{0.508974in}}{\pgfqpoint{3.405741in}{0.533844in}}%
\pgfpathlineto{\pgfqpoint{3.435616in}{0.508948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694186in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{4.251214in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{4.251214in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{3.694186in}{1.348892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694186in}{0.791864in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.694186in}{0.791864in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694186in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{3.694186in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251214in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{4.251214in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694186in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{4.251214in}{0.791864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694186in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{4.251214in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694186in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{4.251214in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{4.251214in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{3.694186in}{0.737693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.694186in}{0.180665in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.694186in}{0.180665in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694186in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{3.694186in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251214in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{4.251214in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694186in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{4.251214in}{0.180665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694186in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{4.251214in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295523in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{4.852550in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{4.852550in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{4.295523in}{1.348892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295523in}{0.791864in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.295523in}{0.791864in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295523in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{4.295523in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852550in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{4.852550in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295523in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{4.852550in}{0.791864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295523in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{4.852550in}{1.348892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629412in}{1.287130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.604172in}{1.251793in}}{\pgfqpoint{4.578932in}{1.216457in}}%
\pgfpathlineto{\pgfqpoint{4.602666in}{1.199504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.554644in}{1.174090in}}{\pgfqpoint{4.506622in}{1.148677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.515087in}{1.202345in}}{\pgfqpoint{4.523553in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{4.547287in}{1.239060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.572527in}{1.274397in}}{\pgfqpoint{4.597767in}{1.309733in}}%
\pgfpathlineto{\pgfqpoint{4.629412in}{1.287130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295523in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{4.852550in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{4.852550in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{4.295523in}{0.737693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.295523in}{0.180665in}}{\pgfqpoint{0.557027in}{0.557027in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{4.295523in}{0.180665in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.569444in,height=0.569444in]{f_40_60_65_85-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295523in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{4.295523in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852550in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{4.852550in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295523in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{4.852550in}{0.180665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295523in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{4.852550in}{0.737693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821855in}{0.508948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.801131in}{0.484078in}}{\pgfqpoint{4.780406in}{0.459209in}}%
\pgfpathlineto{\pgfqpoint{4.802813in}{0.440537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.753009in}{0.418740in}}{\pgfqpoint{4.703206in}{0.396942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.715665in}{0.449860in}}{\pgfqpoint{4.728124in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{4.750531in}{0.484105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.771255in}{0.508974in}}{\pgfqpoint{4.791980in}{0.533844in}}%
\pgfpathlineto{\pgfqpoint{4.821855in}{0.508948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.175373in,y=0.745171in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont ...}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/f_groundTruth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{varwidth}
%%   \usepackage{xcolor}
%%   \definecolor{c0}{rgb}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}
%%   \definecolor{c1}{rgb}{1.0, 0.4980392156862745, 0.054901960784313725}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.315524in}{2.482695in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.315524in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.315524in}{2.482695in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.482695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{2.382695in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.382695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.989127in}}{\pgfqpoint{0.393568in}{0.393568in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.989127in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.402778in,height=0.402778in]{f_groundTruth-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.382695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493568in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{2.382695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.989127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.382695in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{2.382695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{2.382695in}}%
\pgfpathlineto{\pgfqpoint{0.579580in}{2.382695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579580in}{1.989127in}}{\pgfqpoint{3.635944in}{0.393568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744850in}{2.060440in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.764722in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.771346in}{2.064346in}}%
\pgfpathlineto{\pgfqpoint{0.777970in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.811091in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.817715in}{2.049859in}}%
\pgfpathlineto{\pgfqpoint{0.824339in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.850835in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.857459in}{2.064831in}}%
\pgfpathlineto{\pgfqpoint{0.864083in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.890579in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.897203in}{2.074902in}}%
\pgfpathlineto{\pgfqpoint{0.903827in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.936948in}{2.103073in}}%
\pgfpathlineto{\pgfqpoint{0.943572in}{2.074262in}}%
\pgfpathlineto{\pgfqpoint{0.950196in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.003188in}{2.094981in}}%
\pgfpathlineto{\pgfqpoint{1.009812in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.162166in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.168790in}{2.043178in}}%
\pgfpathlineto{\pgfqpoint{1.175414in}{2.063027in}}%
\pgfpathlineto{\pgfqpoint{1.182038in}{2.124881in}}%
\pgfpathlineto{\pgfqpoint{1.188662in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.235030in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.241654in}{2.049172in}}%
\pgfpathlineto{\pgfqpoint{1.248278in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.612601in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.619225in}{2.189995in}}%
\pgfpathlineto{\pgfqpoint{1.625849in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.645722in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{2.067716in}}%
\pgfpathlineto{\pgfqpoint{1.658970in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.672218in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.678842in}{2.043236in}}%
\pgfpathlineto{\pgfqpoint{1.685466in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.692090in}{2.097673in}}%
\pgfpathlineto{\pgfqpoint{1.698714in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.705338in}{2.136318in}}%
\pgfpathlineto{\pgfqpoint{1.711962in}{2.078804in}}%
\pgfpathlineto{\pgfqpoint{1.718586in}{2.048045in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.778203in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.784827in}{2.076124in}}%
\pgfpathlineto{\pgfqpoint{1.791451in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.864315in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{1.870940in}{2.113987in}}%
\pgfpathlineto{\pgfqpoint{1.877564in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.222014in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.228639in}{2.047709in}}%
\pgfpathlineto{\pgfqpoint{2.235263in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.387616in}{2.133517in}}%
\pgfpathlineto{\pgfqpoint{2.394240in}{2.094818in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.453856in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.460481in}{2.061841in}}%
\pgfpathlineto{\pgfqpoint{2.467105in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.486977in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.493601in}{2.164639in}}%
\pgfpathlineto{\pgfqpoint{2.500225in}{2.126194in}}%
\pgfpathlineto{\pgfqpoint{2.506849in}{2.282215in}}%
\pgfpathlineto{\pgfqpoint{2.513473in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.573089in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.579714in}{2.337592in}}%
\pgfpathlineto{\pgfqpoint{2.586338in}{2.364806in}}%
\pgfpathlineto{\pgfqpoint{2.592962in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.599586in}{2.234430in}}%
\pgfpathlineto{\pgfqpoint{2.606210in}{2.043179in}}%
\pgfpathlineto{\pgfqpoint{2.612834in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.778435in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.785059in}{2.094306in}}%
\pgfpathlineto{\pgfqpoint{2.791683in}{2.215345in}}%
\pgfpathlineto{\pgfqpoint{2.798307in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.804931in}{2.051758in}}%
\pgfpathlineto{\pgfqpoint{2.811555in}{2.076397in}}%
\pgfpathlineto{\pgfqpoint{2.818180in}{2.071283in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{2.287560in}}%
\pgfpathlineto{\pgfqpoint{2.838052in}{2.050491in}}%
\pgfpathlineto{\pgfqpoint{2.844676in}{2.069191in}}%
\pgfpathlineto{\pgfqpoint{2.851300in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.023525in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.030149in}{2.061392in}}%
\pgfpathlineto{\pgfqpoint{3.036773in}{2.043404in}}%
\pgfpathlineto{\pgfqpoint{3.043397in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.103014in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.109638in}{2.166682in}}%
\pgfpathlineto{\pgfqpoint{3.116262in}{2.249418in}}%
\pgfpathlineto{\pgfqpoint{3.122886in}{2.107379in}}%
\pgfpathlineto{\pgfqpoint{3.129510in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.208999in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.215623in}{2.077115in}}%
\pgfpathlineto{\pgfqpoint{3.222247in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.308360in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.314984in}{2.055361in}}%
\pgfpathlineto{\pgfqpoint{3.321608in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.401096in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.414345in}{2.082866in}}%
\pgfpathlineto{\pgfqpoint{3.420969in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.473961in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.480585in}{2.044469in}}%
\pgfpathlineto{\pgfqpoint{3.487209in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.520329in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.526954in}{2.044095in}}%
\pgfpathlineto{\pgfqpoint{3.533578in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.659435in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.666059in}{2.274089in}}%
\pgfpathlineto{\pgfqpoint{3.672683in}{2.096261in}}%
\pgfpathlineto{\pgfqpoint{3.679307in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.738923in}{2.068635in}}%
\pgfpathlineto{\pgfqpoint{3.745547in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.785292in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.791916in}{2.094971in}}%
\pgfpathlineto{\pgfqpoint{3.798540in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.917773in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.924397in}{2.049831in}}%
\pgfpathlineto{\pgfqpoint{3.931021in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.944269in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.950893in}{2.042877in}}%
\pgfpathlineto{\pgfqpoint{3.957517in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.984013in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{3.990637in}{2.046040in}}%
\pgfpathlineto{\pgfqpoint{3.997262in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{2.007017in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{2.007017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{0.579580in}{2.382695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{1.989127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.910414in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.910414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.516845in}}{\pgfqpoint{0.393568in}{0.393568in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.516845in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.402778in,height=0.402778in]{f_groundTruth-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.910414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493568in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.910414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.516845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.910414in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.910414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{1.910414in}}%
\pgfpathlineto{\pgfqpoint{0.579580in}{1.910414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579580in}{1.516845in}}{\pgfqpoint{3.635944in}{0.393568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744850in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{0.903827in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{0.910451in}{1.572259in}}%
\pgfpathlineto{\pgfqpoint{0.917075in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{0.970068in}{1.615661in}}%
\pgfpathlineto{\pgfqpoint{0.976692in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{0.983316in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{0.989940in}{1.670198in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.148917in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.155541in}{1.615954in}}%
\pgfpathlineto{\pgfqpoint{1.162166in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.447000in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{1.669430in}}%
\pgfpathlineto{\pgfqpoint{1.460248in}{1.576077in}}%
\pgfpathlineto{\pgfqpoint{1.466872in}{1.591615in}}%
\pgfpathlineto{\pgfqpoint{1.473496in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.546361in}{1.649425in}}%
\pgfpathlineto{\pgfqpoint{1.552985in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.658970in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.665594in}{1.614016in}}%
\pgfpathlineto{\pgfqpoint{1.672218in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.745082in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.751706in}{1.629600in}}%
\pgfpathlineto{\pgfqpoint{1.758331in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.831195in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.837819in}{1.632194in}}%
\pgfpathlineto{\pgfqpoint{1.844443in}{1.763076in}}%
\pgfpathlineto{\pgfqpoint{1.851067in}{1.573129in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{1.572451in}}%
\pgfpathlineto{\pgfqpoint{1.864315in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.870940in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.877564in}{1.597266in}}%
\pgfpathlineto{\pgfqpoint{1.884188in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.963676in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{1.970300in}{1.573629in}}%
\pgfpathlineto{\pgfqpoint{1.976924in}{1.892524in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.644085in}}%
\pgfpathlineto{\pgfqpoint{1.990173in}{1.577853in}}%
\pgfpathlineto{\pgfqpoint{1.996797in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.023293in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{1.579842in}}%
\pgfpathlineto{\pgfqpoint{2.036541in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.281631in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.288255in}{1.656305in}}%
\pgfpathlineto{\pgfqpoint{2.294879in}{1.613696in}}%
\pgfpathlineto{\pgfqpoint{2.301503in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.327999in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.334623in}{1.600422in}}%
\pgfpathlineto{\pgfqpoint{2.341247in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{2.347872in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.599586in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.606210in}{1.814510in}}%
\pgfpathlineto{\pgfqpoint{2.612834in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.652578in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.665826in}{1.891506in}}%
\pgfpathlineto{\pgfqpoint{2.672450in}{1.571021in}}%
\pgfpathlineto{\pgfqpoint{2.679074in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.771811in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.778435in}{1.603547in}}%
\pgfpathlineto{\pgfqpoint{2.785059in}{1.605814in}}%
\pgfpathlineto{\pgfqpoint{2.791683in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.937413in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.944037in}{1.637333in}}%
\pgfpathlineto{\pgfqpoint{2.950661in}{1.642566in}}%
\pgfpathlineto{\pgfqpoint{2.963909in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.036773in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.043397in}{1.614084in}}%
\pgfpathlineto{\pgfqpoint{3.050021in}{1.580760in}}%
\pgfpathlineto{\pgfqpoint{3.056646in}{1.608675in}}%
\pgfpathlineto{\pgfqpoint{3.063270in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.122886in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.129510in}{1.743376in}}%
\pgfpathlineto{\pgfqpoint{3.136134in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{3.142758in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.235495in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.242119in}{1.643229in}}%
\pgfpathlineto{\pgfqpoint{3.248743in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.354728in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.361352in}{1.736329in}}%
\pgfpathlineto{\pgfqpoint{3.367976in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.374600in}{1.581120in}}%
\pgfpathlineto{\pgfqpoint{3.381224in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.593194in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.599818in}{1.635812in}}%
\pgfpathlineto{\pgfqpoint{3.606442in}{1.577588in}}%
\pgfpathlineto{\pgfqpoint{3.613066in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.672683in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{3.679307in}{1.621320in}}%
\pgfpathlineto{\pgfqpoint{3.685931in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{4.017134in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{4.023758in}{1.573982in}}%
\pgfpathlineto{\pgfqpoint{4.030382in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{1.534735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{0.579580in}{1.910414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{1.516845in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{1.516845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.438132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.044564in}}{\pgfqpoint{0.393568in}{0.393568in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.044564in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.402778in,height=0.402778in]{f_groundTruth-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.438132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493568in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.438132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.044564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{1.438132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{0.579580in}{1.438132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579580in}{1.044564in}}{\pgfqpoint{3.635944in}{0.393568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744850in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.162166in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.168790in}{1.167379in}}%
\pgfpathlineto{\pgfqpoint{1.175414in}{1.145548in}}%
\pgfpathlineto{\pgfqpoint{1.182038in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.314519in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.321143in}{1.189992in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{1.240019in}}%
\pgfpathlineto{\pgfqpoint{1.334391in}{1.159812in}}%
\pgfpathlineto{\pgfqpoint{1.341015in}{1.173839in}}%
\pgfpathlineto{\pgfqpoint{1.347639in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.447000in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.460248in}{1.214298in}}%
\pgfpathlineto{\pgfqpoint{1.466872in}{1.120735in}}%
\pgfpathlineto{\pgfqpoint{1.473496in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.652346in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.658970in}{1.115890in}}%
\pgfpathlineto{\pgfqpoint{1.665594in}{1.104363in}}%
\pgfpathlineto{\pgfqpoint{1.672218in}{1.121981in}}%
\pgfpathlineto{\pgfqpoint{1.678842in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.771579in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.778203in}{1.263861in}}%
\pgfpathlineto{\pgfqpoint{1.784827in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.831195in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.837819in}{1.111361in}}%
\pgfpathlineto{\pgfqpoint{1.844443in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.864315in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.870940in}{1.170401in}}%
\pgfpathlineto{\pgfqpoint{1.877564in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.884188in}{1.114173in}}%
\pgfpathlineto{\pgfqpoint{1.890812in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.943804in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.950428in}{1.111306in}}%
\pgfpathlineto{\pgfqpoint{1.957052in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{1.963676in}{1.200185in}}%
\pgfpathlineto{\pgfqpoint{1.970300in}{1.123857in}}%
\pgfpathlineto{\pgfqpoint{1.976924in}{1.200709in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.154850in}}%
\pgfpathlineto{\pgfqpoint{1.990173in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{1.996797in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.003421in}{1.100833in}}%
\pgfpathlineto{\pgfqpoint{2.010045in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.023293in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{1.139127in}}%
\pgfpathlineto{\pgfqpoint{2.036541in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.049789in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.056413in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{2.063037in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.089533in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.096157in}{1.159627in}}%
\pgfpathlineto{\pgfqpoint{2.102781in}{1.136349in}}%
\pgfpathlineto{\pgfqpoint{2.109406in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.288255in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.294879in}{1.282029in}}%
\pgfpathlineto{\pgfqpoint{2.301503in}{1.135889in}}%
\pgfpathlineto{\pgfqpoint{2.308127in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.314751in}{1.168385in}}%
\pgfpathlineto{\pgfqpoint{2.321375in}{1.191304in}}%
\pgfpathlineto{\pgfqpoint{2.327999in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{2.334623in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.374368in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.380992in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{2.387616in}{1.104237in}}%
\pgfpathlineto{\pgfqpoint{2.394240in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.506849in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.513473in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{2.520097in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.592962in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.599586in}{1.109120in}}%
\pgfpathlineto{\pgfqpoint{2.606210in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.804931in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.811555in}{1.121559in}}%
\pgfpathlineto{\pgfqpoint{2.818180in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.838052in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{2.844676in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.924164in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.930788in}{1.178519in}}%
\pgfpathlineto{\pgfqpoint{2.937413in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.944037in}{1.138690in}}%
\pgfpathlineto{\pgfqpoint{2.950661in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.983781in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{2.990405in}{1.110617in}}%
\pgfpathlineto{\pgfqpoint{2.997029in}{1.248939in}}%
\pgfpathlineto{\pgfqpoint{3.003653in}{1.154767in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{1.138615in}}%
\pgfpathlineto{\pgfqpoint{3.016901in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.156006in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.162630in}{1.112006in}}%
\pgfpathlineto{\pgfqpoint{3.169255in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.242119in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.248743in}{1.110687in}}%
\pgfpathlineto{\pgfqpoint{3.255367in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.275239in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.281863in}{1.138023in}}%
\pgfpathlineto{\pgfqpoint{3.288488in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.314984in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.321608in}{1.204294in}}%
\pgfpathlineto{\pgfqpoint{3.328232in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.334856in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.341480in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{3.348104in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.354728in}{1.108498in}}%
\pgfpathlineto{\pgfqpoint{3.361352in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.381224in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.387848in}{1.102227in}}%
\pgfpathlineto{\pgfqpoint{3.394472in}{1.154778in}}%
\pgfpathlineto{\pgfqpoint{3.401096in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.407721in}{1.117482in}}%
\pgfpathlineto{\pgfqpoint{3.414345in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.427593in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.434217in}{1.105561in}}%
\pgfpathlineto{\pgfqpoint{3.440841in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.460713in}{1.108985in}}%
\pgfpathlineto{\pgfqpoint{3.467337in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.500457in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.507081in}{1.161204in}}%
\pgfpathlineto{\pgfqpoint{3.513705in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.520329in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.526954in}{1.176858in}}%
\pgfpathlineto{\pgfqpoint{3.533578in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.685931in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.692555in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.738923in}{1.109294in}}%
\pgfpathlineto{\pgfqpoint{3.745547in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.752171in}{1.188777in}}%
\pgfpathlineto{\pgfqpoint{3.758796in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.831660in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.838284in}{1.143014in}}%
\pgfpathlineto{\pgfqpoint{3.844908in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.851532in}{1.102367in}}%
\pgfpathlineto{\pgfqpoint{3.858156in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.924397in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{3.931021in}{1.123777in}}%
\pgfpathlineto{\pgfqpoint{3.937645in}{1.214113in}}%
\pgfpathlineto{\pgfqpoint{3.944269in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{1.062453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{0.579580in}{1.438132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{1.044564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{0.965850in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.965850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.572282in}}{\pgfqpoint{0.393568in}{0.393568in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.572282in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.402778in,height=0.402778in]{f_groundTruth-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.965850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493568in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{0.965850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{0.572282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.965850in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{0.965850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{0.965850in}}%
\pgfpathlineto{\pgfqpoint{0.579580in}{0.965850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579580in}{0.572282in}}{\pgfqpoint{3.635944in}{0.393568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744850in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{0.877331in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{0.862933in}}%
\pgfpathlineto{\pgfqpoint{0.890579in}{0.688870in}}%
\pgfpathlineto{\pgfqpoint{0.897203in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{0.943572in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{0.950196in}{0.703866in}}%
\pgfpathlineto{\pgfqpoint{0.956820in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.631432in}}%
\pgfpathlineto{\pgfqpoint{0.970068in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.036308in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{0.629117in}}%
\pgfpathlineto{\pgfqpoint{1.056181in}{0.768231in}}%
\pgfpathlineto{\pgfqpoint{1.062805in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.440376in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.447000in}{0.649554in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.460248in}{0.645031in}}%
\pgfpathlineto{\pgfqpoint{1.466872in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{1.473496in}{0.642046in}}%
\pgfpathlineto{\pgfqpoint{1.480120in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.506616in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.513240in}{0.634743in}}%
\pgfpathlineto{\pgfqpoint{1.519865in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.526489in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{0.632601in}}%
\pgfpathlineto{\pgfqpoint{1.539737in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.784827in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.791451in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{1.798075in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.851067in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.857691in}{0.644495in}}%
\pgfpathlineto{\pgfqpoint{1.864315in}{0.756234in}}%
\pgfpathlineto{\pgfqpoint{1.870940in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.884188in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.890812in}{0.661540in}}%
\pgfpathlineto{\pgfqpoint{1.897436in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.917308in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.923932in}{0.629673in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.990173in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{1.996797in}{0.642430in}}%
\pgfpathlineto{\pgfqpoint{2.003421in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.016669in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.023293in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.056413in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.063037in}{0.758520in}}%
\pgfpathlineto{\pgfqpoint{2.069661in}{0.738632in}}%
\pgfpathlineto{\pgfqpoint{2.076285in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.082909in}{0.719344in}}%
\pgfpathlineto{\pgfqpoint{2.089533in}{0.780107in}}%
\pgfpathlineto{\pgfqpoint{2.096157in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.308127in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.314751in}{0.643096in}}%
\pgfpathlineto{\pgfqpoint{2.321375in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.327999in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.334623in}{0.856535in}}%
\pgfpathlineto{\pgfqpoint{2.341247in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.440608in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.447232in}{0.689048in}}%
\pgfpathlineto{\pgfqpoint{2.453856in}{0.686544in}}%
\pgfpathlineto{\pgfqpoint{2.460481in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.566465in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.573089in}{0.651481in}}%
\pgfpathlineto{\pgfqpoint{2.579714in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.606210in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.619458in}{0.873697in}}%
\pgfpathlineto{\pgfqpoint{2.626082in}{0.932980in}}%
\pgfpathlineto{\pgfqpoint{2.632706in}{0.814746in}}%
\pgfpathlineto{\pgfqpoint{2.639330in}{0.632220in}}%
\pgfpathlineto{\pgfqpoint{2.645954in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.818180in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{0.678704in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{3.003653in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{3.010277in}{0.671132in}}%
\pgfpathlineto{\pgfqpoint{3.016901in}{0.636681in}}%
\pgfpathlineto{\pgfqpoint{3.023525in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{3.242119in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{3.248743in}{0.679215in}}%
\pgfpathlineto{\pgfqpoint{3.255367in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{3.288488in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{3.295112in}{0.628353in}}%
\pgfpathlineto{\pgfqpoint{3.301736in}{0.694843in}}%
\pgfpathlineto{\pgfqpoint{3.308360in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{3.314984in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{3.321608in}{0.706982in}}%
\pgfpathlineto{\pgfqpoint{3.334856in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{3.970765in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{3.977389in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{3.984013in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{0.590171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{0.579580in}{0.965850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{0.572282in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{0.572282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{0.493568in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.493568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.393568in}{0.393568in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.402778in,height=0.402778in]{f_groundTruth-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.493568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493568in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{0.493568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.493568in}}%
\pgfpathlineto{\pgfqpoint{0.493568in}{0.493568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{0.493568in}}%
\pgfpathlineto{\pgfqpoint{0.579580in}{0.493568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579580in}{0.100000in}}{\pgfqpoint{3.635944in}{0.393568in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744850in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{0.850835in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{0.857459in}{0.193204in}}%
\pgfpathlineto{\pgfqpoint{0.864083in}{0.215473in}}%
\pgfpathlineto{\pgfqpoint{0.870707in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{0.877331in}{0.167783in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.109173in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.115797in}{0.158208in}}%
\pgfpathlineto{\pgfqpoint{1.122421in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.440376in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.447000in}{0.168231in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.539737in}{0.159026in}}%
\pgfpathlineto{\pgfqpoint{1.546361in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.592729in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{0.167685in}}%
\pgfpathlineto{\pgfqpoint{1.605977in}{0.165862in}}%
\pgfpathlineto{\pgfqpoint{1.612601in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.672218in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.678842in}{0.176955in}}%
\pgfpathlineto{\pgfqpoint{1.685466in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.692090in}{0.175008in}}%
\pgfpathlineto{\pgfqpoint{1.698714in}{0.262091in}}%
\pgfpathlineto{\pgfqpoint{1.705338in}{0.238319in}}%
\pgfpathlineto{\pgfqpoint{1.711962in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.731834in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.738458in}{0.210895in}}%
\pgfpathlineto{\pgfqpoint{1.751706in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.778203in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{1.784827in}{0.210169in}}%
\pgfpathlineto{\pgfqpoint{1.791451in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.056413in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.063037in}{0.241241in}}%
\pgfpathlineto{\pgfqpoint{2.069661in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.294879in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.301503in}{0.174429in}}%
\pgfpathlineto{\pgfqpoint{2.308127in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.314751in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.321375in}{0.177614in}}%
\pgfpathlineto{\pgfqpoint{2.327999in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.334623in}{0.355174in}}%
\pgfpathlineto{\pgfqpoint{2.341247in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.453856in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.460481in}{0.225757in}}%
\pgfpathlineto{\pgfqpoint{2.467105in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.480353in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.486977in}{0.192760in}}%
\pgfpathlineto{\pgfqpoint{2.493601in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.500225in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.506849in}{0.167457in}}%
\pgfpathlineto{\pgfqpoint{2.513473in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.559841in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.566465in}{0.162182in}}%
\pgfpathlineto{\pgfqpoint{2.573089in}{0.167337in}}%
\pgfpathlineto{\pgfqpoint{2.579714in}{0.169239in}}%
\pgfpathlineto{\pgfqpoint{2.586338in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.632706in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.639330in}{0.169383in}}%
\pgfpathlineto{\pgfqpoint{2.645954in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.652578in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.659202in}{0.164625in}}%
\pgfpathlineto{\pgfqpoint{2.665826in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.778435in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.785059in}{0.183268in}}%
\pgfpathlineto{\pgfqpoint{2.791683in}{0.195157in}}%
\pgfpathlineto{\pgfqpoint{2.798307in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.818180in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{2.824804in}{0.162857in}}%
\pgfpathlineto{\pgfqpoint{2.831428in}{0.366669in}}%
\pgfpathlineto{\pgfqpoint{2.838052in}{0.161057in}}%
\pgfpathlineto{\pgfqpoint{2.844676in}{0.475679in}}%
\pgfpathlineto{\pgfqpoint{2.851300in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.023525in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.030149in}{0.193613in}}%
\pgfpathlineto{\pgfqpoint{3.036773in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.202375in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.208999in}{0.327148in}}%
\pgfpathlineto{\pgfqpoint{3.215623in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.295112in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.301736in}{0.158193in}}%
\pgfpathlineto{\pgfqpoint{3.308360in}{0.157395in}}%
\pgfpathlineto{\pgfqpoint{3.314984in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.321608in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.328232in}{0.154774in}}%
\pgfpathlineto{\pgfqpoint{3.334856in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.341480in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.348104in}{0.223848in}}%
\pgfpathlineto{\pgfqpoint{3.354728in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.394472in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.401096in}{0.154830in}}%
\pgfpathlineto{\pgfqpoint{3.407721in}{0.171145in}}%
\pgfpathlineto{\pgfqpoint{3.414345in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.440841in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.447465in}{0.215174in}}%
\pgfpathlineto{\pgfqpoint{3.454089in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.460713in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.467337in}{0.168940in}}%
\pgfpathlineto{\pgfqpoint{3.473961in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.480585in}{0.427720in}}%
\pgfpathlineto{\pgfqpoint{3.487209in}{0.320133in}}%
\pgfpathlineto{\pgfqpoint{3.493833in}{0.154474in}}%
\pgfpathlineto{\pgfqpoint{3.500457in}{0.401655in}}%
\pgfpathlineto{\pgfqpoint{3.507081in}{0.198864in}}%
\pgfpathlineto{\pgfqpoint{3.513705in}{0.170684in}}%
\pgfpathlineto{\pgfqpoint{3.520329in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.566698in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.573322in}{0.158344in}}%
\pgfpathlineto{\pgfqpoint{3.579946in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.652811in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.659435in}{0.200916in}}%
\pgfpathlineto{\pgfqpoint{3.666059in}{0.239437in}}%
\pgfpathlineto{\pgfqpoint{3.672683in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.752171in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.758796in}{0.286837in}}%
\pgfpathlineto{\pgfqpoint{3.765420in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.838284in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.844908in}{0.163227in}}%
\pgfpathlineto{\pgfqpoint{3.851532in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.858156in}{0.189829in}}%
\pgfpathlineto{\pgfqpoint{3.864780in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.871404in}{0.169250in}}%
\pgfpathlineto{\pgfqpoint{3.878029in}{0.255272in}}%
\pgfpathlineto{\pgfqpoint{3.884653in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.931021in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.937645in}{0.175457in}}%
\pgfpathlineto{\pgfqpoint{3.944269in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.964141in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.970765in}{0.190582in}}%
\pgfpathlineto{\pgfqpoint{3.977389in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.984013in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{3.990637in}{0.212696in}}%
\pgfpathlineto{\pgfqpoint{3.997262in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{4.010510in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{4.017134in}{0.156028in}}%
\pgfpathlineto{\pgfqpoint{4.023758in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{0.117889in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{0.117889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.579580in}{0.493568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579580in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.215524in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fflops.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.478340in}{1.533416in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.478340in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.478340in}{1.533416in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063879in}{0.343222in}}%
\pgfpathlineto{\pgfqpoint{3.124248in}{0.343222in}}%
\pgfpathlineto{\pgfqpoint{3.124248in}{1.475722in}}%
\pgfpathlineto{\pgfqpoint{1.063879in}{1.475722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157533in,y=0.265444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532520in,y=0.265444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907507in,y=0.265444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282495in,y=0.265444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657482in,y=0.265444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032470in,y=0.265444in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094064in,y=0.111222in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont number of random projections}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835324in,y=0.355750in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835324in,y=0.795853in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835324in,y=1.235956in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779768in,y=0.909472in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \frac{flops^{(R)}}{flops}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.063879in}{0.343222in}}{\pgfqpoint{2.060369in}{1.132500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.157533in}{0.395931in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{1.424245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.063879in}{0.343222in}}{\pgfqpoint{2.060369in}{1.132500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.157533in}{0.394699in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{0.532054in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{0.532054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063879in}{0.343222in}}%
\pgfpathlineto{\pgfqpoint{1.063879in}{1.475722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063879in}{0.343222in}}%
\pgfpathlineto{\pgfqpoint{3.124248in}{0.343222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.044444in}{1.450083in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{1.450083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355556in,y=1.411194in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont K=10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.044444in}{1.295194in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{1.295194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355556in,y=1.256305in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont K=100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202026in,y=0.339938in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202026in,y=0.601376in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202026in,y=0.862813in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202026in,y=1.124251in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202026in,y=1.385689in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467359in,y=0.909472in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont variance explained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.063879in}{0.343222in}}{\pgfqpoint{2.060369in}{1.132500in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157533in}{0.394699in}}%
\pgfpathlineto{\pgfqpoint{1.166907in}{0.495790in}}%
\pgfpathlineto{\pgfqpoint{1.168782in}{0.499172in}}%
\pgfpathlineto{\pgfqpoint{1.170657in}{0.520408in}}%
\pgfpathlineto{\pgfqpoint{1.172532in}{0.516264in}}%
\pgfpathlineto{\pgfqpoint{1.174407in}{0.518978in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{0.553709in}}%
\pgfpathlineto{\pgfqpoint{1.180032in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{0.567240in}}%
\pgfpathlineto{\pgfqpoint{1.183782in}{0.565298in}}%
\pgfpathlineto{\pgfqpoint{1.185657in}{0.584742in}}%
\pgfpathlineto{\pgfqpoint{1.187532in}{0.578638in}}%
\pgfpathlineto{\pgfqpoint{1.191281in}{0.596498in}}%
\pgfpathlineto{\pgfqpoint{1.195031in}{0.609226in}}%
\pgfpathlineto{\pgfqpoint{1.196906in}{0.607975in}}%
\pgfpathlineto{\pgfqpoint{1.198781in}{0.621785in}}%
\pgfpathlineto{\pgfqpoint{1.200656in}{0.621191in}}%
\pgfpathlineto{\pgfqpoint{1.202531in}{0.626221in}}%
\pgfpathlineto{\pgfqpoint{1.206281in}{0.639931in}}%
\pgfpathlineto{\pgfqpoint{1.210031in}{0.642537in}}%
\pgfpathlineto{\pgfqpoint{1.213781in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{1.215656in}{0.657007in}}%
\pgfpathlineto{\pgfqpoint{1.217531in}{0.664758in}}%
\pgfpathlineto{\pgfqpoint{1.219405in}{0.664331in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{0.673378in}}%
\pgfpathlineto{\pgfqpoint{1.225030in}{0.676187in}}%
\pgfpathlineto{\pgfqpoint{1.230655in}{0.689961in}}%
\pgfpathlineto{\pgfqpoint{1.232530in}{0.689718in}}%
\pgfpathlineto{\pgfqpoint{1.234405in}{0.696195in}}%
\pgfpathlineto{\pgfqpoint{1.236280in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{1.238155in}{0.702263in}}%
\pgfpathlineto{\pgfqpoint{1.240030in}{0.701811in}}%
\pgfpathlineto{\pgfqpoint{1.251279in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{1.253154in}{0.722199in}}%
\pgfpathlineto{\pgfqpoint{1.255029in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{1.256904in}{0.731864in}}%
\pgfpathlineto{\pgfqpoint{1.258779in}{0.734924in}}%
\pgfpathlineto{\pgfqpoint{1.260654in}{0.734712in}}%
\pgfpathlineto{\pgfqpoint{1.264404in}{0.741479in}}%
\pgfpathlineto{\pgfqpoint{1.268154in}{0.747627in}}%
\pgfpathlineto{\pgfqpoint{1.270029in}{0.747810in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{0.754674in}}%
\pgfpathlineto{\pgfqpoint{1.275654in}{0.755074in}}%
\pgfpathlineto{\pgfqpoint{1.283153in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{1.294403in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.296278in}{0.784703in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{0.784608in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{0.793690in}}%
\pgfpathlineto{\pgfqpoint{1.305653in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{1.309402in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{1.311277in}{0.799472in}}%
\pgfpathlineto{\pgfqpoint{1.316902in}{0.809316in}}%
\pgfpathlineto{\pgfqpoint{1.318777in}{0.809545in}}%
\pgfpathlineto{\pgfqpoint{1.320652in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{1.322527in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{1.331902in}{0.822982in}}%
\pgfpathlineto{\pgfqpoint{1.335652in}{0.828469in}}%
\pgfpathlineto{\pgfqpoint{1.339401in}{0.832711in}}%
\pgfpathlineto{\pgfqpoint{1.365651in}{0.858930in}}%
\pgfpathlineto{\pgfqpoint{1.369400in}{0.863146in}}%
\pgfpathlineto{\pgfqpoint{1.375025in}{0.869425in}}%
\pgfpathlineto{\pgfqpoint{1.376900in}{0.870115in}}%
\pgfpathlineto{\pgfqpoint{1.382525in}{0.877058in}}%
\pgfpathlineto{\pgfqpoint{1.401274in}{0.894946in}}%
\pgfpathlineto{\pgfqpoint{1.406899in}{0.900715in}}%
\pgfpathlineto{\pgfqpoint{1.425649in}{0.917318in}}%
\pgfpathlineto{\pgfqpoint{1.429398in}{0.921808in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{0.927873in}}%
\pgfpathlineto{\pgfqpoint{1.444398in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{0.936042in}}%
\pgfpathlineto{\pgfqpoint{1.450023in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{1.455648in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{1.459397in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{1.472522in}{0.960415in}}%
\pgfpathlineto{\pgfqpoint{1.478147in}{0.965121in}}%
\pgfpathlineto{\pgfqpoint{1.481897in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{1.600018in}{1.067104in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{1.067463in}}%
\pgfpathlineto{\pgfqpoint{1.607517in}{1.072800in}}%
\pgfpathlineto{\pgfqpoint{1.615017in}{1.078768in}}%
\pgfpathlineto{\pgfqpoint{1.631892in}{1.092096in}}%
\pgfpathlineto{\pgfqpoint{1.643141in}{1.100765in}}%
\pgfpathlineto{\pgfqpoint{1.669390in}{1.121324in}}%
\pgfpathlineto{\pgfqpoint{1.676890in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.691890in}{1.138747in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{1.146889in}}%
\pgfpathlineto{\pgfqpoint{1.714389in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.733138in}{1.169429in}}%
\pgfpathlineto{\pgfqpoint{1.742513in}{1.176832in}}%
\pgfpathlineto{\pgfqpoint{1.907507in}{1.296968in}}%
\pgfpathlineto{\pgfqpoint{1.922507in}{1.307213in}}%
\pgfpathlineto{\pgfqpoint{1.931882in}{1.314134in}}%
\pgfpathlineto{\pgfqpoint{2.048128in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{2.095001in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{1.424245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063879in}{0.343222in}}%
\pgfpathlineto{\pgfqpoint{1.063879in}{1.475722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124248in}{0.343222in}}%
\pgfpathlineto{\pgfqpoint{3.124248in}{1.475722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063879in}{0.343222in}}%
\pgfpathlineto{\pgfqpoint{3.124248in}{0.343222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739340in}{1.450083in}}%
\pgfpathlineto{\pgfqpoint{3.961562in}{1.450083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050451in,y=1.411194in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont var expl}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gsm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.046672in}{0.021647in}}%
\pgfpathlineto{\pgfqpoint{0.068255in}{0.027333in}}%
\pgfpathlineto{\pgfqpoint{0.088039in}{0.035537in}}%
\pgfpathlineto{\pgfqpoint{0.109621in}{0.047920in}}%
\pgfpathlineto{\pgfqpoint{0.134801in}{0.066068in}}%
\pgfpathlineto{\pgfqpoint{0.143793in}{0.075169in}}%
\pgfpathlineto{\pgfqpoint{0.150988in}{0.087078in}}%
\pgfpathlineto{\pgfqpoint{0.156383in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.161779in}{0.124394in}}%
\pgfpathlineto{\pgfqpoint{0.168973in}{0.170637in}}%
\pgfpathlineto{\pgfqpoint{0.179764in}{0.270013in}}%
\pgfpathlineto{\pgfqpoint{0.188757in}{0.348076in}}%
\pgfpathlineto{\pgfqpoint{0.194153in}{0.372907in}}%
\pgfpathlineto{\pgfqpoint{0.197750in}{0.375805in}}%
\pgfpathlineto{\pgfqpoint{0.201347in}{0.367196in}}%
\pgfpathlineto{\pgfqpoint{0.206742in}{0.335207in}}%
\pgfpathlineto{\pgfqpoint{0.215735in}{0.252220in}}%
\pgfpathlineto{\pgfqpoint{0.226526in}{0.157244in}}%
\pgfpathlineto{\pgfqpoint{0.233721in}{0.115811in}}%
\pgfpathlineto{\pgfqpoint{0.240915in}{0.091270in}}%
\pgfpathlineto{\pgfqpoint{0.248109in}{0.077583in}}%
\pgfpathlineto{\pgfqpoint{0.257102in}{0.067629in}}%
\pgfpathlineto{\pgfqpoint{0.275087in}{0.053955in}}%
\pgfpathlineto{\pgfqpoint{0.300267in}{0.038312in}}%
\pgfpathlineto{\pgfqpoint{0.321849in}{0.028597in}}%
\pgfpathlineto{\pgfqpoint{0.343432in}{0.022389in}}%
\pgfpathlineto{\pgfqpoint{0.368611in}{0.018533in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gsmNn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.369979in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.362857in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.353182in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.341229in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.327332in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.311861in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.295213in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.277787in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.259975in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.242143in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.224622in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.207696in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.191600in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.176514in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.162565in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.149829in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.138335in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.128073in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.118999in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.111043in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.104118in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.098122in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.092952in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.088500in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.084664in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.081348in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.078462in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.075930in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.073683in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.071663in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.069821in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.068118in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.066521in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.065006in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.063553in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.062147in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.060777in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.059435in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.058117in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.056818in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.055536in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.054271in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.053022in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.051788in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.050571in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.049372in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.048190in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.047027in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.045883in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.044760in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.043659in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.042579in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.041523in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.040489in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.039480in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.038496in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.037536in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.036602in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.035694in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.034811in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.033955in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.033124in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.032320in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.031541in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.030789in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.030062in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.029361in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.028686in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.028035in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.027410in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.026808in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.026231in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.025677in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.025147in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.024639in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.024153in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.023689in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.023246in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.022823in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.022420in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.022036in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.021672in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.021325in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.020996in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.020683in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.020388in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.020107in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.019842in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.019591in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.019355in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.019131in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.018921in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.018723in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.018536in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.018360in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.018195in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.018041in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/laplace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.041277in}{0.027039in}}%
\pgfpathlineto{\pgfqpoint{0.061061in}{0.038127in}}%
\pgfpathlineto{\pgfqpoint{0.079046in}{0.051952in}}%
\pgfpathlineto{\pgfqpoint{0.095233in}{0.068508in}}%
\pgfpathlineto{\pgfqpoint{0.109621in}{0.087512in}}%
\pgfpathlineto{\pgfqpoint{0.124010in}{0.111699in}}%
\pgfpathlineto{\pgfqpoint{0.138398in}{0.142484in}}%
\pgfpathlineto{\pgfqpoint{0.152786in}{0.181667in}}%
\pgfpathlineto{\pgfqpoint{0.165376in}{0.224628in}}%
\pgfpathlineto{\pgfqpoint{0.177966in}{0.277683in}}%
\pgfpathlineto{\pgfqpoint{0.190556in}{0.343205in}}%
\pgfpathlineto{\pgfqpoint{0.195951in}{0.375805in}}%
\pgfpathlineto{\pgfqpoint{0.197750in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.212138in}{0.295015in}}%
\pgfpathlineto{\pgfqpoint{0.226526in}{0.231539in}}%
\pgfpathlineto{\pgfqpoint{0.240915in}{0.181667in}}%
\pgfpathlineto{\pgfqpoint{0.255303in}{0.142484in}}%
\pgfpathlineto{\pgfqpoint{0.269691in}{0.111699in}}%
\pgfpathlineto{\pgfqpoint{0.284080in}{0.087512in}}%
\pgfpathlineto{\pgfqpoint{0.300267in}{0.066439in}}%
\pgfpathlineto{\pgfqpoint{0.316454in}{0.050374in}}%
\pgfpathlineto{\pgfqpoint{0.334439in}{0.036961in}}%
\pgfpathlineto{\pgfqpoint{0.354223in}{0.026201in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lomax.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.335362in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.300452in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.270191in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.243856in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.220852in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.200684in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.182944in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.167289in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.153433in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.141131in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.130181in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.120407in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.111661in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.103817in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.096764in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.090409in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.084671in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.079479in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.074771in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.070496in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.066605in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.063059in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.059821in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.056859in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.054146in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.051658in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.049371in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.047268in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.045330in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.043542in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.041891in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.040363in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.038949in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.037638in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.036421in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.035291in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.034239in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.033260in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.032348in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.031497in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.030702in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.029959in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.029264in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.028614in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.028004in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.027432in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.026895in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.026391in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.025917in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.025471in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.025051in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.024655in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.024282in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.023930in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.023597in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.023283in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.022987in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.022706in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.022440in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.022188in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.021950in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.021724in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.021509in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.021305in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.021112in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.020928in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.020753in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.020587in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.020429in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.020278in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.020134in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.019998in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.019867in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.019743in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.019624in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.019511in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.019402in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.019299in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.019200in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.019105in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.019015in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.018928in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.018845in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.018766in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.018690in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.018617in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.018547in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.018480in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.018415in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.018354in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.018294in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.018237in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.018183in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.018130in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.018079in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.018031in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.017984in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.017939in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/method.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{varwidth}
%%   \usepackage{xcolor}
%%   \definecolor{c0}{rgb}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}
%%   \definecolor{c1}{rgb}{1.0, 0.4980392156862745, 0.054901960784313725}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.454997in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.454997in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.454997in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.183377in}{1.581158in}}%
\pgfpathlineto{\pgfqpoint{4.741671in}{1.581158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.741671in}{1.581158in}}{\pgfqpoint{4.741671in}{1.581158in}}%
\pgfpathlineto{\pgfqpoint{4.741671in}{2.139452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.741671in}{2.139452in}}{\pgfqpoint{4.741671in}{2.139452in}}%
\pgfpathlineto{\pgfqpoint{4.183377in}{2.139452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183377in}{2.139452in}}{\pgfqpoint{4.183377in}{2.139452in}}%
\pgfpathlineto{\pgfqpoint{4.183377in}{1.581158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183377in}{1.581158in}}{\pgfqpoint{4.183377in}{1.581158in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.183377in}{0.231158in}}%
\pgfpathlineto{\pgfqpoint{4.741671in}{0.231158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.741671in}{0.231158in}}{\pgfqpoint{4.741671in}{0.231158in}}%
\pgfpathlineto{\pgfqpoint{4.741671in}{0.789452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.741671in}{0.789452in}}{\pgfqpoint{4.741671in}{0.789452in}}%
\pgfpathlineto{\pgfqpoint{4.183377in}{0.789452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183377in}{0.789452in}}{\pgfqpoint{4.183377in}{0.789452in}}%
\pgfpathlineto{\pgfqpoint{4.183377in}{0.231158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.183377in}{0.231158in}}{\pgfqpoint{4.183377in}{0.231158in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{3.271824in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{3.292074in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{3.292074in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{3.337074in}}%
\pgfpathlineto{\pgfqpoint{2.976741in}{3.337074in}}%
\pgfpathlineto{\pgfqpoint{2.976741in}{3.292074in}}%
\pgfpathlineto{\pgfqpoint{2.982058in}{3.292074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612132in}{3.271824in}}%
\pgfpathlineto{\pgfqpoint{3.604157in}{3.292074in}}%
\pgfpathlineto{\pgfqpoint{3.609474in}{3.292074in}}%
\pgfpathlineto{\pgfqpoint{3.609474in}{3.337074in}}%
\pgfpathlineto{\pgfqpoint{3.614791in}{3.337074in}}%
\pgfpathlineto{\pgfqpoint{3.614791in}{3.292074in}}%
\pgfpathlineto{\pgfqpoint{3.620108in}{3.292074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{2.431824in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{2.452074in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{2.452074in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{2.497074in}}%
\pgfpathlineto{\pgfqpoint{2.976741in}{2.497074in}}%
\pgfpathlineto{\pgfqpoint{2.976741in}{2.452074in}}%
\pgfpathlineto{\pgfqpoint{2.982058in}{2.452074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612132in}{2.431824in}}%
\pgfpathlineto{\pgfqpoint{3.604157in}{2.452074in}}%
\pgfpathlineto{\pgfqpoint{3.609474in}{2.452074in}}%
\pgfpathlineto{\pgfqpoint{3.609474in}{2.497074in}}%
\pgfpathlineto{\pgfqpoint{3.614791in}{2.497074in}}%
\pgfpathlineto{\pgfqpoint{3.614791in}{2.452074in}}%
\pgfpathlineto{\pgfqpoint{3.620108in}{2.452074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{1.591824in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{1.612074in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{1.612074in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{2.976741in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{2.976741in}{1.612074in}}%
\pgfpathlineto{\pgfqpoint{2.982058in}{1.612074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612132in}{1.591824in}}%
\pgfpathlineto{\pgfqpoint{3.604157in}{1.612074in}}%
\pgfpathlineto{\pgfqpoint{3.609474in}{1.612074in}}%
\pgfpathlineto{\pgfqpoint{3.609474in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{3.614791in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{3.614791in}{1.612074in}}%
\pgfpathlineto{\pgfqpoint{3.620108in}{1.612074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440894in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{1.847854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440894in}{1.752146in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{0.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440894in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440894in}{2.085000in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{2.085000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440894in}{1.245000in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{1.245000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440894in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{0.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440894in}{1.752146in}}%
\pgfpathlineto{\pgfqpoint{1.428935in}{1.753665in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.408004in}{1.765241in}}%
\pgfpathlineto{\pgfqpoint{1.400361in}{1.774563in}}%
\pgfpathlineto{\pgfqpoint{1.395290in}{1.785500in}}%
\pgfpathlineto{\pgfqpoint{1.393113in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{1.393969in}{1.809382in}}%
\pgfpathlineto{\pgfqpoint{1.397803in}{1.820812in}}%
\pgfpathlineto{\pgfqpoint{1.404371in}{1.830920in}}%
\pgfpathlineto{\pgfqpoint{1.413257in}{1.839067in}}%
\pgfpathlineto{\pgfqpoint{1.423897in}{1.844734in}}%
\pgfpathlineto{\pgfqpoint{1.435616in}{1.847562in}}%
\pgfpathlineto{\pgfqpoint{1.447670in}{1.847372in}}%
\pgfpathlineto{\pgfqpoint{1.459294in}{1.844175in}}%
\pgfpathlineto{\pgfqpoint{1.469750in}{1.838175in}}%
\pgfpathlineto{\pgfqpoint{1.478375in}{1.829752in}}%
\pgfpathlineto{\pgfqpoint{1.484621in}{1.819441in}}%
\pgfpathlineto{\pgfqpoint{1.488092in}{1.807896in}}%
\pgfpathlineto{\pgfqpoint{1.488567in}{1.795850in}}%
\pgfpathlineto{\pgfqpoint{1.486017in}{1.784068in}}%
\pgfpathlineto{\pgfqpoint{1.480604in}{1.773296in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{1.764220in}}%
\pgfpathlineto{\pgfqpoint{1.462720in}{1.757414in}}%
\pgfpathlineto{\pgfqpoint{1.451384in}{1.753310in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{1.752146in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{1.752146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393040in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.488747in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440894in}{1.752146in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{1.847854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.612132in}{3.411513in}}%
\pgfpathlineto{\pgfqpoint{3.935831in}{3.411513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{3.448732in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{3.448732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{3.448732in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{3.337074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.612132in}{3.411513in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{3.337074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.612132in}{2.571513in}}%
\pgfpathlineto{\pgfqpoint{3.935831in}{2.571513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{2.608732in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{2.608732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{2.608732in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{2.497074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.612132in}{2.571513in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{2.497074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.612132in}{1.731513in}}%
\pgfpathlineto{\pgfqpoint{3.935831in}{1.731513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{1.768732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{1.657074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.612132in}{1.731513in}}%
\pgfpathlineto{\pgfqpoint{3.612132in}{1.657074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.994261in}{3.448732in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.935831in}{3.411513in}}%
\pgfpathlineto{\pgfqpoint{3.935831in}{1.731513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.183377in}{1.860305in}}%
\pgfpathlineto{\pgfqpoint{3.935831in}{1.860305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.183377in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{0.510305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.137917in}{0.000000in}}{\pgfqpoint{5.317080in}{4.500000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.994261in}{0.510305in}}%
\pgfpathlineto{\pgfqpoint{3.994261in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605353in,y=4.230000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \begin{varwidth}{3cm}\centering 2p calcium\\imaging video\end{varwidth}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605353in,y=3.825000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathbf{X}\)\(\displaystyle \vphantom{\sum\limits_k \mathbf{u}_k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160432in,y=3.825000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle =\)\(\displaystyle \vphantom{\sum\limits_k \mathbf{u}_k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160432in,y=1.800000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle =\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890801in,y=4.230000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \begin{varwidth}{3.5cm}\centering sum of sources\\and Gaussian noise\end{varwidth}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890801in,y=3.825000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \sum\limits_k \mathbf{S}_k + \mathbf{N}\)\(\displaystyle \vphantom{\sum\limits_k \mathbf{u}_k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019345in,y=1.665000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \vdots\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467479in,y=2.947500in,left,bottom]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathbf{S}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467479in,y=2.107500in,left,bottom]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathbf{S}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467479in,y=1.267500in,left,bottom]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathbf{S}_K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467479in,y=0.427500in,left,bottom]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathbf{N}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621169in,y=3.825000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle =\)\(\displaystyle \vphantom{\sum\limits_k \mathbf{u}_k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621169in,y=2.925000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle =\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621169in,y=2.085000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle =\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621169in,y=1.245000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle =\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293107in,y=4.230000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \begin{varwidth}{3cm}\centering outer product\\of filters\end{varwidth}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293107in,y=3.825000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \sum\limits_k \mathbf{\textcolor{c0}{u}}_k \mathbf{\textcolor{c1}{v}}_k^\top + \mathbf{N}\)\(\displaystyle \vphantom{\sum\limits_k \mathbf{u}_k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.753844in,y=4.230000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \begin{varwidth}{3cm}\centering enforcing prior\\distributions\end{varwidth}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.753844in,y=3.825000in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \begin{varwidth}{5cm}\centering \(\displaystyle \textcolor{c0}{u}_{k,i} \sim \operatorname{Lomax}({\theta_{U_k}})\) \\ \(\displaystyle \textcolor{c1}{v}_{k,j} \sim \operatorname{Exp}({\theta_{V_k}})\) \end{varwidth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467897in}{1.683668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.467897in}{1.683668in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.527778in,height=0.527778in]{method-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467897in}{1.683668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{2.193830in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{1.687685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467897in}{1.683668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{2.193830in}}%
\pgfpathlineto{\pgfqpoint{0.978059in}{2.193830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467897in}{1.683668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978059in}{1.687685in}}%
\pgfpathlineto{\pgfqpoint{0.978059in}{2.193830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467897in}{1.683668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978059in}{1.687685in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{1.687685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441312in}{1.661168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.441312in}{1.661168in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.527778in,height=0.527778in]{method-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441312in}{1.661168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445329in}{2.171330in}}%
\pgfpathlineto{\pgfqpoint{0.445329in}{1.665185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441312in}{1.661168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445329in}{2.171330in}}%
\pgfpathlineto{\pgfqpoint{0.951474in}{2.171330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441312in}{1.661168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951474in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{0.951474in}{2.171330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.441312in}{1.661168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951474in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{0.445329in}{1.665185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414727in}{1.638668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.414727in}{1.638668in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.527778in,height=0.527778in]{method-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414727in}{1.638668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418744in}{2.148830in}}%
\pgfpathlineto{\pgfqpoint{0.418744in}{1.642685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414727in}{1.638668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418744in}{2.148830in}}%
\pgfpathlineto{\pgfqpoint{0.924889in}{2.148830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414727in}{1.638668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924889in}{1.642685in}}%
\pgfpathlineto{\pgfqpoint{0.924889in}{2.148830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414727in}{1.638668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924889in}{1.642685in}}%
\pgfpathlineto{\pgfqpoint{0.418744in}{1.642685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388141in}{1.616168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.388141in}{1.616168in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.527778in,height=0.527778in]{method-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388141in}{1.616168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392158in}{2.126330in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{1.620185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388141in}{1.616168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392158in}{2.126330in}}%
\pgfpathlineto{\pgfqpoint{0.898303in}{2.126330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388141in}{1.616168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898303in}{1.620185in}}%
\pgfpathlineto{\pgfqpoint{0.898303in}{2.126330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388141in}{1.616168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898303in}{1.620185in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{1.620185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361556in}{1.593668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.361556in}{1.593668in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.527778in,height=0.527778in]{method-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361556in}{1.593668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365573in}{2.103830in}}%
\pgfpathlineto{\pgfqpoint{0.365573in}{1.597685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361556in}{1.593668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365573in}{2.103830in}}%
\pgfpathlineto{\pgfqpoint{0.871718in}{2.103830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361556in}{1.593668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871718in}{1.597685in}}%
\pgfpathlineto{\pgfqpoint{0.871718in}{2.103830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361556in}{1.593668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871718in}{1.597685in}}%
\pgfpathlineto{\pgfqpoint{0.365573in}{1.597685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.334970in}{1.571168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.334970in}{1.571168in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.527778in,height=0.527778in]{method-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.334970in}{1.571168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338987in}{2.081330in}}%
\pgfpathlineto{\pgfqpoint{0.338987in}{1.575185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.334970in}{1.571168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338987in}{2.081330in}}%
\pgfpathlineto{\pgfqpoint{0.845132in}{2.081330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.334970in}{1.571168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845132in}{1.575185in}}%
\pgfpathlineto{\pgfqpoint{0.845132in}{2.081330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.334970in}{1.571168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845132in}{1.575185in}}%
\pgfpathlineto{\pgfqpoint{0.338987in}{1.575185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.308385in}{1.548668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.308385in}{1.548668in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.527778in,height=0.527778in]{method-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.308385in}{1.548668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312402in}{2.058830in}}%
\pgfpathlineto{\pgfqpoint{0.312402in}{1.552685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.308385in}{1.548668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312402in}{2.058830in}}%
\pgfpathlineto{\pgfqpoint{0.818547in}{2.058830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.308385in}{1.548668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818547in}{1.552685in}}%
\pgfpathlineto{\pgfqpoint{0.818547in}{2.058830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.308385in}{1.548668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818547in}{1.552685in}}%
\pgfpathlineto{\pgfqpoint{0.312402in}{1.552685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281800in}{1.526168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.281800in}{1.526168in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.527778in,height=0.527778in]{method-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281800in}{1.526168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285817in}{2.036330in}}%
\pgfpathlineto{\pgfqpoint{0.285817in}{1.530185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281800in}{1.526168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285817in}{2.036330in}}%
\pgfpathlineto{\pgfqpoint{0.791962in}{2.036330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281800in}{1.526168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791962in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{0.791962in}{2.036330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281800in}{1.526168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791962in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{0.285817in}{1.530185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255214in}{1.503668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.255214in}{1.503668in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.527778in,height=0.527778in]{method-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255214in}{1.503668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259231in}{2.013830in}}%
\pgfpathlineto{\pgfqpoint{0.259231in}{1.507685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255214in}{1.503668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259231in}{2.013830in}}%
\pgfpathlineto{\pgfqpoint{0.765376in}{2.013830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255214in}{1.503668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765376in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{0.765376in}{2.013830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.255214in}{1.503668in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765376in}{1.507685in}}%
\pgfpathlineto{\pgfqpoint{0.259231in}{1.507685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.228629in}{1.481168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.228629in}{1.481168in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.527778in,height=0.527778in]{method-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.228629in}{1.481168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232646in}{1.991330in}}%
\pgfpathlineto{\pgfqpoint{0.232646in}{1.485185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.228629in}{1.481168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232646in}{1.991330in}}%
\pgfpathlineto{\pgfqpoint{0.738791in}{1.991330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.228629in}{1.481168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738791in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{0.738791in}{1.991330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.228629in}{1.481168in}}{\pgfqpoint{0.514179in}{0.514179in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738791in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{0.232646in}{1.485185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506293in}{2.687743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.373388in}{2.575261in}}{\pgfqpoint{0.228629in}{2.452747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{2.673644in}}%
\pgfpathlineto{\pgfqpoint{0.506293in}{2.687743in}}%
\pgfpathlineto{\pgfqpoint{0.482810in}{2.632933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592208in,y=2.760455in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639676in}{2.452747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.441917in}{2.452747in}}{\pgfqpoint{0.228629in}{2.452747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586343in}{2.479414in}}%
\pgfpathlineto{\pgfqpoint{0.639676in}{2.452747in}}%
\pgfpathlineto{\pgfqpoint{0.586343in}{2.426081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742808in,y=2.452747in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228629in}{2.834101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.228629in}{2.651188in}}{\pgfqpoint{0.228629in}{2.452747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.201962in}{2.780767in}}%
\pgfpathlineto{\pgfqpoint{0.228629in}{2.834101in}}%
\pgfpathlineto{\pgfqpoint{0.255295in}{2.780767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228629in,y=2.966926in,,]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{2.786909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.899639in}{2.786909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{2.786909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903379in}{3.261851in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{2.790649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{2.786909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903379in}{3.261851in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{3.261851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{2.786909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374581in}{2.790649in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{3.261851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{2.786909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374581in}{2.790649in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{2.790649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{2.764409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.873054in}{2.764409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{2.764409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876793in}{3.239351in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{2.768149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{2.764409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876793in}{3.239351in}}%
\pgfpathlineto{\pgfqpoint{2.347995in}{3.239351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{2.764409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347995in}{2.768149in}}%
\pgfpathlineto{\pgfqpoint{2.347995in}{3.239351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{2.764409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347995in}{2.768149in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{2.768149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{2.741909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.846468in}{2.741909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{2.741909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850208in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{2.745649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{2.741909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850208in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{3.216851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{2.741909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321410in}{2.745649in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{3.216851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{2.741909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321410in}{2.745649in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{2.745649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{2.719409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.819883in}{2.719409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{2.719409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823622in}{3.194351in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{2.723149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{2.719409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823622in}{3.194351in}}%
\pgfpathlineto{\pgfqpoint{2.294824in}{3.194351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{2.719409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294824in}{2.723149in}}%
\pgfpathlineto{\pgfqpoint{2.294824in}{3.194351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{2.719409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294824in}{2.723149in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{2.723149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{2.696909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.793297in}{2.696909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{2.696909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797037in}{3.171851in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{2.700649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{2.696909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797037in}{3.171851in}}%
\pgfpathlineto{\pgfqpoint{2.268239in}{3.171851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{2.696909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268239in}{2.700649in}}%
\pgfpathlineto{\pgfqpoint{2.268239in}{3.171851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{2.696909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268239in}{2.700649in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{2.700649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{2.674409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.766712in}{2.674409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{2.674409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770452in}{3.149351in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{2.678149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{2.674409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770452in}{3.149351in}}%
\pgfpathlineto{\pgfqpoint{2.241654in}{3.149351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{2.674409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241654in}{2.678149in}}%
\pgfpathlineto{\pgfqpoint{2.241654in}{3.149351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{2.674409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241654in}{2.678149in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{2.678149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{2.651909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.740127in}{2.651909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{2.651909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743866in}{3.126851in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{2.655649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{2.651909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743866in}{3.126851in}}%
\pgfpathlineto{\pgfqpoint{2.215068in}{3.126851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{2.651909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215068in}{2.655649in}}%
\pgfpathlineto{\pgfqpoint{2.215068in}{3.126851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{2.651909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215068in}{2.655649in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{2.655649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{2.629409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.713541in}{2.629409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{2.629409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717281in}{3.104351in}}%
\pgfpathlineto{\pgfqpoint{1.717281in}{2.633149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{2.629409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717281in}{3.104351in}}%
\pgfpathlineto{\pgfqpoint{2.188483in}{3.104351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{2.629409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188483in}{2.633149in}}%
\pgfpathlineto{\pgfqpoint{2.188483in}{3.104351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{2.629409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188483in}{2.633149in}}%
\pgfpathlineto{\pgfqpoint{1.717281in}{2.633149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{2.606909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.686956in}{2.606909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{2.606909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690695in}{3.081851in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{2.610649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{2.606909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690695in}{3.081851in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{3.081851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{2.606909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161897in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{3.081851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{2.606909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161897in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{2.610649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{2.584409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.660370in}{2.584409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{2.584409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664110in}{3.059351in}}%
\pgfpathlineto{\pgfqpoint{1.664110in}{2.588149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{2.584409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664110in}{3.059351in}}%
\pgfpathlineto{\pgfqpoint{2.135312in}{3.059351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{2.584409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135312in}{2.588149in}}%
\pgfpathlineto{\pgfqpoint{2.135312in}{3.059351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{2.584409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135312in}{2.588149in}}%
\pgfpathlineto{\pgfqpoint{1.664110in}{2.588149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{1.946909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.899639in}{1.946909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{1.946909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903379in}{2.421851in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.950649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{1.946909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903379in}{2.421851in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{2.421851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{1.946909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374581in}{1.950649in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{2.421851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{1.946909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374581in}{1.950649in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.950649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{1.924409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.873054in}{1.924409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{1.924409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876793in}{2.399351in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{1.928149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{1.924409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876793in}{2.399351in}}%
\pgfpathlineto{\pgfqpoint{2.347995in}{2.399351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{1.924409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347995in}{1.928149in}}%
\pgfpathlineto{\pgfqpoint{2.347995in}{2.399351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{1.924409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347995in}{1.928149in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{1.928149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{1.901909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.846468in}{1.901909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{1.901909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850208in}{2.376851in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{1.905649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{1.901909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850208in}{2.376851in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{2.376851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{1.901909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321410in}{1.905649in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{2.376851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{1.901909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321410in}{1.905649in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{1.905649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{1.879409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.819883in}{1.879409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{1.879409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823622in}{2.354351in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{1.883149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{1.879409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823622in}{2.354351in}}%
\pgfpathlineto{\pgfqpoint{2.294824in}{2.354351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{1.879409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294824in}{1.883149in}}%
\pgfpathlineto{\pgfqpoint{2.294824in}{2.354351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{1.879409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294824in}{1.883149in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{1.883149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{1.856909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.793297in}{1.856909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{1.856909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797037in}{2.331851in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{1.860649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{1.856909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797037in}{2.331851in}}%
\pgfpathlineto{\pgfqpoint{2.268239in}{2.331851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{1.856909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268239in}{1.860649in}}%
\pgfpathlineto{\pgfqpoint{2.268239in}{2.331851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{1.856909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268239in}{1.860649in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{1.860649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{1.834409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.766712in}{1.834409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{1.834409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770452in}{2.309351in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{1.838149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{1.834409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770452in}{2.309351in}}%
\pgfpathlineto{\pgfqpoint{2.241654in}{2.309351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{1.834409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241654in}{1.838149in}}%
\pgfpathlineto{\pgfqpoint{2.241654in}{2.309351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{1.834409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241654in}{1.838149in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{1.838149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{1.811909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.740127in}{1.811909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{1.811909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743866in}{2.286851in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{1.815649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{1.811909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743866in}{2.286851in}}%
\pgfpathlineto{\pgfqpoint{2.215068in}{2.286851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{1.811909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215068in}{1.815649in}}%
\pgfpathlineto{\pgfqpoint{2.215068in}{2.286851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{1.811909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215068in}{1.815649in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{1.815649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{1.789409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.713541in}{1.789409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{1.789409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717281in}{2.264351in}}%
\pgfpathlineto{\pgfqpoint{1.717281in}{1.793149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{1.789409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717281in}{2.264351in}}%
\pgfpathlineto{\pgfqpoint{2.188483in}{2.264351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{1.789409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188483in}{1.793149in}}%
\pgfpathlineto{\pgfqpoint{2.188483in}{2.264351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{1.789409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188483in}{1.793149in}}%
\pgfpathlineto{\pgfqpoint{1.717281in}{1.793149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{1.766909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.686956in}{1.766909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{1.766909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690695in}{2.241851in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{1.770649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{1.766909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690695in}{2.241851in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{2.241851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{1.766909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161897in}{1.770649in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{2.241851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{1.766909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161897in}{1.770649in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{1.770649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{1.744409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.660370in}{1.744409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{1.744409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664110in}{2.219351in}}%
\pgfpathlineto{\pgfqpoint{1.664110in}{1.748149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{1.744409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664110in}{2.219351in}}%
\pgfpathlineto{\pgfqpoint{2.135312in}{2.219351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{1.744409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135312in}{1.748149in}}%
\pgfpathlineto{\pgfqpoint{2.135312in}{2.219351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{1.744409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135312in}{1.748149in}}%
\pgfpathlineto{\pgfqpoint{1.664110in}{1.748149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{1.106909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.899639in}{1.106909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{1.106909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903379in}{1.581851in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.110649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{1.106909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903379in}{1.581851in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{1.581851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{1.106909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374581in}{1.110649in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{1.581851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{1.106909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374581in}{1.110649in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{1.110649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{1.084409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.873054in}{1.084409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{1.084409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876793in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{1.088149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{1.084409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876793in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{2.347995in}{1.559351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{1.084409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347995in}{1.088149in}}%
\pgfpathlineto{\pgfqpoint{2.347995in}{1.559351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{1.084409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347995in}{1.088149in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{1.088149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{1.061909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.846468in}{1.061909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{1.061909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850208in}{1.536851in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{1.065649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{1.061909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850208in}{1.536851in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{1.536851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{1.061909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321410in}{1.065649in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{1.536851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{1.061909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321410in}{1.065649in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{1.065649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{1.039409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.819883in}{1.039409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{1.039409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823622in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{1.043149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{1.039409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823622in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.294824in}{1.514351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{1.039409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294824in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{2.294824in}{1.514351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{1.039409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294824in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{1.043149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{1.016909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.793297in}{1.016909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{1.016909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797037in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{1.020649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{1.016909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797037in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{2.268239in}{1.491851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{1.016909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268239in}{1.020649in}}%
\pgfpathlineto{\pgfqpoint{2.268239in}{1.491851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{1.016909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268239in}{1.020649in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{1.020649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{0.994409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.766712in}{0.994409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{0.994409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770452in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{0.998149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{0.994409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770452in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{2.241654in}{1.469351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{0.994409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241654in}{0.998149in}}%
\pgfpathlineto{\pgfqpoint{2.241654in}{1.469351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{0.994409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241654in}{0.998149in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{0.998149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{0.971909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.740127in}{0.971909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{0.971909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743866in}{1.446851in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{0.975649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{0.971909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743866in}{1.446851in}}%
\pgfpathlineto{\pgfqpoint{2.215068in}{1.446851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{0.971909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215068in}{0.975649in}}%
\pgfpathlineto{\pgfqpoint{2.215068in}{1.446851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{0.971909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215068in}{0.975649in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{0.975649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{0.949409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.713541in}{0.949409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{0.949409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717281in}{1.424351in}}%
\pgfpathlineto{\pgfqpoint{1.717281in}{0.953149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{0.949409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717281in}{1.424351in}}%
\pgfpathlineto{\pgfqpoint{2.188483in}{1.424351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{0.949409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188483in}{0.953149in}}%
\pgfpathlineto{\pgfqpoint{2.188483in}{1.424351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{0.949409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188483in}{0.953149in}}%
\pgfpathlineto{\pgfqpoint{1.717281in}{0.953149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{0.926909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.686956in}{0.926909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{0.926909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690695in}{1.401851in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{0.930649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{0.926909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690695in}{1.401851in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{1.401851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{0.926909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161897in}{0.930649in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{1.401851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{0.926909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161897in}{0.930649in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{0.930649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{0.904409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.660370in}{0.904409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{0.904409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664110in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{1.664110in}{0.908149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{0.904409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664110in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{2.135312in}{1.379351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{0.904409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135312in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{2.135312in}{1.379351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{0.904409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135312in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{1.664110in}{0.908149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{0.266909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.899639in}{0.266909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{0.266909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903379in}{0.741851in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{0.270649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{0.266909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903379in}{0.741851in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{0.741851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{0.266909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374581in}{0.270649in}}%
\pgfpathlineto{\pgfqpoint{2.374581in}{0.741851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.899639in}{0.266909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374581in}{0.270649in}}%
\pgfpathlineto{\pgfqpoint{1.903379in}{0.270649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{0.244409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.873054in}{0.244409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{0.244409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876793in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{0.248149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{0.244409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876793in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{2.347995in}{0.719351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{0.244409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347995in}{0.248149in}}%
\pgfpathlineto{\pgfqpoint{2.347995in}{0.719351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.873054in}{0.244409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347995in}{0.248149in}}%
\pgfpathlineto{\pgfqpoint{1.876793in}{0.248149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{0.221909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.846468in}{0.221909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{0.221909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850208in}{0.696851in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{0.225649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{0.221909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850208in}{0.696851in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{0.696851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{0.221909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321410in}{0.225649in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{0.696851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846468in}{0.221909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321410in}{0.225649in}}%
\pgfpathlineto{\pgfqpoint{1.850208in}{0.225649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{0.199409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.819883in}{0.199409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{0.199409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823622in}{0.674351in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{0.203149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{0.199409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823622in}{0.674351in}}%
\pgfpathlineto{\pgfqpoint{2.294824in}{0.674351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{0.199409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294824in}{0.203149in}}%
\pgfpathlineto{\pgfqpoint{2.294824in}{0.674351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.819883in}{0.199409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294824in}{0.203149in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{0.203149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{0.176909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.793297in}{0.176909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{0.176909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797037in}{0.651851in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{0.180649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{0.176909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797037in}{0.651851in}}%
\pgfpathlineto{\pgfqpoint{2.268239in}{0.651851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{0.176909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268239in}{0.180649in}}%
\pgfpathlineto{\pgfqpoint{2.268239in}{0.651851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.793297in}{0.176909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268239in}{0.180649in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{0.180649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{0.154409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.766712in}{0.154409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{0.154409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770452in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{0.158149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{0.154409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770452in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{2.241654in}{0.629351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{0.154409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241654in}{0.158149in}}%
\pgfpathlineto{\pgfqpoint{2.241654in}{0.629351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.766712in}{0.154409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241654in}{0.158149in}}%
\pgfpathlineto{\pgfqpoint{1.770452in}{0.158149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{0.131909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.740127in}{0.131909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{0.131909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743866in}{0.606851in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{0.135649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{0.131909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743866in}{0.606851in}}%
\pgfpathlineto{\pgfqpoint{2.215068in}{0.606851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{0.131909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215068in}{0.135649in}}%
\pgfpathlineto{\pgfqpoint{2.215068in}{0.606851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740127in}{0.131909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215068in}{0.135649in}}%
\pgfpathlineto{\pgfqpoint{1.743866in}{0.135649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{0.109409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.713541in}{0.109409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{0.109409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717281in}{0.584351in}}%
\pgfpathlineto{\pgfqpoint{1.717281in}{0.113149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{0.109409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717281in}{0.584351in}}%
\pgfpathlineto{\pgfqpoint{2.188483in}{0.584351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{0.109409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188483in}{0.113149in}}%
\pgfpathlineto{\pgfqpoint{2.188483in}{0.584351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.713541in}{0.109409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188483in}{0.113149in}}%
\pgfpathlineto{\pgfqpoint{1.717281in}{0.113149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{0.086909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.686956in}{0.086909in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{0.086909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690695in}{0.561851in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{0.090649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{0.086909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690695in}{0.561851in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{0.561851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{0.086909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161897in}{0.090649in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{0.561851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686956in}{0.086909in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161897in}{0.090649in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{0.090649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{0.064409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.660370in}{0.064409in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.486111in,height=0.486111in]{method-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{0.064409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664110in}{0.539351in}}%
\pgfpathlineto{\pgfqpoint{1.664110in}{0.068149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{0.064409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664110in}{0.539351in}}%
\pgfpathlineto{\pgfqpoint{2.135312in}{0.539351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{0.064409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135312in}{0.068149in}}%
\pgfpathlineto{\pgfqpoint{2.135312in}{0.539351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.660370in}{0.064409in}}{\pgfqpoint{0.478681in}{0.478681in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135312in}{0.068149in}}%
\pgfpathlineto{\pgfqpoint{1.664110in}{0.068149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{2.699024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293107in}{2.879805in}}%
\pgfpathcurveto{\pgfqpoint{3.305093in}{2.879805in}}{\pgfqpoint{3.316590in}{2.884567in}}{\pgfqpoint{3.325065in}{2.893042in}}%
\pgfpathcurveto{\pgfqpoint{3.333540in}{2.901517in}}{\pgfqpoint{3.338303in}{2.913014in}}{\pgfqpoint{3.338303in}{2.925000in}}%
\pgfpathcurveto{\pgfqpoint{3.338303in}{2.936986in}}{\pgfqpoint{3.333540in}{2.948483in}}{\pgfqpoint{3.325065in}{2.956958in}}%
\pgfpathcurveto{\pgfqpoint{3.316590in}{2.965433in}}{\pgfqpoint{3.305093in}{2.970195in}}{\pgfqpoint{3.293107in}{2.970195in}}%
\pgfpathcurveto{\pgfqpoint{3.281121in}{2.970195in}}{\pgfqpoint{3.269625in}{2.965433in}}{\pgfqpoint{3.261150in}{2.956958in}}%
\pgfpathcurveto{\pgfqpoint{3.252674in}{2.948483in}}{\pgfqpoint{3.247912in}{2.936986in}}{\pgfqpoint{3.247912in}{2.925000in}}%
\pgfpathcurveto{\pgfqpoint{3.247912in}{2.913014in}}{\pgfqpoint{3.252674in}{2.901517in}}{\pgfqpoint{3.261150in}{2.893042in}}%
\pgfpathcurveto{\pgfqpoint{3.269625in}{2.884567in}}{\pgfqpoint{3.281121in}{2.879805in}}{\pgfqpoint{3.293107in}{2.879805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{2.699024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{2.925000in}}%
\pgfpathlineto{\pgfqpoint{3.247912in}{2.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{2.699024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293107in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.293107in}{2.970195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{2.699024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261150in}{2.893042in}}%
\pgfpathlineto{\pgfqpoint{3.325065in}{2.956958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{2.699024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325065in}{2.893042in}}%
\pgfpathlineto{\pgfqpoint{3.261150in}{2.956958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{2.699024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.699024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{3.150976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{2.699024in}}{\pgfqpoint{0.186098in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058672in}{2.699024in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.906734in}}%
\pgfpathlineto{\pgfqpoint{3.013897in}{2.907176in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.908169in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.913908in}}%
\pgfpathlineto{\pgfqpoint{2.889493in}{2.914239in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.915343in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.921082in}}%
\pgfpathlineto{\pgfqpoint{2.984249in}{2.921303in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.922517in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.928145in}}%
\pgfpathlineto{\pgfqpoint{2.986249in}{2.928366in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.929580in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{3.150976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{2.699024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{3.150976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{2.699024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.699024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.337074in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{3.337074in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{3.150976in}}{\pgfqpoint{0.451952in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.068037in}{3.162845in}}%
\pgfpathlineto{\pgfqpoint{3.069849in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.072566in}{3.175656in}}%
\pgfpathlineto{\pgfqpoint{3.073471in}{3.172242in}}%
\pgfpathlineto{\pgfqpoint{3.076189in}{3.159645in}}%
\pgfpathlineto{\pgfqpoint{3.078000in}{3.169847in}}%
\pgfpathlineto{\pgfqpoint{3.079811in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.080717in}{3.170216in}}%
\pgfpathlineto{\pgfqpoint{3.081623in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.082529in}{3.162446in}}%
\pgfpathlineto{\pgfqpoint{3.084340in}{3.181899in}}%
\pgfpathlineto{\pgfqpoint{3.085246in}{3.165643in}}%
\pgfpathlineto{\pgfqpoint{3.086151in}{3.169054in}}%
\pgfpathlineto{\pgfqpoint{3.087057in}{3.165172in}}%
\pgfpathlineto{\pgfqpoint{3.087963in}{3.169878in}}%
\pgfpathlineto{\pgfqpoint{3.088869in}{3.169206in}}%
\pgfpathlineto{\pgfqpoint{3.089774in}{3.168922in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{3.172650in}}%
\pgfpathlineto{\pgfqpoint{3.092491in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.095209in}{3.160976in}}%
\pgfpathlineto{\pgfqpoint{3.096114in}{3.164150in}}%
\pgfpathlineto{\pgfqpoint{3.097020in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.097926in}{3.163232in}}%
\pgfpathlineto{\pgfqpoint{3.099737in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.100643in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.101549in}{3.163143in}}%
\pgfpathlineto{\pgfqpoint{3.103360in}{3.159800in}}%
\pgfpathlineto{\pgfqpoint{3.104266in}{3.160908in}}%
\pgfpathlineto{\pgfqpoint{3.106077in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.106983in}{3.163791in}}%
\pgfpathlineto{\pgfqpoint{3.107889in}{3.161359in}}%
\pgfpathlineto{\pgfqpoint{3.108794in}{3.164067in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.110606in}{3.160544in}}%
\pgfpathlineto{\pgfqpoint{3.112417in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.113323in}{3.163455in}}%
\pgfpathlineto{\pgfqpoint{3.114229in}{3.186001in}}%
\pgfpathlineto{\pgfqpoint{3.115134in}{3.184554in}}%
\pgfpathlineto{\pgfqpoint{3.116946in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.117851in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{3.165036in}}%
\pgfpathlineto{\pgfqpoint{3.120569in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.123286in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.124192in}{3.162124in}}%
\pgfpathlineto{\pgfqpoint{3.125097in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.126003in}{3.165820in}}%
\pgfpathlineto{\pgfqpoint{3.126909in}{3.164188in}}%
\pgfpathlineto{\pgfqpoint{3.127814in}{3.163073in}}%
\pgfpathlineto{\pgfqpoint{3.128720in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.129626in}{3.161457in}}%
\pgfpathlineto{\pgfqpoint{3.130532in}{3.166719in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{3.161244in}}%
\pgfpathlineto{\pgfqpoint{3.133249in}{3.172033in}}%
\pgfpathlineto{\pgfqpoint{3.134154in}{3.169581in}}%
\pgfpathlineto{\pgfqpoint{3.136872in}{3.160141in}}%
\pgfpathlineto{\pgfqpoint{3.137777in}{3.164682in}}%
\pgfpathlineto{\pgfqpoint{3.138683in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.139589in}{3.167375in}}%
\pgfpathlineto{\pgfqpoint{3.140494in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.141400in}{3.164728in}}%
\pgfpathlineto{\pgfqpoint{3.142306in}{3.161008in}}%
\pgfpathlineto{\pgfqpoint{3.144117in}{3.172961in}}%
\pgfpathlineto{\pgfqpoint{3.145929in}{3.267037in}}%
\pgfpathlineto{\pgfqpoint{3.147740in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.148646in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{3.166490in}}%
\pgfpathlineto{\pgfqpoint{3.150457in}{3.160089in}}%
\pgfpathlineto{\pgfqpoint{3.151363in}{3.163618in}}%
\pgfpathlineto{\pgfqpoint{3.153174in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.155892in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.158609in}{3.170260in}}%
\pgfpathlineto{\pgfqpoint{3.160420in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.161326in}{3.160961in}}%
\pgfpathlineto{\pgfqpoint{3.162232in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.164949in}{3.171026in}}%
\pgfpathlineto{\pgfqpoint{3.165854in}{3.164148in}}%
\pgfpathlineto{\pgfqpoint{3.168572in}{3.176043in}}%
\pgfpathlineto{\pgfqpoint{3.171289in}{3.160426in}}%
\pgfpathlineto{\pgfqpoint{3.173100in}{3.171200in}}%
\pgfpathlineto{\pgfqpoint{3.174006in}{3.163482in}}%
\pgfpathlineto{\pgfqpoint{3.174912in}{3.164098in}}%
\pgfpathlineto{\pgfqpoint{3.176723in}{3.165127in}}%
\pgfpathlineto{\pgfqpoint{3.177629in}{3.162437in}}%
\pgfpathlineto{\pgfqpoint{3.178534in}{3.164412in}}%
\pgfpathlineto{\pgfqpoint{3.181252in}{3.176212in}}%
\pgfpathlineto{\pgfqpoint{3.182157in}{3.167824in}}%
\pgfpathlineto{\pgfqpoint{3.183063in}{3.168134in}}%
\pgfpathlineto{\pgfqpoint{3.184874in}{3.162439in}}%
\pgfpathlineto{\pgfqpoint{3.187592in}{3.171167in}}%
\pgfpathlineto{\pgfqpoint{3.188497in}{3.169399in}}%
\pgfpathlineto{\pgfqpoint{3.189403in}{3.172166in}}%
\pgfpathlineto{\pgfqpoint{3.191214in}{3.164476in}}%
\pgfpathlineto{\pgfqpoint{3.193026in}{3.164492in}}%
\pgfpathlineto{\pgfqpoint{3.193932in}{3.168315in}}%
\pgfpathlineto{\pgfqpoint{3.194837in}{3.165558in}}%
\pgfpathlineto{\pgfqpoint{3.195743in}{3.164706in}}%
\pgfpathlineto{\pgfqpoint{3.196649in}{3.188619in}}%
\pgfpathlineto{\pgfqpoint{3.198460in}{3.162515in}}%
\pgfpathlineto{\pgfqpoint{3.199366in}{3.165735in}}%
\pgfpathlineto{\pgfqpoint{3.200272in}{3.162225in}}%
\pgfpathlineto{\pgfqpoint{3.201177in}{3.163321in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{3.165869in}}%
\pgfpathlineto{\pgfqpoint{3.202989in}{3.161006in}}%
\pgfpathlineto{\pgfqpoint{3.203894in}{3.164039in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.207517in}{3.164245in}}%
\pgfpathlineto{\pgfqpoint{3.208423in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.209329in}{3.168296in}}%
\pgfpathlineto{\pgfqpoint{3.210234in}{3.163065in}}%
\pgfpathlineto{\pgfqpoint{3.211140in}{3.162343in}}%
\pgfpathlineto{\pgfqpoint{3.212046in}{3.163797in}}%
\pgfpathlineto{\pgfqpoint{3.212952in}{3.159646in}}%
\pgfpathlineto{\pgfqpoint{3.213857in}{3.164537in}}%
\pgfpathlineto{\pgfqpoint{3.214763in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.215669in}{3.162820in}}%
\pgfpathlineto{\pgfqpoint{3.216574in}{3.172191in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{3.159968in}}%
\pgfpathlineto{\pgfqpoint{3.220197in}{3.178830in}}%
\pgfpathlineto{\pgfqpoint{3.221103in}{3.168682in}}%
\pgfpathlineto{\pgfqpoint{3.222009in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.222914in}{3.167353in}}%
\pgfpathlineto{\pgfqpoint{3.224726in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.225632in}{3.163017in}}%
\pgfpathlineto{\pgfqpoint{3.226537in}{3.161523in}}%
\pgfpathlineto{\pgfqpoint{3.228349in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.229254in}{3.160099in}}%
\pgfpathlineto{\pgfqpoint{3.230160in}{3.163962in}}%
\pgfpathlineto{\pgfqpoint{3.231972in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.232877in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.233783in}{3.168726in}}%
\pgfpathlineto{\pgfqpoint{3.235594in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.240123in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.241029in}{3.168257in}}%
\pgfpathlineto{\pgfqpoint{3.241934in}{3.163100in}}%
\pgfpathlineto{\pgfqpoint{3.242840in}{3.159562in}}%
\pgfpathlineto{\pgfqpoint{3.243746in}{3.162283in}}%
\pgfpathlineto{\pgfqpoint{3.244652in}{3.328615in}}%
\pgfpathlineto{\pgfqpoint{3.247369in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.249180in}{3.159741in}}%
\pgfpathlineto{\pgfqpoint{3.250086in}{3.165717in}}%
\pgfpathlineto{\pgfqpoint{3.251897in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.254614in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.255520in}{3.162927in}}%
\pgfpathlineto{\pgfqpoint{3.256426in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.257332in}{3.166733in}}%
\pgfpathlineto{\pgfqpoint{3.258237in}{3.162435in}}%
\pgfpathlineto{\pgfqpoint{3.260049in}{3.166330in}}%
\pgfpathlineto{\pgfqpoint{3.260954in}{3.162873in}}%
\pgfpathlineto{\pgfqpoint{3.261860in}{3.163983in}}%
\pgfpathlineto{\pgfqpoint{3.263672in}{3.171575in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.266389in}{3.163275in}}%
\pgfpathlineto{\pgfqpoint{3.267294in}{3.160620in}}%
\pgfpathlineto{\pgfqpoint{3.268200in}{3.161902in}}%
\pgfpathlineto{\pgfqpoint{3.269106in}{3.167135in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.273634in}{3.168398in}}%
\pgfpathlineto{\pgfqpoint{3.275446in}{3.160641in}}%
\pgfpathlineto{\pgfqpoint{3.276352in}{3.166293in}}%
\pgfpathlineto{\pgfqpoint{3.277257in}{3.161729in}}%
\pgfpathlineto{\pgfqpoint{3.278163in}{3.168323in}}%
\pgfpathlineto{\pgfqpoint{3.279069in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.279974in}{3.168654in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.283597in}{3.161253in}}%
\pgfpathlineto{\pgfqpoint{3.284503in}{3.169529in}}%
\pgfpathlineto{\pgfqpoint{3.285409in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.286314in}{3.160928in}}%
\pgfpathlineto{\pgfqpoint{3.287220in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.288126in}{3.169255in}}%
\pgfpathlineto{\pgfqpoint{3.289937in}{3.159952in}}%
\pgfpathlineto{\pgfqpoint{3.291749in}{3.168938in}}%
\pgfpathlineto{\pgfqpoint{3.292655in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.293560in}{3.169288in}}%
\pgfpathlineto{\pgfqpoint{3.294466in}{3.168783in}}%
\pgfpathlineto{\pgfqpoint{3.298995in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.299900in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.301712in}{3.172543in}}%
\pgfpathlineto{\pgfqpoint{3.303523in}{3.161046in}}%
\pgfpathlineto{\pgfqpoint{3.305335in}{3.167383in}}%
\pgfpathlineto{\pgfqpoint{3.306240in}{3.164299in}}%
\pgfpathlineto{\pgfqpoint{3.307146in}{3.169513in}}%
\pgfpathlineto{\pgfqpoint{3.309863in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.310769in}{3.161444in}}%
\pgfpathlineto{\pgfqpoint{3.312580in}{3.159821in}}%
\pgfpathlineto{\pgfqpoint{3.313486in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.314392in}{3.167275in}}%
\pgfpathlineto{\pgfqpoint{3.315297in}{3.163358in}}%
\pgfpathlineto{\pgfqpoint{3.317109in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.318015in}{3.169440in}}%
\pgfpathlineto{\pgfqpoint{3.318920in}{3.168410in}}%
\pgfpathlineto{\pgfqpoint{3.319826in}{3.167418in}}%
\pgfpathlineto{\pgfqpoint{3.322543in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.326166in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{3.165189in}}%
\pgfpathlineto{\pgfqpoint{3.327977in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.328883in}{3.164686in}}%
\pgfpathlineto{\pgfqpoint{3.329789in}{3.162208in}}%
\pgfpathlineto{\pgfqpoint{3.331600in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.335223in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.337940in}{3.167433in}}%
\pgfpathlineto{\pgfqpoint{3.338846in}{3.159956in}}%
\pgfpathlineto{\pgfqpoint{3.339752in}{3.162801in}}%
\pgfpathlineto{\pgfqpoint{3.341563in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.342469in}{3.160995in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{3.192875in}}%
\pgfpathlineto{\pgfqpoint{3.344280in}{3.161359in}}%
\pgfpathlineto{\pgfqpoint{3.345186in}{3.162312in}}%
\pgfpathlineto{\pgfqpoint{3.346997in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.349715in}{3.168140in}}%
\pgfpathlineto{\pgfqpoint{3.350620in}{3.167792in}}%
\pgfpathlineto{\pgfqpoint{3.351526in}{3.204582in}}%
\pgfpathlineto{\pgfqpoint{3.353337in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.355149in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.356055in}{3.167128in}}%
\pgfpathlineto{\pgfqpoint{3.357866in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.360583in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.361489in}{3.161480in}}%
\pgfpathlineto{\pgfqpoint{3.362395in}{3.160673in}}%
\pgfpathlineto{\pgfqpoint{3.365112in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.366017in}{3.159726in}}%
\pgfpathlineto{\pgfqpoint{3.366923in}{3.168109in}}%
\pgfpathlineto{\pgfqpoint{3.367829in}{3.160361in}}%
\pgfpathlineto{\pgfqpoint{3.368735in}{3.164429in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{3.166203in}}%
\pgfpathlineto{\pgfqpoint{3.370546in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.371452in}{3.174066in}}%
\pgfpathlineto{\pgfqpoint{3.372357in}{3.160003in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{3.166923in}}%
\pgfpathlineto{\pgfqpoint{3.375075in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.375980in}{3.165026in}}%
\pgfpathlineto{\pgfqpoint{3.376886in}{3.163632in}}%
\pgfpathlineto{\pgfqpoint{3.377792in}{3.160304in}}%
\pgfpathlineto{\pgfqpoint{3.378697in}{3.161761in}}%
\pgfpathlineto{\pgfqpoint{3.379603in}{3.166015in}}%
\pgfpathlineto{\pgfqpoint{3.380509in}{3.159521in}}%
\pgfpathlineto{\pgfqpoint{3.381415in}{3.162006in}}%
\pgfpathlineto{\pgfqpoint{3.382320in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.383226in}{3.167558in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{3.162608in}}%
\pgfpathlineto{\pgfqpoint{3.385037in}{3.160126in}}%
\pgfpathlineto{\pgfqpoint{3.385943in}{3.162335in}}%
\pgfpathlineto{\pgfqpoint{3.387755in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.391377in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.392283in}{3.172148in}}%
\pgfpathlineto{\pgfqpoint{3.393189in}{3.163716in}}%
\pgfpathlineto{\pgfqpoint{3.394095in}{3.165696in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.159904in}}%
\pgfpathlineto{\pgfqpoint{3.395906in}{3.162060in}}%
\pgfpathlineto{\pgfqpoint{3.396812in}{3.167481in}}%
\pgfpathlineto{\pgfqpoint{3.398623in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.399529in}{3.162060in}}%
\pgfpathlineto{\pgfqpoint{3.400435in}{3.160995in}}%
\pgfpathlineto{\pgfqpoint{3.402246in}{3.164045in}}%
\pgfpathlineto{\pgfqpoint{3.403152in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.404057in}{3.161882in}}%
\pgfpathlineto{\pgfqpoint{3.405869in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.406775in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.407680in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{3.408586in}{3.160294in}}%
\pgfpathlineto{\pgfqpoint{3.409492in}{3.163381in}}%
\pgfpathlineto{\pgfqpoint{3.410397in}{3.172917in}}%
\pgfpathlineto{\pgfqpoint{3.411303in}{3.164320in}}%
\pgfpathlineto{\pgfqpoint{3.412209in}{3.164483in}}%
\pgfpathlineto{\pgfqpoint{3.413115in}{3.171717in}}%
\pgfpathlineto{\pgfqpoint{3.414020in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.415832in}{3.243701in}}%
\pgfpathlineto{\pgfqpoint{3.416737in}{3.205197in}}%
\pgfpathlineto{\pgfqpoint{3.417643in}{3.159815in}}%
\pgfpathlineto{\pgfqpoint{3.418549in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.419455in}{3.176645in}}%
\pgfpathlineto{\pgfqpoint{3.421266in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.423077in}{3.182542in}}%
\pgfpathlineto{\pgfqpoint{3.425795in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.426700in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.427606in}{3.196882in}}%
\pgfpathlineto{\pgfqpoint{3.428512in}{3.185525in}}%
\pgfpathlineto{\pgfqpoint{3.431229in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.435757in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.436663in}{3.162174in}}%
\pgfpathlineto{\pgfqpoint{3.437569in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.438475in}{3.160119in}}%
\pgfpathlineto{\pgfqpoint{3.439380in}{3.160804in}}%
\pgfpathlineto{\pgfqpoint{3.440286in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.441192in}{3.160250in}}%
\pgfpathlineto{\pgfqpoint{3.442097in}{3.161734in}}%
\pgfpathlineto{\pgfqpoint{3.443003in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.444815in}{3.166106in}}%
\pgfpathlineto{\pgfqpoint{3.446626in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.447532in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.448437in}{3.165682in}}%
\pgfpathlineto{\pgfqpoint{3.449343in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.450249in}{3.165237in}}%
\pgfpathlineto{\pgfqpoint{3.451155in}{3.164864in}}%
\pgfpathlineto{\pgfqpoint{3.452060in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.452966in}{3.162133in}}%
\pgfpathlineto{\pgfqpoint{3.453872in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.454777in}{3.168546in}}%
\pgfpathlineto{\pgfqpoint{3.455683in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.456589in}{3.163914in}}%
\pgfpathlineto{\pgfqpoint{3.457495in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.460212in}{3.168407in}}%
\pgfpathlineto{\pgfqpoint{3.461117in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.462023in}{3.162430in}}%
\pgfpathlineto{\pgfqpoint{3.462929in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.463835in}{3.160188in}}%
\pgfpathlineto{\pgfqpoint{3.464740in}{3.162771in}}%
\pgfpathlineto{\pgfqpoint{3.465646in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.466552in}{3.163653in}}%
\pgfpathlineto{\pgfqpoint{3.468363in}{3.159530in}}%
\pgfpathlineto{\pgfqpoint{3.470175in}{3.161709in}}%
\pgfpathlineto{\pgfqpoint{3.471080in}{3.160288in}}%
\pgfpathlineto{\pgfqpoint{3.471986in}{3.169715in}}%
\pgfpathlineto{\pgfqpoint{3.473798in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.475609in}{3.297398in}}%
\pgfpathlineto{\pgfqpoint{3.477420in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.479232in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.480138in}{3.161436in}}%
\pgfpathlineto{\pgfqpoint{3.481043in}{3.160910in}}%
\pgfpathlineto{\pgfqpoint{3.482855in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.483760in}{3.172346in}}%
\pgfpathlineto{\pgfqpoint{3.484666in}{3.276511in}}%
\pgfpathlineto{\pgfqpoint{3.485572in}{3.253553in}}%
\pgfpathlineto{\pgfqpoint{3.487383in}{3.168178in}}%
\pgfpathlineto{\pgfqpoint{3.489195in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.496440in}{3.165626in}}%
\pgfpathlineto{\pgfqpoint{3.497346in}{3.160725in}}%
\pgfpathlineto{\pgfqpoint{3.498252in}{3.166256in}}%
\pgfpathlineto{\pgfqpoint{3.499158in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.500063in}{3.160049in}}%
\pgfpathlineto{\pgfqpoint{3.500969in}{3.160471in}}%
\pgfpathlineto{\pgfqpoint{3.501875in}{3.166728in}}%
\pgfpathlineto{\pgfqpoint{3.503686in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.504592in}{3.181428in}}%
\pgfpathlineto{\pgfqpoint{3.506403in}{3.160120in}}%
\pgfpathlineto{\pgfqpoint{3.507309in}{3.164266in}}%
\pgfpathlineto{\pgfqpoint{3.509120in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.514555in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.515460in}{3.161046in}}%
\pgfpathlineto{\pgfqpoint{3.516366in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.517272in}{3.162079in}}%
\pgfpathlineto{\pgfqpoint{3.518178in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.162256in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.162256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{3.337074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.150976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{3.337074in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{3.337074in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{3.328615in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{3.328615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036115in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{3.181787in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{3.181787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005099in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{3.187640in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{3.187640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{2.943066in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{2.943066in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{3.159435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943066in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{2.943066in}{3.159435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912050in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{-10.894775in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{3.159435in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{3.159435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{3.337074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{3.150976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{3.337074in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.337074in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.696319in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.696319in}{3.181992in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.181992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{3.181992in}}%
\pgfpathlineto{\pgfqpoint{3.521636in}{3.181992in}}%
\pgfpathlineto{\pgfqpoint{3.521636in}{3.213008in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.213008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{3.213009in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{3.213009in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{3.244025in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.244025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{3.244025in}}%
\pgfpathlineto{\pgfqpoint{3.520177in}{3.244025in}}%
\pgfpathlineto{\pgfqpoint{3.520177in}{3.275041in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.275041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{3.275041in}}%
\pgfpathlineto{\pgfqpoint{3.519813in}{3.275041in}}%
\pgfpathlineto{\pgfqpoint{3.519813in}{3.306057in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.306057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{3.150976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{3.306057in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{3.306057in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{3.337074in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.337074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{3.337074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{3.150976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.859024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293107in}{2.039805in}}%
\pgfpathcurveto{\pgfqpoint{3.305093in}{2.039805in}}{\pgfqpoint{3.316590in}{2.044567in}}{\pgfqpoint{3.325065in}{2.053042in}}%
\pgfpathcurveto{\pgfqpoint{3.333540in}{2.061517in}}{\pgfqpoint{3.338303in}{2.073014in}}{\pgfqpoint{3.338303in}{2.085000in}}%
\pgfpathcurveto{\pgfqpoint{3.338303in}{2.096986in}}{\pgfqpoint{3.333540in}{2.108483in}}{\pgfqpoint{3.325065in}{2.116958in}}%
\pgfpathcurveto{\pgfqpoint{3.316590in}{2.125433in}}{\pgfqpoint{3.305093in}{2.130195in}}{\pgfqpoint{3.293107in}{2.130195in}}%
\pgfpathcurveto{\pgfqpoint{3.281121in}{2.130195in}}{\pgfqpoint{3.269625in}{2.125433in}}{\pgfqpoint{3.261150in}{2.116958in}}%
\pgfpathcurveto{\pgfqpoint{3.252674in}{2.108483in}}{\pgfqpoint{3.247912in}{2.096986in}}{\pgfqpoint{3.247912in}{2.085000in}}%
\pgfpathcurveto{\pgfqpoint{3.247912in}{2.073014in}}{\pgfqpoint{3.252674in}{2.061517in}}{\pgfqpoint{3.261150in}{2.053042in}}%
\pgfpathcurveto{\pgfqpoint{3.269625in}{2.044567in}}{\pgfqpoint{3.281121in}{2.039805in}}{\pgfqpoint{3.293107in}{2.039805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.859024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{2.085000in}}%
\pgfpathlineto{\pgfqpoint{3.247912in}{2.085000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.859024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293107in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.293107in}{2.130195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.859024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261150in}{2.053042in}}%
\pgfpathlineto{\pgfqpoint{3.325065in}{2.116958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.859024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325065in}{2.053042in}}%
\pgfpathlineto{\pgfqpoint{3.261150in}{2.116958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{1.859024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.859024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{2.310976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{1.859024in}}{\pgfqpoint{0.186098in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058672in}{1.859024in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.992678in}}%
\pgfpathlineto{\pgfqpoint{3.053408in}{1.992789in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.994113in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.020160in}}%
\pgfpathlineto{\pgfqpoint{3.053513in}{2.020270in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.021594in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.033293in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{2.033404in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.034728in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.074460in}}%
\pgfpathlineto{\pgfqpoint{3.054425in}{2.074570in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.075895in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.116951in}}%
\pgfpathlineto{\pgfqpoint{3.055384in}{2.117062in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.118386in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.124456in}}%
\pgfpathlineto{\pgfqpoint{3.053551in}{2.124566in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.125891in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.145757in}}%
\pgfpathlineto{\pgfqpoint{3.054137in}{2.145867in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.147192in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.152931in}}%
\pgfpathlineto{\pgfqpoint{3.054131in}{2.153041in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.154365in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.160105in}}%
\pgfpathlineto{\pgfqpoint{3.051132in}{2.160215in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.161539in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.172024in}}%
\pgfpathlineto{\pgfqpoint{3.054308in}{2.173238in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.173459in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.180522in}}%
\pgfpathlineto{\pgfqpoint{3.048137in}{2.181516in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.181957in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.188248in}}%
\pgfpathlineto{\pgfqpoint{3.037314in}{2.188469in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.189683in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.194980in}}%
\pgfpathlineto{\pgfqpoint{2.907674in}{2.195532in}}%
\pgfpathlineto{\pgfqpoint{3.054081in}{2.196415in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.197960in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{2.921901in}{2.202596in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.203589in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.208335in}}%
\pgfpathlineto{\pgfqpoint{2.998624in}{2.209549in}}%
\pgfpathlineto{\pgfqpoint{2.889493in}{2.209659in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.209880in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.210984in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.215398in}}%
\pgfpathlineto{\pgfqpoint{2.957108in}{2.216612in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.216833in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.223455in}}%
\pgfpathlineto{\pgfqpoint{3.047074in}{2.223565in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.224890in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.230519in}}%
\pgfpathlineto{\pgfqpoint{3.052619in}{2.230629in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.231953in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.237472in}}%
\pgfpathlineto{\pgfqpoint{3.054266in}{2.237582in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.238906in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.244535in}}%
\pgfpathlineto{\pgfqpoint{3.045465in}{2.244645in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.245970in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.251599in}}%
\pgfpathlineto{\pgfqpoint{3.051387in}{2.251709in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.253033in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.258662in}}%
\pgfpathlineto{\pgfqpoint{3.053663in}{2.258772in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.260097in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.267160in}}%
\pgfpathlineto{\pgfqpoint{3.052757in}{2.267271in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.268595in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.279521in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{2.279632in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.280956in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.293869in}}%
\pgfpathlineto{\pgfqpoint{3.053681in}{2.294531in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.295304in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{2.310976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{1.859024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.310976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{1.859024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.859024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.497074in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.497074in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{2.310976in}}{\pgfqpoint{0.451952in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{2.324464in}}%
\pgfpathlineto{\pgfqpoint{3.068037in}{2.326185in}}%
\pgfpathlineto{\pgfqpoint{3.068943in}{2.332904in}}%
\pgfpathlineto{\pgfqpoint{3.069849in}{2.326555in}}%
\pgfpathlineto{\pgfqpoint{3.070754in}{2.331227in}}%
\pgfpathlineto{\pgfqpoint{3.071660in}{2.328558in}}%
\pgfpathlineto{\pgfqpoint{3.072566in}{2.330276in}}%
\pgfpathlineto{\pgfqpoint{3.074377in}{2.324094in}}%
\pgfpathlineto{\pgfqpoint{3.075283in}{2.331667in}}%
\pgfpathlineto{\pgfqpoint{3.077094in}{2.320986in}}%
\pgfpathlineto{\pgfqpoint{3.078000in}{2.324299in}}%
\pgfpathlineto{\pgfqpoint{3.079811in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.080717in}{2.325894in}}%
\pgfpathlineto{\pgfqpoint{3.081623in}{2.324530in}}%
\pgfpathlineto{\pgfqpoint{3.082529in}{2.324148in}}%
\pgfpathlineto{\pgfqpoint{3.084340in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.085246in}{2.320129in}}%
\pgfpathlineto{\pgfqpoint{3.086151in}{2.488615in}}%
\pgfpathlineto{\pgfqpoint{3.087057in}{2.382454in}}%
\pgfpathlineto{\pgfqpoint{3.088869in}{2.395985in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{2.324535in}}%
\pgfpathlineto{\pgfqpoint{3.091586in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.092491in}{2.319751in}}%
\pgfpathlineto{\pgfqpoint{3.094303in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.096114in}{2.323890in}}%
\pgfpathlineto{\pgfqpoint{3.097020in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.097926in}{2.321158in}}%
\pgfpathlineto{\pgfqpoint{3.098831in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.101549in}{2.326583in}}%
\pgfpathlineto{\pgfqpoint{3.103360in}{2.431072in}}%
\pgfpathlineto{\pgfqpoint{3.105171in}{2.324192in}}%
\pgfpathlineto{\pgfqpoint{3.106077in}{2.325989in}}%
\pgfpathlineto{\pgfqpoint{3.107889in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.108794in}{2.321707in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.110606in}{2.326844in}}%
\pgfpathlineto{\pgfqpoint{3.112417in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.113323in}{2.325737in}}%
\pgfpathlineto{\pgfqpoint{3.114229in}{2.321816in}}%
\pgfpathlineto{\pgfqpoint{3.116040in}{2.320750in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{2.321921in}}%
\pgfpathlineto{\pgfqpoint{3.124192in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.126003in}{2.323254in}}%
\pgfpathlineto{\pgfqpoint{3.126909in}{2.320227in}}%
\pgfpathlineto{\pgfqpoint{3.127814in}{2.323814in}}%
\pgfpathlineto{\pgfqpoint{3.128720in}{2.320984in}}%
\pgfpathlineto{\pgfqpoint{3.129626in}{2.322464in}}%
\pgfpathlineto{\pgfqpoint{3.130532in}{2.323130in}}%
\pgfpathlineto{\pgfqpoint{3.133249in}{2.319880in}}%
\pgfpathlineto{\pgfqpoint{3.134154in}{2.320213in}}%
\pgfpathlineto{\pgfqpoint{3.135060in}{2.323422in}}%
\pgfpathlineto{\pgfqpoint{3.136872in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.138683in}{2.330753in}}%
\pgfpathlineto{\pgfqpoint{3.139589in}{2.343855in}}%
\pgfpathlineto{\pgfqpoint{3.142306in}{2.319886in}}%
\pgfpathlineto{\pgfqpoint{3.144117in}{2.328820in}}%
\pgfpathlineto{\pgfqpoint{3.146834in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.147740in}{2.321513in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.150457in}{2.326137in}}%
\pgfpathlineto{\pgfqpoint{3.151363in}{2.321561in}}%
\pgfpathlineto{\pgfqpoint{3.152269in}{2.322160in}}%
\pgfpathlineto{\pgfqpoint{3.153174in}{2.333716in}}%
\pgfpathlineto{\pgfqpoint{3.154986in}{2.322062in}}%
\pgfpathlineto{\pgfqpoint{3.155892in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{3.156797in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.157703in}{2.322219in}}%
\pgfpathlineto{\pgfqpoint{3.158609in}{2.324154in}}%
\pgfpathlineto{\pgfqpoint{3.159514in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.160420in}{2.319763in}}%
\pgfpathlineto{\pgfqpoint{3.161326in}{2.320252in}}%
\pgfpathlineto{\pgfqpoint{3.162232in}{2.325059in}}%
\pgfpathlineto{\pgfqpoint{3.163137in}{2.339610in}}%
\pgfpathlineto{\pgfqpoint{3.164043in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.164949in}{2.323014in}}%
\pgfpathlineto{\pgfqpoint{3.165854in}{2.396237in}}%
\pgfpathlineto{\pgfqpoint{3.167666in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.170383in}{2.320132in}}%
\pgfpathlineto{\pgfqpoint{3.171289in}{2.322643in}}%
\pgfpathlineto{\pgfqpoint{3.173100in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.174006in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.174912in}{2.325393in}}%
\pgfpathlineto{\pgfqpoint{3.175817in}{2.322028in}}%
\pgfpathlineto{\pgfqpoint{3.176723in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.177629in}{2.322119in}}%
\pgfpathlineto{\pgfqpoint{3.178534in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.179440in}{2.320098in}}%
\pgfpathlineto{\pgfqpoint{3.180346in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{3.181252in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.182157in}{2.320944in}}%
\pgfpathlineto{\pgfqpoint{3.183063in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.183969in}{2.320276in}}%
\pgfpathlineto{\pgfqpoint{3.185780in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{2.321408in}}%
\pgfpathlineto{\pgfqpoint{3.188497in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.190309in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.191214in}{2.323756in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{2.321505in}}%
\pgfpathlineto{\pgfqpoint{3.194837in}{2.321394in}}%
\pgfpathlineto{\pgfqpoint{3.195743in}{2.327088in}}%
\pgfpathlineto{\pgfqpoint{3.197554in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.198460in}{2.323107in}}%
\pgfpathlineto{\pgfqpoint{3.199366in}{2.334656in}}%
\pgfpathlineto{\pgfqpoint{3.201177in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.203894in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.204800in}{2.321348in}}%
\pgfpathlineto{\pgfqpoint{3.205706in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.207517in}{2.321637in}}%
\pgfpathlineto{\pgfqpoint{3.208423in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.210234in}{2.324264in}}%
\pgfpathlineto{\pgfqpoint{3.212046in}{2.319690in}}%
\pgfpathlineto{\pgfqpoint{3.212952in}{2.326275in}}%
\pgfpathlineto{\pgfqpoint{3.214763in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.216574in}{2.323617in}}%
\pgfpathlineto{\pgfqpoint{3.217480in}{2.323997in}}%
\pgfpathlineto{\pgfqpoint{3.218386in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{2.322081in}}%
\pgfpathlineto{\pgfqpoint{3.220197in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.221103in}{2.320864in}}%
\pgfpathlineto{\pgfqpoint{3.222914in}{2.326454in}}%
\pgfpathlineto{\pgfqpoint{3.223820in}{2.325719in}}%
\pgfpathlineto{\pgfqpoint{3.226537in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.228349in}{2.326193in}}%
\pgfpathlineto{\pgfqpoint{3.229254in}{2.324370in}}%
\pgfpathlineto{\pgfqpoint{3.230160in}{2.325518in}}%
\pgfpathlineto{\pgfqpoint{3.231066in}{2.320277in}}%
\pgfpathlineto{\pgfqpoint{3.231972in}{2.328812in}}%
\pgfpathlineto{\pgfqpoint{3.233783in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.234689in}{2.321442in}}%
\pgfpathlineto{\pgfqpoint{3.235594in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.236500in}{2.323548in}}%
\pgfpathlineto{\pgfqpoint{3.237406in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.238312in}{2.320722in}}%
\pgfpathlineto{\pgfqpoint{3.239217in}{2.326833in}}%
\pgfpathlineto{\pgfqpoint{3.240123in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.241029in}{2.320242in}}%
\pgfpathlineto{\pgfqpoint{3.241934in}{2.327824in}}%
\pgfpathlineto{\pgfqpoint{3.242840in}{2.320659in}}%
\pgfpathlineto{\pgfqpoint{3.243746in}{2.324499in}}%
\pgfpathlineto{\pgfqpoint{3.244652in}{2.323055in}}%
\pgfpathlineto{\pgfqpoint{3.245557in}{2.324543in}}%
\pgfpathlineto{\pgfqpoint{3.247369in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.248274in}{2.325497in}}%
\pgfpathlineto{\pgfqpoint{3.249180in}{2.324796in}}%
\pgfpathlineto{\pgfqpoint{3.250992in}{2.326279in}}%
\pgfpathlineto{\pgfqpoint{3.251897in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.252803in}{2.323230in}}%
\pgfpathlineto{\pgfqpoint{3.254614in}{2.329061in}}%
\pgfpathlineto{\pgfqpoint{3.256426in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.259143in}{2.328622in}}%
\pgfpathlineto{\pgfqpoint{3.260954in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.262766in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.263672in}{2.325982in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.266389in}{2.325702in}}%
\pgfpathlineto{\pgfqpoint{3.267294in}{2.319502in}}%
\pgfpathlineto{\pgfqpoint{3.268200in}{2.324271in}}%
\pgfpathlineto{\pgfqpoint{3.269106in}{2.323717in}}%
\pgfpathlineto{\pgfqpoint{3.270012in}{2.325430in}}%
\pgfpathlineto{\pgfqpoint{3.270917in}{2.420674in}}%
\pgfpathlineto{\pgfqpoint{3.272729in}{2.322605in}}%
\pgfpathlineto{\pgfqpoint{3.275446in}{2.324923in}}%
\pgfpathlineto{\pgfqpoint{3.276352in}{2.321357in}}%
\pgfpathlineto{\pgfqpoint{3.277257in}{2.332414in}}%
\pgfpathlineto{\pgfqpoint{3.278163in}{2.447672in}}%
\pgfpathlineto{\pgfqpoint{3.279069in}{2.390917in}}%
\pgfpathlineto{\pgfqpoint{3.281786in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{2.320502in}}%
\pgfpathlineto{\pgfqpoint{3.283597in}{2.336266in}}%
\pgfpathlineto{\pgfqpoint{3.284503in}{2.334504in}}%
\pgfpathlineto{\pgfqpoint{3.286314in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.287220in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.288126in}{2.325153in}}%
\pgfpathlineto{\pgfqpoint{3.289937in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.291749in}{2.327503in}}%
\pgfpathlineto{\pgfqpoint{3.292655in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.293560in}{2.324038in}}%
\pgfpathlineto{\pgfqpoint{3.296277in}{2.324050in}}%
\pgfpathlineto{\pgfqpoint{3.297183in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.298995in}{2.327352in}}%
\pgfpathlineto{\pgfqpoint{3.299900in}{2.324182in}}%
\pgfpathlineto{\pgfqpoint{3.300806in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.301712in}{2.320146in}}%
\pgfpathlineto{\pgfqpoint{3.303523in}{2.327323in}}%
\pgfpathlineto{\pgfqpoint{3.306240in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.308052in}{2.319487in}}%
\pgfpathlineto{\pgfqpoint{3.308957in}{2.324687in}}%
\pgfpathlineto{\pgfqpoint{3.309863in}{2.321344in}}%
\pgfpathlineto{\pgfqpoint{3.311675in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.315297in}{2.319471in}}%
\pgfpathlineto{\pgfqpoint{3.316203in}{2.321838in}}%
\pgfpathlineto{\pgfqpoint{3.317109in}{2.320789in}}%
\pgfpathlineto{\pgfqpoint{3.318920in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.319826in}{2.322344in}}%
\pgfpathlineto{\pgfqpoint{3.321637in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.323449in}{2.323762in}}%
\pgfpathlineto{\pgfqpoint{3.325260in}{2.320290in}}%
\pgfpathlineto{\pgfqpoint{3.326166in}{2.321682in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{2.326390in}}%
\pgfpathlineto{\pgfqpoint{3.328883in}{2.320613in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{2.321986in}}%
\pgfpathlineto{\pgfqpoint{3.331600in}{2.323667in}}%
\pgfpathlineto{\pgfqpoint{3.332506in}{2.321628in}}%
\pgfpathlineto{\pgfqpoint{3.333412in}{2.323384in}}%
\pgfpathlineto{\pgfqpoint{3.334317in}{2.324109in}}%
\pgfpathlineto{\pgfqpoint{3.335223in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.336129in}{2.321838in}}%
\pgfpathlineto{\pgfqpoint{3.337035in}{2.324813in}}%
\pgfpathlineto{\pgfqpoint{3.337940in}{2.320881in}}%
\pgfpathlineto{\pgfqpoint{3.338846in}{2.324258in}}%
\pgfpathlineto{\pgfqpoint{3.341563in}{2.320674in}}%
\pgfpathlineto{\pgfqpoint{3.342469in}{2.323942in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{2.319841in}}%
\pgfpathlineto{\pgfqpoint{3.344280in}{2.323063in}}%
\pgfpathlineto{\pgfqpoint{3.345186in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.346997in}{2.386789in}}%
\pgfpathlineto{\pgfqpoint{3.348809in}{2.319726in}}%
\pgfpathlineto{\pgfqpoint{3.349715in}{2.320819in}}%
\pgfpathlineto{\pgfqpoint{3.351526in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{2.321232in}}%
\pgfpathlineto{\pgfqpoint{3.353337in}{2.320710in}}%
\pgfpathlineto{\pgfqpoint{3.356055in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.356960in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.357866in}{2.322540in}}%
\pgfpathlineto{\pgfqpoint{3.358772in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.359677in}{2.323358in}}%
\pgfpathlineto{\pgfqpoint{3.360583in}{2.322447in}}%
\pgfpathlineto{\pgfqpoint{3.362395in}{2.319954in}}%
\pgfpathlineto{\pgfqpoint{3.363300in}{2.327822in}}%
\pgfpathlineto{\pgfqpoint{3.364206in}{2.323691in}}%
\pgfpathlineto{\pgfqpoint{3.366017in}{2.326341in}}%
\pgfpathlineto{\pgfqpoint{3.366923in}{2.320545in}}%
\pgfpathlineto{\pgfqpoint{3.367829in}{2.324085in}}%
\pgfpathlineto{\pgfqpoint{3.368735in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{2.321353in}}%
\pgfpathlineto{\pgfqpoint{3.370546in}{2.326099in}}%
\pgfpathlineto{\pgfqpoint{3.371452in}{2.321210in}}%
\pgfpathlineto{\pgfqpoint{3.372357in}{2.327867in}}%
\pgfpathlineto{\pgfqpoint{3.375075in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.375980in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.376886in}{2.326332in}}%
\pgfpathlineto{\pgfqpoint{3.377792in}{2.320600in}}%
\pgfpathlineto{\pgfqpoint{3.378697in}{2.324613in}}%
\pgfpathlineto{\pgfqpoint{3.379603in}{2.323988in}}%
\pgfpathlineto{\pgfqpoint{3.381415in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{2.321223in}}%
\pgfpathlineto{\pgfqpoint{3.385037in}{2.328974in}}%
\pgfpathlineto{\pgfqpoint{3.385943in}{2.321269in}}%
\pgfpathlineto{\pgfqpoint{3.387755in}{2.337083in}}%
\pgfpathlineto{\pgfqpoint{3.388660in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.389566in}{2.322772in}}%
\pgfpathlineto{\pgfqpoint{3.390472in}{2.320223in}}%
\pgfpathlineto{\pgfqpoint{3.391377in}{2.320839in}}%
\pgfpathlineto{\pgfqpoint{3.392283in}{2.325725in}}%
\pgfpathlineto{\pgfqpoint{3.394095in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.324663in}}%
\pgfpathlineto{\pgfqpoint{3.395906in}{2.323867in}}%
\pgfpathlineto{\pgfqpoint{3.396812in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.397717in}{2.321975in}}%
\pgfpathlineto{\pgfqpoint{3.399529in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.400435in}{2.323467in}}%
\pgfpathlineto{\pgfqpoint{3.401340in}{2.320921in}}%
\pgfpathlineto{\pgfqpoint{3.402246in}{2.322635in}}%
\pgfpathlineto{\pgfqpoint{3.404057in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.405869in}{2.320649in}}%
\pgfpathlineto{\pgfqpoint{3.407680in}{2.324109in}}%
\pgfpathlineto{\pgfqpoint{3.408586in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.409492in}{2.322164in}}%
\pgfpathlineto{\pgfqpoint{3.412209in}{2.325071in}}%
\pgfpathlineto{\pgfqpoint{3.413115in}{2.345482in}}%
\pgfpathlineto{\pgfqpoint{3.414020in}{2.328764in}}%
\pgfpathlineto{\pgfqpoint{3.414926in}{2.348645in}}%
\pgfpathlineto{\pgfqpoint{3.416737in}{2.321524in}}%
\pgfpathlineto{\pgfqpoint{3.417643in}{2.327089in}}%
\pgfpathlineto{\pgfqpoint{3.419455in}{2.319860in}}%
\pgfpathlineto{\pgfqpoint{3.421266in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{2.324151in}}%
\pgfpathlineto{\pgfqpoint{3.423077in}{2.321059in}}%
\pgfpathlineto{\pgfqpoint{3.424889in}{2.322464in}}%
\pgfpathlineto{\pgfqpoint{3.425795in}{2.319897in}}%
\pgfpathlineto{\pgfqpoint{3.426700in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{3.427606in}{2.327704in}}%
\pgfpathlineto{\pgfqpoint{3.429417in}{2.323090in}}%
\pgfpathlineto{\pgfqpoint{3.430323in}{2.323681in}}%
\pgfpathlineto{\pgfqpoint{3.431229in}{2.321652in}}%
\pgfpathlineto{\pgfqpoint{3.432135in}{2.324367in}}%
\pgfpathlineto{\pgfqpoint{3.433040in}{2.322930in}}%
\pgfpathlineto{\pgfqpoint{3.434852in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.435757in}{2.322381in}}%
\pgfpathlineto{\pgfqpoint{3.436663in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.437569in}{2.320907in}}%
\pgfpathlineto{\pgfqpoint{3.438475in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.441192in}{2.325298in}}%
\pgfpathlineto{\pgfqpoint{3.442097in}{2.319675in}}%
\pgfpathlineto{\pgfqpoint{3.443003in}{2.326103in}}%
\pgfpathlineto{\pgfqpoint{3.443909in}{2.319551in}}%
\pgfpathlineto{\pgfqpoint{3.444815in}{2.322984in}}%
\pgfpathlineto{\pgfqpoint{3.445720in}{2.328485in}}%
\pgfpathlineto{\pgfqpoint{3.446626in}{2.319500in}}%
\pgfpathlineto{\pgfqpoint{3.447532in}{2.320908in}}%
\pgfpathlineto{\pgfqpoint{3.448437in}{2.327530in}}%
\pgfpathlineto{\pgfqpoint{3.449343in}{2.325549in}}%
\pgfpathlineto{\pgfqpoint{3.450249in}{2.320232in}}%
\pgfpathlineto{\pgfqpoint{3.452060in}{2.330922in}}%
\pgfpathlineto{\pgfqpoint{3.452966in}{2.322859in}}%
\pgfpathlineto{\pgfqpoint{3.453872in}{2.325058in}}%
\pgfpathlineto{\pgfqpoint{3.454777in}{2.325882in}}%
\pgfpathlineto{\pgfqpoint{3.455683in}{2.320788in}}%
\pgfpathlineto{\pgfqpoint{3.456589in}{2.326150in}}%
\pgfpathlineto{\pgfqpoint{3.458400in}{2.319471in}}%
\pgfpathlineto{\pgfqpoint{3.460212in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.461117in}{2.322671in}}%
\pgfpathlineto{\pgfqpoint{3.462929in}{2.319758in}}%
\pgfpathlineto{\pgfqpoint{3.464740in}{2.323599in}}%
\pgfpathlineto{\pgfqpoint{3.466552in}{2.321972in}}%
\pgfpathlineto{\pgfqpoint{3.467458in}{2.334335in}}%
\pgfpathlineto{\pgfqpoint{3.468363in}{2.325704in}}%
\pgfpathlineto{\pgfqpoint{3.469269in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.470175in}{2.327277in}}%
\pgfpathlineto{\pgfqpoint{3.471986in}{2.320361in}}%
\pgfpathlineto{\pgfqpoint{3.473798in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.474703in}{2.323893in}}%
\pgfpathlineto{\pgfqpoint{3.475609in}{2.323275in}}%
\pgfpathlineto{\pgfqpoint{3.477420in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.478326in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.479232in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{3.481043in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.481949in}{2.325650in}}%
\pgfpathlineto{\pgfqpoint{3.482855in}{2.320409in}}%
\pgfpathlineto{\pgfqpoint{3.484666in}{2.325725in}}%
\pgfpathlineto{\pgfqpoint{3.485572in}{2.320488in}}%
\pgfpathlineto{\pgfqpoint{3.486478in}{2.322141in}}%
\pgfpathlineto{\pgfqpoint{3.487383in}{2.322564in}}%
\pgfpathlineto{\pgfqpoint{3.488289in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.491006in}{2.324058in}}%
\pgfpathlineto{\pgfqpoint{3.491912in}{2.322589in}}%
\pgfpathlineto{\pgfqpoint{3.492818in}{2.325291in}}%
\pgfpathlineto{\pgfqpoint{3.494629in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{2.322537in}}%
\pgfpathlineto{\pgfqpoint{3.496440in}{2.322155in}}%
\pgfpathlineto{\pgfqpoint{3.497346in}{2.322554in}}%
\pgfpathlineto{\pgfqpoint{3.499158in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.500969in}{2.323641in}}%
\pgfpathlineto{\pgfqpoint{3.506403in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.508215in}{2.322633in}}%
\pgfpathlineto{\pgfqpoint{3.509120in}{2.319438in}}%
\pgfpathlineto{\pgfqpoint{3.510026in}{2.320039in}}%
\pgfpathlineto{\pgfqpoint{3.511838in}{2.340122in}}%
\pgfpathlineto{\pgfqpoint{3.513649in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.514555in}{2.322251in}}%
\pgfpathlineto{\pgfqpoint{3.515460in}{2.325518in}}%
\pgfpathlineto{\pgfqpoint{3.516366in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{3.517272in}{2.322322in}}%
\pgfpathlineto{\pgfqpoint{3.518178in}{2.323221in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.320941in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.320941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.497074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.310976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.497074in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{2.497074in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{2.488615in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.488615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036115in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{2.347641in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{2.347641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005099in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{2.341788in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{2.341788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{2.943066in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{2.943066in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{2.319435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943066in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{2.319435in}}%
\pgfpathlineto{\pgfqpoint{2.943066in}{2.319435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912050in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{-11.735603in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{2.341788in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{2.341788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.497074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.310976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{2.497074in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.497074in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.696319in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.696319in}{2.341992in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.341992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{2.341992in}}%
\pgfpathlineto{\pgfqpoint{3.520177in}{2.341992in}}%
\pgfpathlineto{\pgfqpoint{3.520177in}{2.373008in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.373008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{2.373009in}}%
\pgfpathlineto{\pgfqpoint{3.521636in}{2.373009in}}%
\pgfpathlineto{\pgfqpoint{3.521636in}{2.404025in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.404025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{2.404025in}}%
\pgfpathlineto{\pgfqpoint{3.519813in}{2.404025in}}%
\pgfpathlineto{\pgfqpoint{3.519813in}{2.435041in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.435041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{2.435041in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{2.435041in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{2.466057in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.466057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{2.310976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{2.466057in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{2.466057in}}%
\pgfpathlineto{\pgfqpoint{3.519448in}{2.497074in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.497074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{2.497074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{2.310976in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{2.310976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.019024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293107in}{1.199805in}}%
\pgfpathcurveto{\pgfqpoint{3.305093in}{1.199805in}}{\pgfqpoint{3.316590in}{1.204567in}}{\pgfqpoint{3.325065in}{1.213042in}}%
\pgfpathcurveto{\pgfqpoint{3.333540in}{1.221517in}}{\pgfqpoint{3.338303in}{1.233014in}}{\pgfqpoint{3.338303in}{1.245000in}}%
\pgfpathcurveto{\pgfqpoint{3.338303in}{1.256986in}}{\pgfqpoint{3.333540in}{1.268483in}}{\pgfqpoint{3.325065in}{1.276958in}}%
\pgfpathcurveto{\pgfqpoint{3.316590in}{1.285433in}}{\pgfqpoint{3.305093in}{1.290195in}}{\pgfqpoint{3.293107in}{1.290195in}}%
\pgfpathcurveto{\pgfqpoint{3.281121in}{1.290195in}}{\pgfqpoint{3.269625in}{1.285433in}}{\pgfqpoint{3.261150in}{1.276958in}}%
\pgfpathcurveto{\pgfqpoint{3.252674in}{1.268483in}}{\pgfqpoint{3.247912in}{1.256986in}}{\pgfqpoint{3.247912in}{1.245000in}}%
\pgfpathcurveto{\pgfqpoint{3.247912in}{1.233014in}}{\pgfqpoint{3.252674in}{1.221517in}}{\pgfqpoint{3.261150in}{1.213042in}}%
\pgfpathcurveto{\pgfqpoint{3.269625in}{1.204567in}}{\pgfqpoint{3.281121in}{1.199805in}}{\pgfqpoint{3.293107in}{1.199805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.019024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{1.245000in}}%
\pgfpathlineto{\pgfqpoint{3.247912in}{1.245000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.019024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293107in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.293107in}{1.290195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.019024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261150in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{3.325065in}{1.276958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.019024in}}{\pgfqpoint{0.451952in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325065in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{3.261150in}{1.276958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{1.019024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.019024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{1.470976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{1.019024in}}{\pgfqpoint{0.186098in}{0.451952in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056239in}{1.019024in}}%
\pgfpathlineto{\pgfqpoint{3.051315in}{1.020017in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.020128in}}%
\pgfpathlineto{\pgfqpoint{3.054544in}{1.020459in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.021011in}}%
\pgfpathlineto{\pgfqpoint{3.046493in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{3.055523in}{1.021783in}}%
\pgfpathlineto{\pgfqpoint{3.041486in}{1.022004in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.022114in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{3.051181in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{1.023991in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.024874in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{3.054719in}{1.026419in}}%
\pgfpathlineto{\pgfqpoint{3.049529in}{1.027081in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.027522in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.027853in}}%
\pgfpathlineto{\pgfqpoint{3.043330in}{1.028516in}}%
\pgfpathlineto{\pgfqpoint{3.054195in}{1.029288in}}%
\pgfpathlineto{\pgfqpoint{3.039194in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.030723in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.033041in}}%
\pgfpathlineto{\pgfqpoint{3.049027in}{1.032489in}}%
\pgfpathlineto{\pgfqpoint{3.056355in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.034365in}}%
\pgfpathlineto{\pgfqpoint{3.051029in}{1.035358in}}%
\pgfpathlineto{\pgfqpoint{3.045710in}{1.036352in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.037014in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.037124in}}%
\pgfpathlineto{\pgfqpoint{2.955415in}{1.038780in}}%
\pgfpathlineto{\pgfqpoint{3.018438in}{1.038890in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.039883in}}%
\pgfpathlineto{\pgfqpoint{3.054675in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{3.052517in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{1.041760in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.042201in}}%
\pgfpathlineto{\pgfqpoint{3.047265in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{3.055523in}{1.043746in}}%
\pgfpathlineto{\pgfqpoint{3.054174in}{1.044077in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.044298in}}%
\pgfpathlineto{\pgfqpoint{2.957975in}{1.045843in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.047499in}}%
\pgfpathlineto{\pgfqpoint{3.058633in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{3.051483in}{1.049154in}}%
\pgfpathlineto{\pgfqpoint{3.053248in}{1.049485in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.050258in}}%
\pgfpathlineto{\pgfqpoint{3.047866in}{1.050589in}}%
\pgfpathlineto{\pgfqpoint{3.054071in}{1.051030in}}%
\pgfpathlineto{\pgfqpoint{3.019734in}{1.051582in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.052134in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.052686in}}%
\pgfpathlineto{\pgfqpoint{3.052182in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.055004in}}%
\pgfpathlineto{\pgfqpoint{3.045900in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{3.058604in}{1.055114in}}%
\pgfpathlineto{\pgfqpoint{3.051054in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{3.051815in}{1.056659in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{3.046783in}{1.057652in}}%
\pgfpathlineto{\pgfqpoint{3.058576in}{1.058204in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.058315in}}%
\pgfpathlineto{\pgfqpoint{2.966997in}{1.059749in}}%
\pgfpathlineto{\pgfqpoint{3.012849in}{1.059970in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{3.055731in}{1.061515in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{3.051633in}{1.063171in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.064495in}}%
\pgfpathlineto{\pgfqpoint{3.050215in}{1.064606in}}%
\pgfpathlineto{\pgfqpoint{3.045761in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.065488in}}%
\pgfpathlineto{\pgfqpoint{3.039374in}{1.066261in}}%
\pgfpathlineto{\pgfqpoint{2.974349in}{1.067254in}}%
\pgfpathlineto{\pgfqpoint{3.057507in}{1.067585in}}%
\pgfpathlineto{\pgfqpoint{3.040679in}{1.067696in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.069020in}}%
\pgfpathlineto{\pgfqpoint{3.053566in}{1.069241in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.070565in}}%
\pgfpathlineto{\pgfqpoint{3.052943in}{1.070124in}}%
\pgfpathlineto{\pgfqpoint{3.056808in}{1.071228in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.071669in}}%
\pgfpathlineto{\pgfqpoint{3.045285in}{1.072883in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.073214in}}%
\pgfpathlineto{\pgfqpoint{3.026983in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{3.044149in}{1.073545in}}%
\pgfpathlineto{\pgfqpoint{2.967278in}{1.074539in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{3.053074in}{1.074980in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.075201in}}%
\pgfpathlineto{\pgfqpoint{3.048651in}{1.075311in}}%
\pgfpathlineto{\pgfqpoint{3.055390in}{1.076525in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.076967in}}%
\pgfpathlineto{\pgfqpoint{3.054450in}{1.077298in}}%
\pgfpathlineto{\pgfqpoint{3.054843in}{1.077518in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.077739in}}%
\pgfpathlineto{\pgfqpoint{3.044089in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.080278in}}%
\pgfpathlineto{\pgfqpoint{3.033189in}{1.080498in}}%
\pgfpathlineto{\pgfqpoint{3.019310in}{1.080609in}}%
\pgfpathlineto{\pgfqpoint{3.053352in}{1.081602in}}%
\pgfpathlineto{\pgfqpoint{3.033608in}{1.081823in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.083368in}}%
\pgfpathlineto{\pgfqpoint{3.049132in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{3.052752in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.086017in}}%
\pgfpathlineto{\pgfqpoint{3.047352in}{1.085906in}}%
\pgfpathlineto{\pgfqpoint{3.049029in}{1.086458in}}%
\pgfpathlineto{\pgfqpoint{2.971698in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{3.054192in}{1.087451in}}%
\pgfpathlineto{\pgfqpoint{3.035596in}{1.088003in}}%
\pgfpathlineto{\pgfqpoint{3.014027in}{1.089217in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.089659in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{3.052614in}{1.091314in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.092087in}}%
\pgfpathlineto{\pgfqpoint{3.047458in}{1.092197in}}%
\pgfpathlineto{\pgfqpoint{3.055214in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{3.043544in}{1.093963in}}%
\pgfpathlineto{\pgfqpoint{3.050173in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{3.025766in}{1.095398in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.095950in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.096170in}}%
\pgfpathlineto{\pgfqpoint{3.046040in}{1.096612in}}%
\pgfpathlineto{\pgfqpoint{3.056876in}{1.097605in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.098267in}}%
\pgfpathlineto{\pgfqpoint{3.051648in}{1.098709in}}%
\pgfpathlineto{\pgfqpoint{3.050432in}{1.098819in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.099150in}}%
\pgfpathlineto{\pgfqpoint{3.052606in}{1.099813in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.100916in}}%
\pgfpathlineto{\pgfqpoint{3.049154in}{1.100695in}}%
\pgfpathlineto{\pgfqpoint{3.053861in}{1.101247in}}%
\pgfpathlineto{\pgfqpoint{3.026704in}{1.102572in}}%
\pgfpathlineto{\pgfqpoint{3.056237in}{1.102130in}}%
\pgfpathlineto{\pgfqpoint{3.029617in}{1.102682in}}%
\pgfpathlineto{\pgfqpoint{3.009988in}{1.103234in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.104227in}}%
\pgfpathlineto{\pgfqpoint{3.050242in}{1.104448in}}%
\pgfpathlineto{\pgfqpoint{3.058357in}{1.105772in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.105883in}}%
\pgfpathlineto{\pgfqpoint{3.054943in}{1.105993in}}%
\pgfpathlineto{\pgfqpoint{3.054449in}{1.106103in}}%
\pgfpathlineto{\pgfqpoint{3.057131in}{1.106214in}}%
\pgfpathlineto{\pgfqpoint{3.042245in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.106655in}}%
\pgfpathlineto{\pgfqpoint{3.049497in}{1.107649in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.107759in}}%
\pgfpathlineto{\pgfqpoint{3.036082in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{3.043825in}{1.108752in}}%
\pgfpathlineto{\pgfqpoint{3.021902in}{1.108863in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.110187in}}%
\pgfpathlineto{\pgfqpoint{3.045032in}{1.110408in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.111732in}}%
\pgfpathlineto{\pgfqpoint{3.046404in}{1.113277in}}%
\pgfpathlineto{\pgfqpoint{3.056060in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.114712in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.114381in}}%
\pgfpathlineto{\pgfqpoint{3.057048in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.115264in}}%
\pgfpathlineto{\pgfqpoint{3.046443in}{1.115816in}}%
\pgfpathlineto{\pgfqpoint{3.027966in}{1.115926in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.116147in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.117250in}}%
\pgfpathlineto{\pgfqpoint{3.034847in}{1.117802in}}%
\pgfpathlineto{\pgfqpoint{3.057776in}{1.118796in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.119899in}}%
\pgfpathlineto{\pgfqpoint{3.051070in}{1.119016in}}%
\pgfpathlineto{\pgfqpoint{3.057065in}{1.120120in}}%
\pgfpathlineto{\pgfqpoint{3.054340in}{1.120230in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{3.056452in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.122548in}}%
\pgfpathlineto{\pgfqpoint{3.052440in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{3.000818in}{1.122990in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.123210in}}%
\pgfpathlineto{\pgfqpoint{3.047825in}{1.124424in}}%
\pgfpathlineto{\pgfqpoint{3.049694in}{1.124645in}}%
\pgfpathlineto{\pgfqpoint{3.045725in}{1.124866in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.126521in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{3.047896in}{1.128066in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.128398in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.128618in}}%
\pgfpathlineto{\pgfqpoint{3.040273in}{1.129832in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.130053in}}%
\pgfpathlineto{\pgfqpoint{3.057349in}{1.130384in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.130605in}}%
\pgfpathlineto{\pgfqpoint{3.036613in}{1.131929in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.133585in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.133916in}}%
\pgfpathlineto{\pgfqpoint{3.047241in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{3.058283in}{1.135351in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.136454in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{1.136565in}}%
\pgfpathlineto{\pgfqpoint{3.021264in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.136785in}}%
\pgfpathlineto{\pgfqpoint{3.041353in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{3.052502in}{1.139876in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{3.048594in}{1.140428in}}%
\pgfpathlineto{\pgfqpoint{3.051647in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{3.037115in}{1.141862in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.142304in}}%
\pgfpathlineto{\pgfqpoint{3.057371in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{3.052486in}{1.142966in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.143628in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{1.144180in}}%
\pgfpathlineto{\pgfqpoint{3.031703in}{1.145394in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.146939in}}%
\pgfpathlineto{\pgfqpoint{3.049765in}{1.147050in}}%
\pgfpathlineto{\pgfqpoint{3.056135in}{1.147491in}}%
\pgfpathlineto{\pgfqpoint{3.042641in}{1.148153in}}%
\pgfpathlineto{\pgfqpoint{3.050639in}{1.148595in}}%
\pgfpathlineto{\pgfqpoint{3.043991in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.149588in}}%
\pgfpathlineto{\pgfqpoint{3.047851in}{1.150140in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.151464in}}%
\pgfpathlineto{\pgfqpoint{3.028774in}{1.150912in}}%
\pgfpathlineto{\pgfqpoint{3.053658in}{1.151685in}}%
\pgfpathlineto{\pgfqpoint{3.031579in}{1.151795in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.152678in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.153120in}}%
\pgfpathlineto{\pgfqpoint{3.047110in}{1.154775in}}%
\pgfpathlineto{\pgfqpoint{3.031075in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.156320in}}%
\pgfpathlineto{\pgfqpoint{3.018867in}{1.158307in}}%
\pgfpathlineto{\pgfqpoint{3.046068in}{1.158417in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{3.035871in}{1.159300in}}%
\pgfpathlineto{\pgfqpoint{3.055317in}{1.159962in}}%
\pgfpathlineto{\pgfqpoint{3.044529in}{1.160073in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.160294in}}%
\pgfpathlineto{\pgfqpoint{3.048149in}{1.161508in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.161839in}}%
\pgfpathlineto{\pgfqpoint{3.037306in}{1.162170in}}%
\pgfpathlineto{\pgfqpoint{3.049493in}{1.163053in}}%
\pgfpathlineto{\pgfqpoint{3.049088in}{1.163273in}}%
\pgfpathlineto{\pgfqpoint{3.048813in}{1.164156in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{3.037190in}{1.164708in}}%
\pgfpathlineto{\pgfqpoint{3.042006in}{1.166143in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.168019in}}%
\pgfpathlineto{\pgfqpoint{3.037774in}{1.169344in}}%
\pgfpathlineto{\pgfqpoint{3.055025in}{1.169564in}}%
\pgfpathlineto{\pgfqpoint{3.037739in}{1.170227in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.171441in}}%
\pgfpathlineto{\pgfqpoint{3.040091in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{3.044348in}{1.173096in}}%
\pgfpathlineto{\pgfqpoint{3.032783in}{1.173758in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.174862in}}%
\pgfpathlineto{\pgfqpoint{3.057344in}{1.175083in}}%
\pgfpathlineto{\pgfqpoint{3.037552in}{1.176407in}}%
\pgfpathlineto{\pgfqpoint{3.058087in}{1.176517in}}%
\pgfpathlineto{\pgfqpoint{3.052676in}{1.176849in}}%
\pgfpathlineto{\pgfqpoint{3.057337in}{1.177069in}}%
\pgfpathlineto{\pgfqpoint{3.051517in}{1.177180in}}%
\pgfpathlineto{\pgfqpoint{3.040195in}{1.177290in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.177842in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.178614in}}%
\pgfpathlineto{\pgfqpoint{3.058538in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{2.988721in}{1.179828in}}%
\pgfpathlineto{\pgfqpoint{3.043332in}{1.180380in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{3.041389in}{1.181042in}}%
\pgfpathlineto{\pgfqpoint{3.052584in}{1.181925in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.182477in}}%
\pgfpathlineto{\pgfqpoint{3.047369in}{1.182698in}}%
\pgfpathlineto{\pgfqpoint{3.048657in}{1.182808in}}%
\pgfpathlineto{\pgfqpoint{3.019953in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{3.056571in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{3.050606in}{1.184133in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.185678in}}%
\pgfpathlineto{\pgfqpoint{3.040231in}{1.184574in}}%
\pgfpathlineto{\pgfqpoint{3.058600in}{1.185788in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{2.965875in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{3.055366in}{1.187664in}}%
\pgfpathlineto{\pgfqpoint{3.036450in}{1.187885in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.188437in}}%
\pgfpathlineto{\pgfqpoint{3.055089in}{1.189210in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{3.055279in}{1.189541in}}%
\pgfpathlineto{\pgfqpoint{3.047450in}{1.190534in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.191858in}}%
\pgfpathlineto{\pgfqpoint{3.001901in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{3.055174in}{1.192079in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.193183in}}%
\pgfpathlineto{\pgfqpoint{3.048891in}{1.193293in}}%
\pgfpathlineto{\pgfqpoint{3.055470in}{1.193624in}}%
\pgfpathlineto{\pgfqpoint{3.025214in}{1.193845in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{3.042101in}{1.195280in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.195611in}}%
\pgfpathlineto{\pgfqpoint{3.053458in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{3.035400in}{1.198039in}}%
\pgfpathlineto{\pgfqpoint{3.053860in}{1.197708in}}%
\pgfpathlineto{\pgfqpoint{3.035911in}{1.198370in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.199694in}}%
\pgfpathlineto{\pgfqpoint{3.023897in}{1.199143in}}%
\pgfpathlineto{\pgfqpoint{3.046824in}{1.199915in}}%
\pgfpathlineto{\pgfqpoint{3.024032in}{1.200908in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.200136in}}%
\pgfpathlineto{\pgfqpoint{3.050710in}{1.201350in}}%
\pgfpathlineto{\pgfqpoint{3.032910in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.202895in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{3.030151in}{1.204330in}}%
\pgfpathlineto{\pgfqpoint{3.046742in}{1.204992in}}%
\pgfpathlineto{\pgfqpoint{3.026596in}{1.206096in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{3.032904in}{1.207862in}}%
\pgfpathlineto{\pgfqpoint{3.045772in}{1.207972in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.208413in}}%
\pgfpathlineto{\pgfqpoint{3.041996in}{1.208524in}}%
\pgfpathlineto{\pgfqpoint{3.058557in}{1.209517in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.209627in}}%
\pgfpathlineto{\pgfqpoint{3.057653in}{1.209738in}}%
\pgfpathlineto{\pgfqpoint{3.058215in}{1.209848in}}%
\pgfpathlineto{\pgfqpoint{3.031085in}{1.211945in}}%
\pgfpathlineto{\pgfqpoint{3.055558in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{2.993493in}{1.213049in}}%
\pgfpathlineto{\pgfqpoint{3.051356in}{1.213601in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.214484in}}%
\pgfpathlineto{\pgfqpoint{3.031144in}{1.215035in}}%
\pgfpathlineto{\pgfqpoint{3.021204in}{1.215587in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{3.022015in}{1.216581in}}%
\pgfpathlineto{\pgfqpoint{3.051826in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{3.032909in}{1.218898in}}%
\pgfpathlineto{\pgfqpoint{3.057613in}{1.218567in}}%
\pgfpathlineto{\pgfqpoint{3.047118in}{1.219671in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{3.019051in}{1.220112in}}%
\pgfpathlineto{\pgfqpoint{3.038765in}{1.221106in}}%
\pgfpathlineto{\pgfqpoint{2.999652in}{1.221326in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.221547in}}%
\pgfpathlineto{\pgfqpoint{3.038344in}{1.222209in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.223423in}}%
\pgfpathlineto{\pgfqpoint{3.030869in}{1.222540in}}%
\pgfpathlineto{\pgfqpoint{3.047727in}{1.223754in}}%
\pgfpathlineto{\pgfqpoint{3.057998in}{1.223865in}}%
\pgfpathlineto{\pgfqpoint{3.046652in}{1.224858in}}%
\pgfpathlineto{\pgfqpoint{3.052151in}{1.225300in}}%
\pgfpathlineto{\pgfqpoint{3.016662in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{3.057642in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{3.018204in}{1.226845in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.228059in}}%
\pgfpathlineto{\pgfqpoint{3.026430in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.975852in}{1.229273in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.229162in}}%
\pgfpathlineto{\pgfqpoint{3.037808in}{1.229604in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{3.054819in}{1.231590in}}%
\pgfpathlineto{\pgfqpoint{3.044467in}{1.231811in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.232032in}}%
\pgfpathlineto{\pgfqpoint{3.047675in}{1.233025in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.233136in}}%
\pgfpathlineto{\pgfqpoint{3.011667in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{3.056157in}{1.234570in}}%
\pgfpathlineto{\pgfqpoint{3.038878in}{1.235012in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.235122in}}%
\pgfpathlineto{\pgfqpoint{2.956603in}{1.235674in}}%
\pgfpathlineto{\pgfqpoint{3.009905in}{1.236778in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.237550in}}%
\pgfpathlineto{\pgfqpoint{3.053653in}{1.238433in}}%
\pgfpathlineto{\pgfqpoint{3.051184in}{1.238654in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.239758in}}%
\pgfpathlineto{\pgfqpoint{3.030948in}{1.241192in}}%
\pgfpathlineto{\pgfqpoint{3.043826in}{1.241413in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.242075in}}%
\pgfpathlineto{\pgfqpoint{3.031884in}{1.242627in}}%
\pgfpathlineto{\pgfqpoint{2.992560in}{1.242737in}}%
\pgfpathlineto{\pgfqpoint{3.050572in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{3.038556in}{1.244062in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{3.048271in}{1.245607in}}%
\pgfpathlineto{\pgfqpoint{3.046459in}{1.245717in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.245828in}}%
\pgfpathlineto{\pgfqpoint{3.056619in}{1.246600in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.247483in}}%
\pgfpathlineto{\pgfqpoint{3.049526in}{1.247263in}}%
\pgfpathlineto{\pgfqpoint{3.053612in}{1.247594in}}%
\pgfpathlineto{\pgfqpoint{3.006624in}{1.248035in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.248808in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.249028in}}%
\pgfpathlineto{\pgfqpoint{3.003835in}{1.250574in}}%
\pgfpathlineto{\pgfqpoint{3.036594in}{1.251125in}}%
\pgfpathlineto{\pgfqpoint{3.058591in}{1.251346in}}%
\pgfpathlineto{\pgfqpoint{3.034206in}{1.251898in}}%
\pgfpathlineto{\pgfqpoint{3.051550in}{1.252670in}}%
\pgfpathlineto{\pgfqpoint{3.047164in}{1.252891in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.254436in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.254657in}}%
\pgfpathlineto{\pgfqpoint{2.966094in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{3.027433in}{1.256092in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.256313in}}%
\pgfpathlineto{\pgfqpoint{3.011595in}{1.257527in}}%
\pgfpathlineto{\pgfqpoint{3.034227in}{1.257637in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.258630in}}%
\pgfpathlineto{\pgfqpoint{2.983722in}{1.257968in}}%
\pgfpathlineto{\pgfqpoint{3.056912in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{3.038187in}{1.259844in}}%
\pgfpathlineto{\pgfqpoint{3.057782in}{1.259624in}}%
\pgfpathlineto{\pgfqpoint{3.055124in}{1.260838in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.261610in}}%
\pgfpathlineto{\pgfqpoint{3.049250in}{1.261389in}}%
\pgfpathlineto{\pgfqpoint{3.055655in}{1.261831in}}%
\pgfpathlineto{\pgfqpoint{3.012913in}{1.262935in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.263266in}}%
\pgfpathlineto{\pgfqpoint{3.051356in}{1.263376in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.264038in}}%
\pgfpathlineto{\pgfqpoint{3.015880in}{1.263928in}}%
\pgfpathlineto{\pgfqpoint{3.051365in}{1.264811in}}%
\pgfpathlineto{\pgfqpoint{2.975430in}{1.264921in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.265583in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{1.266246in}}%
\pgfpathlineto{\pgfqpoint{3.035334in}{1.266908in}}%
\pgfpathlineto{\pgfqpoint{3.055501in}{1.267791in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.268122in}}%
\pgfpathlineto{\pgfqpoint{3.045249in}{1.268563in}}%
\pgfpathlineto{\pgfqpoint{3.026114in}{1.268674in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.269336in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.269998in}}%
\pgfpathlineto{\pgfqpoint{2.927532in}{1.270991in}}%
\pgfpathlineto{\pgfqpoint{3.018708in}{1.271874in}}%
\pgfpathlineto{\pgfqpoint{3.015630in}{1.271985in}}%
\pgfpathlineto{\pgfqpoint{2.959578in}{1.272095in}}%
\pgfpathlineto{\pgfqpoint{3.057703in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{3.055359in}{1.273419in}}%
\pgfpathlineto{\pgfqpoint{3.051863in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{3.056104in}{1.273861in}}%
\pgfpathlineto{\pgfqpoint{3.045256in}{1.273971in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.274633in}}%
\pgfpathlineto{\pgfqpoint{3.050662in}{1.275406in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.276068in}}%
\pgfpathlineto{\pgfqpoint{3.019362in}{1.276179in}}%
\pgfpathlineto{\pgfqpoint{3.055721in}{1.276289in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.276951in}}%
\pgfpathlineto{\pgfqpoint{2.946116in}{1.277944in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.278386in}}%
\pgfpathlineto{\pgfqpoint{3.042172in}{1.279710in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.281145in}}%
\pgfpathlineto{\pgfqpoint{3.030986in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{3.055491in}{1.281366in}}%
\pgfpathlineto{\pgfqpoint{3.058431in}{1.282028in}}%
\pgfpathlineto{\pgfqpoint{3.002692in}{1.282801in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.283573in}}%
\pgfpathlineto{\pgfqpoint{3.029059in}{1.284346in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.285449in}}%
\pgfpathlineto{\pgfqpoint{2.922567in}{1.284898in}}%
\pgfpathlineto{\pgfqpoint{2.991269in}{1.285670in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.287105in}}%
\pgfpathlineto{\pgfqpoint{2.977858in}{1.286222in}}%
\pgfpathlineto{\pgfqpoint{3.054092in}{1.287657in}}%
\pgfpathlineto{\pgfqpoint{3.052368in}{1.288540in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.288981in}}%
\pgfpathlineto{\pgfqpoint{3.029617in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.290416in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.290637in}}%
\pgfpathlineto{\pgfqpoint{2.981623in}{1.292071in}}%
\pgfpathlineto{\pgfqpoint{3.039826in}{1.292292in}}%
\pgfpathlineto{\pgfqpoint{3.041787in}{1.292403in}}%
\pgfpathlineto{\pgfqpoint{2.941641in}{1.293285in}}%
\pgfpathlineto{\pgfqpoint{3.044245in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{3.041639in}{1.293837in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.294279in}}%
\pgfpathlineto{\pgfqpoint{3.058390in}{1.295493in}}%
\pgfpathlineto{\pgfqpoint{3.046416in}{1.296928in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.296045in}}%
\pgfpathlineto{\pgfqpoint{3.053158in}{1.297038in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.297479in}}%
\pgfpathlineto{\pgfqpoint{3.051688in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.298362in}}%
\pgfpathlineto{\pgfqpoint{2.988813in}{1.299466in}}%
\pgfpathlineto{\pgfqpoint{3.051722in}{1.300901in}}%
\pgfpathlineto{\pgfqpoint{2.897715in}{1.299907in}}%
\pgfpathlineto{\pgfqpoint{3.050836in}{1.301232in}}%
\pgfpathlineto{\pgfqpoint{3.058263in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{3.049957in}{1.302336in}}%
\pgfpathlineto{\pgfqpoint{3.055449in}{1.302777in}}%
\pgfpathlineto{\pgfqpoint{3.048840in}{1.302887in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.303108in}}%
\pgfpathlineto{\pgfqpoint{3.053515in}{1.304212in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.304543in}}%
\pgfpathlineto{\pgfqpoint{3.026114in}{1.304984in}}%
\pgfpathlineto{\pgfqpoint{3.048523in}{1.305536in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{2.990441in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{2.951865in}{1.307302in}}%
\pgfpathlineto{\pgfqpoint{3.054865in}{1.308185in}}%
\pgfpathlineto{\pgfqpoint{3.043124in}{1.308516in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{3.052727in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.311496in}}%
\pgfpathlineto{\pgfqpoint{3.054769in}{1.311606in}}%
\pgfpathlineto{\pgfqpoint{3.055542in}{1.311717in}}%
\pgfpathlineto{\pgfqpoint{3.049315in}{1.311827in}}%
\pgfpathlineto{\pgfqpoint{3.033042in}{1.312048in}}%
\pgfpathlineto{\pgfqpoint{3.054692in}{1.312489in}}%
\pgfpathlineto{\pgfqpoint{2.950265in}{1.312820in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.313703in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.314034in}}%
\pgfpathlineto{\pgfqpoint{3.057974in}{1.315690in}}%
\pgfpathlineto{\pgfqpoint{3.047400in}{1.316242in}}%
\pgfpathlineto{\pgfqpoint{3.050399in}{1.317235in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{3.058454in}{1.318670in}}%
\pgfpathlineto{\pgfqpoint{2.972385in}{1.319773in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.319442in}}%
\pgfpathlineto{\pgfqpoint{3.029992in}{1.320325in}}%
\pgfpathlineto{\pgfqpoint{3.058470in}{1.320656in}}%
\pgfpathlineto{\pgfqpoint{2.977739in}{1.320546in}}%
\pgfpathlineto{\pgfqpoint{3.041796in}{1.321870in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.322422in}}%
\pgfpathlineto{\pgfqpoint{3.056108in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{3.044117in}{1.323747in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.324519in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.325071in}}%
\pgfpathlineto{\pgfqpoint{3.052758in}{1.325402in}}%
\pgfpathlineto{\pgfqpoint{3.053382in}{1.325623in}}%
\pgfpathlineto{\pgfqpoint{2.933943in}{1.326616in}}%
\pgfpathlineto{\pgfqpoint{3.057362in}{1.326837in}}%
\pgfpathlineto{\pgfqpoint{3.006171in}{1.327168in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.328713in}}%
\pgfpathlineto{\pgfqpoint{2.938908in}{1.328272in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{1.328824in}}%
\pgfpathlineto{\pgfqpoint{3.041988in}{1.328934in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.329706in}}%
\pgfpathlineto{\pgfqpoint{3.050858in}{1.330369in}}%
\pgfpathlineto{\pgfqpoint{3.046102in}{1.330479in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{3.049712in}{1.331803in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.332576in}}%
\pgfpathlineto{\pgfqpoint{3.034771in}{1.332797in}}%
\pgfpathlineto{\pgfqpoint{3.057218in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{3.057329in}{1.333900in}}%
\pgfpathlineto{\pgfqpoint{3.023192in}{1.334563in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.335777in}}%
\pgfpathlineto{\pgfqpoint{2.964840in}{1.334894in}}%
\pgfpathlineto{\pgfqpoint{3.047517in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.336880in}}%
\pgfpathlineto{\pgfqpoint{3.031516in}{1.336439in}}%
\pgfpathlineto{\pgfqpoint{3.053882in}{1.337653in}}%
\pgfpathlineto{\pgfqpoint{3.046963in}{1.337984in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.339419in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.339529in}}%
\pgfpathlineto{\pgfqpoint{2.993073in}{1.340302in}}%
\pgfpathlineto{\pgfqpoint{3.047179in}{1.340522in}}%
\pgfpathlineto{\pgfqpoint{2.966040in}{1.340633in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.341516in}}%
\pgfpathlineto{\pgfqpoint{3.020470in}{1.342068in}}%
\pgfpathlineto{\pgfqpoint{2.980936in}{1.342619in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.344054in}}%
\pgfpathlineto{\pgfqpoint{3.039302in}{1.344937in}}%
\pgfpathlineto{\pgfqpoint{3.055727in}{1.344385in}}%
\pgfpathlineto{\pgfqpoint{3.052991in}{1.345599in}}%
\pgfpathlineto{\pgfqpoint{3.052718in}{1.345710in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.346593in}}%
\pgfpathlineto{\pgfqpoint{3.048582in}{1.346482in}}%
\pgfpathlineto{\pgfqpoint{3.049713in}{1.347034in}}%
\pgfpathlineto{\pgfqpoint{3.022578in}{1.347586in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.348469in}}%
\pgfpathlineto{\pgfqpoint{3.005513in}{1.349352in}}%
\pgfpathlineto{\pgfqpoint{3.010588in}{1.349462in}}%
\pgfpathlineto{\pgfqpoint{2.939286in}{1.349572in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.349904in}}%
\pgfpathlineto{\pgfqpoint{3.055780in}{1.350897in}}%
\pgfpathlineto{\pgfqpoint{3.058567in}{1.351007in}}%
\pgfpathlineto{\pgfqpoint{3.048494in}{1.351228in}}%
\pgfpathlineto{\pgfqpoint{3.053465in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.034038in}{1.352001in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{3.053068in}{1.353325in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.353546in}}%
\pgfpathlineto{\pgfqpoint{3.037978in}{1.354429in}}%
\pgfpathlineto{\pgfqpoint{3.048199in}{1.354649in}}%
\pgfpathlineto{\pgfqpoint{2.949072in}{1.355863in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.355532in}}%
\pgfpathlineto{\pgfqpoint{2.997944in}{1.356084in}}%
\pgfpathlineto{\pgfqpoint{2.889493in}{1.356526in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.357629in}}%
\pgfpathlineto{\pgfqpoint{3.057742in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{3.044353in}{1.359285in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.358402in}}%
\pgfpathlineto{\pgfqpoint{3.051821in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.360168in}}%
\pgfpathlineto{\pgfqpoint{3.044338in}{1.360830in}}%
\pgfpathlineto{\pgfqpoint{3.052165in}{1.361051in}}%
\pgfpathlineto{\pgfqpoint{3.016272in}{1.361713in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.362154in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{1.362596in}}%
\pgfpathlineto{\pgfqpoint{2.895700in}{1.363479in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.364031in}}%
\pgfpathlineto{\pgfqpoint{3.014377in}{1.364251in}}%
\pgfpathlineto{\pgfqpoint{3.057403in}{1.365576in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.366459in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.366790in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.367010in}}%
\pgfpathlineto{\pgfqpoint{3.058570in}{1.367121in}}%
\pgfpathlineto{\pgfqpoint{3.022632in}{1.368556in}}%
\pgfpathlineto{\pgfqpoint{3.027539in}{1.368997in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{3.014356in}{1.369659in}}%
\pgfpathlineto{\pgfqpoint{3.041027in}{1.370101in}}%
\pgfpathlineto{\pgfqpoint{2.939033in}{1.370653in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.371425in}}%
\pgfpathlineto{\pgfqpoint{3.037622in}{1.371535in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.372198in}}%
\pgfpathlineto{\pgfqpoint{3.044683in}{1.373081in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.374184in}}%
\pgfpathlineto{\pgfqpoint{3.033866in}{1.374515in}}%
\pgfpathlineto{\pgfqpoint{3.050205in}{1.375067in}}%
\pgfpathlineto{\pgfqpoint{3.022322in}{1.375509in}}%
\pgfpathlineto{\pgfqpoint{3.016545in}{1.375840in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.377054in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.377164in}}%
\pgfpathlineto{\pgfqpoint{2.890084in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{3.053643in}{1.378599in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{3.052709in}{1.380034in}}%
\pgfpathlineto{\pgfqpoint{3.045942in}{1.380254in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{1.381027in}}%
\pgfpathlineto{\pgfqpoint{3.052080in}{1.381137in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{3.025847in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{3.035895in}{1.382351in}}%
\pgfpathlineto{\pgfqpoint{3.028284in}{1.382572in}}%
\pgfpathlineto{\pgfqpoint{3.055476in}{1.382793in}}%
\pgfpathlineto{\pgfqpoint{2.943813in}{1.382903in}}%
\pgfpathlineto{\pgfqpoint{3.040002in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{2.906341in}{1.384779in}}%
\pgfpathlineto{\pgfqpoint{3.052791in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{3.033636in}{1.385331in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.387097in}}%
\pgfpathlineto{\pgfqpoint{3.020386in}{1.388753in}}%
\pgfpathlineto{\pgfqpoint{3.021932in}{1.388863in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.389856in}}%
\pgfpathlineto{\pgfqpoint{3.021149in}{1.390077in}}%
\pgfpathlineto{\pgfqpoint{3.039866in}{1.390298in}}%
\pgfpathlineto{\pgfqpoint{2.940289in}{1.391070in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.390850in}}%
\pgfpathlineto{\pgfqpoint{2.997087in}{1.391843in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.393498in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.393830in}}%
\pgfpathlineto{\pgfqpoint{2.998910in}{1.396037in}}%
\pgfpathlineto{\pgfqpoint{3.052673in}{1.396920in}}%
\pgfpathlineto{\pgfqpoint{2.954818in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{3.022823in}{1.397582in}}%
\pgfpathlineto{\pgfqpoint{3.052975in}{1.397803in}}%
\pgfpathlineto{\pgfqpoint{2.990682in}{1.398134in}}%
\pgfpathlineto{\pgfqpoint{3.029677in}{1.398244in}}%
\pgfpathlineto{\pgfqpoint{2.904893in}{1.399017in}}%
\pgfpathlineto{\pgfqpoint{3.051325in}{1.399569in}}%
\pgfpathlineto{\pgfqpoint{3.038443in}{1.399679in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.400893in}}%
\pgfpathlineto{\pgfqpoint{3.051713in}{1.401224in}}%
\pgfpathlineto{\pgfqpoint{3.003936in}{1.403100in}}%
\pgfpathlineto{\pgfqpoint{3.054353in}{1.401555in}}%
\pgfpathlineto{\pgfqpoint{3.029255in}{1.403211in}}%
\pgfpathlineto{\pgfqpoint{3.043014in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{3.017646in}{1.404314in}}%
\pgfpathlineto{\pgfqpoint{2.927354in}{1.405418in}}%
\pgfpathlineto{\pgfqpoint{3.046725in}{1.404756in}}%
\pgfpathlineto{\pgfqpoint{2.928214in}{1.405749in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.407405in}}%
\pgfpathlineto{\pgfqpoint{3.043053in}{1.408950in}}%
\pgfpathlineto{\pgfqpoint{3.049662in}{1.409060in}}%
\pgfpathlineto{\pgfqpoint{3.057588in}{1.409281in}}%
\pgfpathlineto{\pgfqpoint{3.011456in}{1.409833in}}%
\pgfpathlineto{\pgfqpoint{3.040983in}{1.410274in}}%
\pgfpathlineto{\pgfqpoint{2.950008in}{1.411819in}}%
\pgfpathlineto{\pgfqpoint{3.006738in}{1.412040in}}%
\pgfpathlineto{\pgfqpoint{2.943429in}{1.412371in}}%
\pgfpathlineto{\pgfqpoint{3.046717in}{1.413696in}}%
\pgfpathlineto{\pgfqpoint{3.028779in}{1.413806in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.413916in}}%
\pgfpathlineto{\pgfqpoint{3.055285in}{1.415130in}}%
\pgfpathlineto{\pgfqpoint{3.025503in}{1.416786in}}%
\pgfpathlineto{\pgfqpoint{3.030207in}{1.417007in}}%
\pgfpathlineto{\pgfqpoint{3.045471in}{1.417227in}}%
\pgfpathlineto{\pgfqpoint{3.015161in}{1.417779in}}%
\pgfpathlineto{\pgfqpoint{2.923545in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{3.040228in}{1.418883in}}%
\pgfpathlineto{\pgfqpoint{2.976017in}{1.419655in}}%
\pgfpathlineto{\pgfqpoint{2.939160in}{1.419986in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.421311in}}%
\pgfpathlineto{\pgfqpoint{3.058035in}{1.421642in}}%
\pgfpathlineto{\pgfqpoint{3.025886in}{1.423518in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.422525in}}%
\pgfpathlineto{\pgfqpoint{3.045912in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{3.055539in}{1.423849in}}%
\pgfpathlineto{\pgfqpoint{3.018844in}{1.424622in}}%
\pgfpathlineto{\pgfqpoint{3.028489in}{1.424953in}}%
\pgfpathlineto{\pgfqpoint{2.951226in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{3.040348in}{1.426057in}}%
\pgfpathlineto{\pgfqpoint{2.999275in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.428595in}}%
\pgfpathlineto{\pgfqpoint{3.037626in}{1.430030in}}%
\pgfpathlineto{\pgfqpoint{3.040503in}{1.430692in}}%
\pgfpathlineto{\pgfqpoint{3.054660in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{3.032802in}{1.431575in}}%
\pgfpathlineto{\pgfqpoint{2.992257in}{1.432127in}}%
\pgfpathlineto{\pgfqpoint{3.046210in}{1.432237in}}%
\pgfpathlineto{\pgfqpoint{3.034838in}{1.433010in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{2.987278in}{1.433782in}}%
\pgfpathlineto{\pgfqpoint{3.042134in}{1.434555in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{3.039639in}{1.434776in}}%
\pgfpathlineto{\pgfqpoint{3.056783in}{1.436210in}}%
\pgfpathlineto{\pgfqpoint{3.042926in}{1.437535in}}%
\pgfpathlineto{\pgfqpoint{3.047682in}{1.437866in}}%
\pgfpathlineto{\pgfqpoint{3.054638in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{3.031876in}{1.438638in}}%
\pgfpathlineto{\pgfqpoint{2.965295in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{3.051517in}{1.439742in}}%
\pgfpathlineto{\pgfqpoint{3.007550in}{1.439963in}}%
\pgfpathlineto{\pgfqpoint{3.048420in}{1.440073in}}%
\pgfpathlineto{\pgfqpoint{2.962476in}{1.440294in}}%
\pgfpathlineto{\pgfqpoint{3.029381in}{1.441508in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.442722in}}%
\pgfpathlineto{\pgfqpoint{3.051947in}{1.443384in}}%
\pgfpathlineto{\pgfqpoint{3.034947in}{1.444157in}}%
\pgfpathlineto{\pgfqpoint{3.055285in}{1.443936in}}%
\pgfpathlineto{\pgfqpoint{3.051227in}{1.444929in}}%
\pgfpathlineto{\pgfqpoint{3.051047in}{1.445040in}}%
\pgfpathlineto{\pgfqpoint{3.055129in}{1.445150in}}%
\pgfpathlineto{\pgfqpoint{3.028468in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{3.032844in}{1.445812in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{3.046676in}{1.446474in}}%
\pgfpathlineto{\pgfqpoint{3.040241in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{3.039500in}{1.447357in}}%
\pgfpathlineto{\pgfqpoint{3.001195in}{1.447689in}}%
\pgfpathlineto{\pgfqpoint{3.047959in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{3.043240in}{1.448903in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.449234in}}%
\pgfpathlineto{\pgfqpoint{3.052966in}{1.450117in}}%
\pgfpathlineto{\pgfqpoint{3.047965in}{1.451220in}}%
\pgfpathlineto{\pgfqpoint{3.056978in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{3.003748in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{3.058360in}{1.451882in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{1.453538in}}%
\pgfpathlineto{\pgfqpoint{3.049188in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{3.015410in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{3.036394in}{1.454752in}}%
\pgfpathlineto{\pgfqpoint{2.959348in}{1.454973in}}%
\pgfpathlineto{\pgfqpoint{3.052020in}{1.456076in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.456518in}}%
\pgfpathlineto{\pgfqpoint{3.047523in}{1.457290in}}%
\pgfpathlineto{\pgfqpoint{3.048617in}{1.457511in}}%
\pgfpathlineto{\pgfqpoint{3.048171in}{1.457622in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.458725in}}%
\pgfpathlineto{\pgfqpoint{3.042662in}{1.458173in}}%
\pgfpathlineto{\pgfqpoint{3.050937in}{1.459056in}}%
\pgfpathlineto{\pgfqpoint{3.009656in}{1.460491in}}%
\pgfpathlineto{\pgfqpoint{3.024031in}{1.460712in}}%
\pgfpathlineto{\pgfqpoint{3.052400in}{1.461153in}}%
\pgfpathlineto{\pgfqpoint{3.011606in}{1.461264in}}%
\pgfpathlineto{\pgfqpoint{3.038990in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{3.027239in}{1.462919in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.463250in}}%
\pgfpathlineto{\pgfqpoint{3.040818in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.465237in}}%
\pgfpathlineto{\pgfqpoint{3.034016in}{1.466451in}}%
\pgfpathlineto{\pgfqpoint{3.034878in}{1.466782in}}%
\pgfpathlineto{\pgfqpoint{3.056371in}{1.468217in}}%
\pgfpathlineto{\pgfqpoint{3.011301in}{1.467665in}}%
\pgfpathlineto{\pgfqpoint{3.046923in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{3.011799in}{1.468769in}}%
\pgfpathlineto{\pgfqpoint{3.058510in}{1.469651in}}%
\pgfpathlineto{\pgfqpoint{3.058672in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{3.043298in}{1.470203in}}%
\pgfpathlineto{\pgfqpoint{3.057401in}{1.470976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{1.019024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.470976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{1.019024in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.019024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.657074in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.067131in}{1.470976in}}{\pgfqpoint{0.451952in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{1.490899in}}%
\pgfpathlineto{\pgfqpoint{3.068943in}{1.508578in}}%
\pgfpathlineto{\pgfqpoint{3.070754in}{1.481383in}}%
\pgfpathlineto{\pgfqpoint{3.071660in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.072566in}{1.486758in}}%
\pgfpathlineto{\pgfqpoint{3.074377in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.077094in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.078906in}{1.502801in}}%
\pgfpathlineto{\pgfqpoint{3.080717in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.082529in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.084340in}{1.494740in}}%
\pgfpathlineto{\pgfqpoint{3.086151in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.089774in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{1.494631in}}%
\pgfpathlineto{\pgfqpoint{3.091586in}{1.482623in}}%
\pgfpathlineto{\pgfqpoint{3.092491in}{1.485556in}}%
\pgfpathlineto{\pgfqpoint{3.095209in}{1.497347in}}%
\pgfpathlineto{\pgfqpoint{3.096114in}{1.499776in}}%
\pgfpathlineto{\pgfqpoint{3.097926in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.099737in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.102454in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{3.105171in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.106983in}{1.487678in}}%
\pgfpathlineto{\pgfqpoint{3.108794in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{1.500779in}}%
\pgfpathlineto{\pgfqpoint{3.110606in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{3.111511in}{1.488088in}}%
\pgfpathlineto{\pgfqpoint{3.113323in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.114229in}{1.483524in}}%
\pgfpathlineto{\pgfqpoint{3.116040in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.116946in}{1.494155in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.119663in}{1.485496in}}%
\pgfpathlineto{\pgfqpoint{3.121474in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.122380in}{1.503262in}}%
\pgfpathlineto{\pgfqpoint{3.123286in}{1.480448in}}%
\pgfpathlineto{\pgfqpoint{3.124192in}{1.490190in}}%
\pgfpathlineto{\pgfqpoint{3.126909in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.127814in}{1.497838in}}%
\pgfpathlineto{\pgfqpoint{3.128720in}{1.493379in}}%
\pgfpathlineto{\pgfqpoint{3.129626in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.130532in}{1.480867in}}%
\pgfpathlineto{\pgfqpoint{3.131437in}{1.491241in}}%
\pgfpathlineto{\pgfqpoint{3.132343in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.133249in}{1.495822in}}%
\pgfpathlineto{\pgfqpoint{3.135060in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.135966in}{1.498618in}}%
\pgfpathlineto{\pgfqpoint{3.136872in}{1.493226in}}%
\pgfpathlineto{\pgfqpoint{3.138683in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.139589in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{3.140494in}{1.502325in}}%
\pgfpathlineto{\pgfqpoint{3.141400in}{1.490211in}}%
\pgfpathlineto{\pgfqpoint{3.142306in}{1.496940in}}%
\pgfpathlineto{\pgfqpoint{3.144117in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.145929in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.146834in}{1.496046in}}%
\pgfpathlineto{\pgfqpoint{3.147740in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{3.148646in}{1.498878in}}%
\pgfpathlineto{\pgfqpoint{3.149552in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.151363in}{1.514617in}}%
\pgfpathlineto{\pgfqpoint{3.152269in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{3.153174in}{1.494069in}}%
\pgfpathlineto{\pgfqpoint{3.154080in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{3.156797in}{1.519226in}}%
\pgfpathlineto{\pgfqpoint{3.157703in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.158609in}{1.504732in}}%
\pgfpathlineto{\pgfqpoint{3.159514in}{1.517420in}}%
\pgfpathlineto{\pgfqpoint{3.162232in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.164949in}{1.504043in}}%
\pgfpathlineto{\pgfqpoint{3.165854in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.166760in}{1.479909in}}%
\pgfpathlineto{\pgfqpoint{3.169477in}{1.505129in}}%
\pgfpathlineto{\pgfqpoint{3.172194in}{1.543441in}}%
\pgfpathlineto{\pgfqpoint{3.173100in}{1.507814in}}%
\pgfpathlineto{\pgfqpoint{3.174006in}{1.511517in}}%
\pgfpathlineto{\pgfqpoint{3.174912in}{1.518213in}}%
\pgfpathlineto{\pgfqpoint{3.175817in}{1.513445in}}%
\pgfpathlineto{\pgfqpoint{3.176723in}{1.510010in}}%
\pgfpathlineto{\pgfqpoint{3.177629in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{3.178534in}{1.505240in}}%
\pgfpathlineto{\pgfqpoint{3.179440in}{1.524509in}}%
\pgfpathlineto{\pgfqpoint{3.181252in}{1.519067in}}%
\pgfpathlineto{\pgfqpoint{3.182157in}{1.523660in}}%
\pgfpathlineto{\pgfqpoint{3.183063in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{3.183969in}{1.535276in}}%
\pgfpathlineto{\pgfqpoint{3.184874in}{1.516079in}}%
\pgfpathlineto{\pgfqpoint{3.185780in}{1.516472in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{1.549598in}}%
\pgfpathlineto{\pgfqpoint{3.187592in}{1.541153in}}%
\pgfpathlineto{\pgfqpoint{3.188497in}{1.544835in}}%
\pgfpathlineto{\pgfqpoint{3.189403in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{3.191214in}{1.534111in}}%
\pgfpathlineto{\pgfqpoint{3.192120in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{3.193026in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{3.193932in}{1.548532in}}%
\pgfpathlineto{\pgfqpoint{3.194837in}{1.541648in}}%
\pgfpathlineto{\pgfqpoint{3.196649in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{3.198460in}{1.530328in}}%
\pgfpathlineto{\pgfqpoint{3.199366in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{3.200272in}{1.527297in}}%
\pgfpathlineto{\pgfqpoint{3.201177in}{1.561240in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{1.543488in}}%
\pgfpathlineto{\pgfqpoint{3.202989in}{1.521264in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.578921in}}%
\pgfpathlineto{\pgfqpoint{3.207517in}{1.547180in}}%
\pgfpathlineto{\pgfqpoint{3.208423in}{1.565675in}}%
\pgfpathlineto{\pgfqpoint{3.211140in}{1.588493in}}%
\pgfpathlineto{\pgfqpoint{3.212952in}{1.631057in}}%
\pgfpathlineto{\pgfqpoint{3.214763in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{3.216574in}{1.588447in}}%
\pgfpathlineto{\pgfqpoint{3.217480in}{1.614047in}}%
\pgfpathlineto{\pgfqpoint{3.218386in}{1.608137in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{3.220197in}{1.581003in}}%
\pgfpathlineto{\pgfqpoint{3.221103in}{1.608272in}}%
\pgfpathlineto{\pgfqpoint{3.222009in}{1.599320in}}%
\pgfpathlineto{\pgfqpoint{3.223820in}{1.592889in}}%
\pgfpathlineto{\pgfqpoint{3.224726in}{1.609911in}}%
\pgfpathlineto{\pgfqpoint{3.225632in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{3.226537in}{1.601525in}}%
\pgfpathlineto{\pgfqpoint{3.227443in}{1.602874in}}%
\pgfpathlineto{\pgfqpoint{3.228349in}{1.592325in}}%
\pgfpathlineto{\pgfqpoint{3.229254in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{3.231066in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{3.231972in}{1.560309in}}%
\pgfpathlineto{\pgfqpoint{3.232877in}{1.622165in}}%
\pgfpathlineto{\pgfqpoint{3.233783in}{1.584481in}}%
\pgfpathlineto{\pgfqpoint{3.234689in}{1.607374in}}%
\pgfpathlineto{\pgfqpoint{3.235594in}{1.571174in}}%
\pgfpathlineto{\pgfqpoint{3.236500in}{1.634815in}}%
\pgfpathlineto{\pgfqpoint{3.237406in}{1.627617in}}%
\pgfpathlineto{\pgfqpoint{3.238312in}{1.594247in}}%
\pgfpathlineto{\pgfqpoint{3.239217in}{1.622267in}}%
\pgfpathlineto{\pgfqpoint{3.240123in}{1.616646in}}%
\pgfpathlineto{\pgfqpoint{3.241029in}{1.589895in}}%
\pgfpathlineto{\pgfqpoint{3.241934in}{1.648615in}}%
\pgfpathlineto{\pgfqpoint{3.242840in}{1.578859in}}%
\pgfpathlineto{\pgfqpoint{3.244652in}{1.633084in}}%
\pgfpathlineto{\pgfqpoint{3.246463in}{1.603714in}}%
\pgfpathlineto{\pgfqpoint{3.247369in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{3.248274in}{1.610370in}}%
\pgfpathlineto{\pgfqpoint{3.249180in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{3.250086in}{1.577605in}}%
\pgfpathlineto{\pgfqpoint{3.250992in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{3.252803in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{3.256426in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{3.257332in}{1.591631in}}%
\pgfpathlineto{\pgfqpoint{3.259143in}{1.576011in}}%
\pgfpathlineto{\pgfqpoint{3.261860in}{1.593167in}}%
\pgfpathlineto{\pgfqpoint{3.262766in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{3.263672in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.609203in}}%
\pgfpathlineto{\pgfqpoint{3.266389in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{3.267294in}{1.605086in}}%
\pgfpathlineto{\pgfqpoint{3.268200in}{1.582041in}}%
\pgfpathlineto{\pgfqpoint{3.269106in}{1.600810in}}%
\pgfpathlineto{\pgfqpoint{3.270012in}{1.574811in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{1.607204in}}%
\pgfpathlineto{\pgfqpoint{3.273634in}{1.577779in}}%
\pgfpathlineto{\pgfqpoint{3.274540in}{1.577795in}}%
\pgfpathlineto{\pgfqpoint{3.275446in}{1.576209in}}%
\pgfpathlineto{\pgfqpoint{3.277257in}{1.607561in}}%
\pgfpathlineto{\pgfqpoint{3.279069in}{1.605225in}}%
\pgfpathlineto{\pgfqpoint{3.279974in}{1.560562in}}%
\pgfpathlineto{\pgfqpoint{3.280880in}{1.574309in}}%
\pgfpathlineto{\pgfqpoint{3.283597in}{1.618702in}}%
\pgfpathlineto{\pgfqpoint{3.284503in}{1.580828in}}%
\pgfpathlineto{\pgfqpoint{3.285409in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{3.287220in}{1.552437in}}%
\pgfpathlineto{\pgfqpoint{3.288126in}{1.564378in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{1.558560in}}%
\pgfpathlineto{\pgfqpoint{3.289937in}{1.564214in}}%
\pgfpathlineto{\pgfqpoint{3.290843in}{1.559395in}}%
\pgfpathlineto{\pgfqpoint{3.291749in}{1.585522in}}%
\pgfpathlineto{\pgfqpoint{3.292655in}{1.556743in}}%
\pgfpathlineto{\pgfqpoint{3.293560in}{1.579712in}}%
\pgfpathlineto{\pgfqpoint{3.294466in}{1.568210in}}%
\pgfpathlineto{\pgfqpoint{3.295372in}{1.563320in}}%
\pgfpathlineto{\pgfqpoint{3.296277in}{1.564237in}}%
\pgfpathlineto{\pgfqpoint{3.297183in}{1.571180in}}%
\pgfpathlineto{\pgfqpoint{3.298089in}{1.559140in}}%
\pgfpathlineto{\pgfqpoint{3.299900in}{1.588250in}}%
\pgfpathlineto{\pgfqpoint{3.300806in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{3.301712in}{1.577898in}}%
\pgfpathlineto{\pgfqpoint{3.305335in}{1.556678in}}%
\pgfpathlineto{\pgfqpoint{3.306240in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{3.307146in}{1.548854in}}%
\pgfpathlineto{\pgfqpoint{3.308052in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{3.308957in}{1.576187in}}%
\pgfpathlineto{\pgfqpoint{3.309863in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{3.310769in}{1.591062in}}%
\pgfpathlineto{\pgfqpoint{3.312580in}{1.558644in}}%
\pgfpathlineto{\pgfqpoint{3.313486in}{1.567723in}}%
\pgfpathlineto{\pgfqpoint{3.316203in}{1.550828in}}%
\pgfpathlineto{\pgfqpoint{3.317109in}{1.548701in}}%
\pgfpathlineto{\pgfqpoint{3.318015in}{1.528179in}}%
\pgfpathlineto{\pgfqpoint{3.318920in}{1.570481in}}%
\pgfpathlineto{\pgfqpoint{3.319826in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{3.320732in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{3.321637in}{1.575379in}}%
\pgfpathlineto{\pgfqpoint{3.322543in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{3.323449in}{1.566896in}}%
\pgfpathlineto{\pgfqpoint{3.324355in}{1.532885in}}%
\pgfpathlineto{\pgfqpoint{3.325260in}{1.565268in}}%
\pgfpathlineto{\pgfqpoint{3.326166in}{1.548402in}}%
\pgfpathlineto{\pgfqpoint{3.327072in}{1.549861in}}%
\pgfpathlineto{\pgfqpoint{3.327977in}{1.533200in}}%
\pgfpathlineto{\pgfqpoint{3.328883in}{1.535883in}}%
\pgfpathlineto{\pgfqpoint{3.329789in}{1.539487in}}%
\pgfpathlineto{\pgfqpoint{3.330695in}{1.534791in}}%
\pgfpathlineto{\pgfqpoint{3.331600in}{1.560886in}}%
\pgfpathlineto{\pgfqpoint{3.332506in}{1.530400in}}%
\pgfpathlineto{\pgfqpoint{3.333412in}{1.538963in}}%
\pgfpathlineto{\pgfqpoint{3.334317in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{3.335223in}{1.500793in}}%
\pgfpathlineto{\pgfqpoint{3.336129in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{3.337035in}{1.527181in}}%
\pgfpathlineto{\pgfqpoint{3.337940in}{1.525237in}}%
\pgfpathlineto{\pgfqpoint{3.338846in}{1.537978in}}%
\pgfpathlineto{\pgfqpoint{3.339752in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{3.340657in}{1.517552in}}%
\pgfpathlineto{\pgfqpoint{3.342469in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{3.343375in}{1.512728in}}%
\pgfpathlineto{\pgfqpoint{3.344280in}{1.541733in}}%
\pgfpathlineto{\pgfqpoint{3.345186in}{1.518324in}}%
\pgfpathlineto{\pgfqpoint{3.346092in}{1.522098in}}%
\pgfpathlineto{\pgfqpoint{3.346997in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{3.347903in}{1.516020in}}%
\pgfpathlineto{\pgfqpoint{3.348809in}{1.540195in}}%
\pgfpathlineto{\pgfqpoint{3.349715in}{1.529086in}}%
\pgfpathlineto{\pgfqpoint{3.350620in}{1.539273in}}%
\pgfpathlineto{\pgfqpoint{3.351526in}{1.537094in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{1.527090in}}%
\pgfpathlineto{\pgfqpoint{3.353337in}{1.547402in}}%
\pgfpathlineto{\pgfqpoint{3.354243in}{1.510621in}}%
\pgfpathlineto{\pgfqpoint{3.355149in}{1.584254in}}%
\pgfpathlineto{\pgfqpoint{3.356055in}{1.525995in}}%
\pgfpathlineto{\pgfqpoint{3.356960in}{1.526459in}}%
\pgfpathlineto{\pgfqpoint{3.357866in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{3.359677in}{1.514714in}}%
\pgfpathlineto{\pgfqpoint{3.360583in}{1.531519in}}%
\pgfpathlineto{\pgfqpoint{3.361489in}{1.502408in}}%
\pgfpathlineto{\pgfqpoint{3.362395in}{1.515010in}}%
\pgfpathlineto{\pgfqpoint{3.363300in}{1.494133in}}%
\pgfpathlineto{\pgfqpoint{3.364206in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{3.365112in}{1.498707in}}%
\pgfpathlineto{\pgfqpoint{3.366017in}{1.495558in}}%
\pgfpathlineto{\pgfqpoint{3.366923in}{1.522362in}}%
\pgfpathlineto{\pgfqpoint{3.367829in}{1.498242in}}%
\pgfpathlineto{\pgfqpoint{3.368735in}{1.562698in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{1.529596in}}%
\pgfpathlineto{\pgfqpoint{3.371452in}{1.508507in}}%
\pgfpathlineto{\pgfqpoint{3.372357in}{1.515456in}}%
\pgfpathlineto{\pgfqpoint{3.373263in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{3.375980in}{1.543411in}}%
\pgfpathlineto{\pgfqpoint{3.376886in}{1.537535in}}%
\pgfpathlineto{\pgfqpoint{3.377792in}{1.542650in}}%
\pgfpathlineto{\pgfqpoint{3.378697in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{3.379603in}{1.516185in}}%
\pgfpathlineto{\pgfqpoint{3.380509in}{1.533422in}}%
\pgfpathlineto{\pgfqpoint{3.383226in}{1.499954in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{1.517016in}}%
\pgfpathlineto{\pgfqpoint{3.385037in}{1.494347in}}%
\pgfpathlineto{\pgfqpoint{3.385943in}{1.511199in}}%
\pgfpathlineto{\pgfqpoint{3.386849in}{1.491494in}}%
\pgfpathlineto{\pgfqpoint{3.388660in}{1.540065in}}%
\pgfpathlineto{\pgfqpoint{3.391377in}{1.485119in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.541990in}}%
\pgfpathlineto{\pgfqpoint{3.397717in}{1.487408in}}%
\pgfpathlineto{\pgfqpoint{3.398623in}{1.516827in}}%
\pgfpathlineto{\pgfqpoint{3.400435in}{1.482168in}}%
\pgfpathlineto{\pgfqpoint{3.401340in}{1.519152in}}%
\pgfpathlineto{\pgfqpoint{3.402246in}{1.494386in}}%
\pgfpathlineto{\pgfqpoint{3.403152in}{1.502711in}}%
\pgfpathlineto{\pgfqpoint{3.404057in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{3.404963in}{1.527262in}}%
\pgfpathlineto{\pgfqpoint{3.405869in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{3.406775in}{1.502676in}}%
\pgfpathlineto{\pgfqpoint{3.407680in}{1.486229in}}%
\pgfpathlineto{\pgfqpoint{3.409492in}{1.514914in}}%
\pgfpathlineto{\pgfqpoint{3.410397in}{1.513138in}}%
\pgfpathlineto{\pgfqpoint{3.412209in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.413115in}{1.486918in}}%
\pgfpathlineto{\pgfqpoint{3.415832in}{1.512457in}}%
\pgfpathlineto{\pgfqpoint{3.416737in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{3.417643in}{1.505555in}}%
\pgfpathlineto{\pgfqpoint{3.420360in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{1.486452in}}%
\pgfpathlineto{\pgfqpoint{3.423077in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.423983in}{1.496333in}}%
\pgfpathlineto{\pgfqpoint{3.424889in}{1.494385in}}%
\pgfpathlineto{\pgfqpoint{3.425795in}{1.484657in}}%
\pgfpathlineto{\pgfqpoint{3.426700in}{1.501250in}}%
\pgfpathlineto{\pgfqpoint{3.428512in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.431229in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.432135in}{1.509275in}}%
\pgfpathlineto{\pgfqpoint{3.433040in}{1.497352in}}%
\pgfpathlineto{\pgfqpoint{3.434852in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.435757in}{1.489999in}}%
\pgfpathlineto{\pgfqpoint{3.436663in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.437569in}{1.494320in}}%
\pgfpathlineto{\pgfqpoint{3.438475in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.439380in}{1.484069in}}%
\pgfpathlineto{\pgfqpoint{3.442097in}{1.512762in}}%
\pgfpathlineto{\pgfqpoint{3.443003in}{1.522180in}}%
\pgfpathlineto{\pgfqpoint{3.443909in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{3.444815in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{3.445720in}{1.480393in}}%
\pgfpathlineto{\pgfqpoint{3.446626in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.447532in}{1.512169in}}%
\pgfpathlineto{\pgfqpoint{3.448437in}{1.481412in}}%
\pgfpathlineto{\pgfqpoint{3.449343in}{1.507980in}}%
\pgfpathlineto{\pgfqpoint{3.450249in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.451155in}{1.491552in}}%
\pgfpathlineto{\pgfqpoint{3.452060in}{1.498759in}}%
\pgfpathlineto{\pgfqpoint{3.452966in}{1.519288in}}%
\pgfpathlineto{\pgfqpoint{3.454777in}{1.497088in}}%
\pgfpathlineto{\pgfqpoint{3.455683in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{3.456589in}{1.504800in}}%
\pgfpathlineto{\pgfqpoint{3.457495in}{1.485118in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.508881in}}%
\pgfpathlineto{\pgfqpoint{3.461117in}{1.491760in}}%
\pgfpathlineto{\pgfqpoint{3.462929in}{1.504757in}}%
\pgfpathlineto{\pgfqpoint{3.463835in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.464740in}{1.504373in}}%
\pgfpathlineto{\pgfqpoint{3.466552in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.467458in}{1.494702in}}%
\pgfpathlineto{\pgfqpoint{3.468363in}{1.491798in}}%
\pgfpathlineto{\pgfqpoint{3.469269in}{1.485250in}}%
\pgfpathlineto{\pgfqpoint{3.471080in}{1.518413in}}%
\pgfpathlineto{\pgfqpoint{3.472892in}{1.493979in}}%
\pgfpathlineto{\pgfqpoint{3.474703in}{1.517792in}}%
\pgfpathlineto{\pgfqpoint{3.478326in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.479232in}{1.495595in}}%
\pgfpathlineto{\pgfqpoint{3.480138in}{1.493787in}}%
\pgfpathlineto{\pgfqpoint{3.481949in}{1.500989in}}%
\pgfpathlineto{\pgfqpoint{3.482855in}{1.496166in}}%
\pgfpathlineto{\pgfqpoint{3.483760in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.484666in}{1.494360in}}%
\pgfpathlineto{\pgfqpoint{3.485572in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{3.486478in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.487383in}{1.493579in}}%
\pgfpathlineto{\pgfqpoint{3.489195in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.491006in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.492818in}{1.514430in}}%
\pgfpathlineto{\pgfqpoint{3.494629in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.496440in}{1.490039in}}%
\pgfpathlineto{\pgfqpoint{3.498252in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.505498in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.506403in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{3.508215in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.509120in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.510026in}{1.489028in}}%
\pgfpathlineto{\pgfqpoint{3.511838in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.512743in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.513649in}{1.487452in}}%
\pgfpathlineto{\pgfqpoint{3.514555in}{1.483740in}}%
\pgfpathlineto{\pgfqpoint{3.515460in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.516366in}{1.521372in}}%
\pgfpathlineto{\pgfqpoint{3.517272in}{1.495772in}}%
\pgfpathlineto{\pgfqpoint{3.518178in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.486688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.657074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.470976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{1.657074in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{1.648615in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.648615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036115in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{1.586544in}}%
\pgfpathlineto{\pgfqpoint{3.036115in}{1.586544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005099in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{1.557671in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{1.557671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974083in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{2.943066in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{2.943066in}{1.535070in}}%
\pgfpathlineto{\pgfqpoint{2.974083in}{1.535070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943066in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{1.515033in}}%
\pgfpathlineto{\pgfqpoint{2.943066in}{1.515033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881034in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912050in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{-16.868157in}}%
\pgfpathlineto{\pgfqpoint{2.881034in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{2.912050in}{1.479435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067131in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.657074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881034in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{1.470976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.657074in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.696319in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.696319in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.501992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{3.590127in}{1.501992in}}%
\pgfpathlineto{\pgfqpoint{3.590127in}{1.533008in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.533008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{1.533008in}}%
\pgfpathlineto{\pgfqpoint{3.562457in}{1.533008in}}%
\pgfpathlineto{\pgfqpoint{3.562457in}{1.564025in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.564025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{1.564025in}}%
\pgfpathlineto{\pgfqpoint{3.566197in}{1.564025in}}%
\pgfpathlineto{\pgfqpoint{3.566197in}{1.595041in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.595041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{1.595041in}}%
\pgfpathlineto{\pgfqpoint{3.548249in}{1.595041in}}%
\pgfpathlineto{\pgfqpoint{3.548249in}{1.626057in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.626057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.519083in}{1.470976in}}{\pgfqpoint{0.186098in}{0.186098in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{1.626057in}}%
\pgfpathlineto{\pgfqpoint{3.525066in}{1.626057in}}%
\pgfpathlineto{\pgfqpoint{3.525066in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.657074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.519083in}{1.657074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519083in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{1.470976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{3.383110in}}%
\pgfpathlineto{\pgfqpoint{4.289719in}{3.383110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.289719in}{3.037500in}}{\pgfqpoint{0.345610in}{0.345610in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305429in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.308602in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.311776in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.314950in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.318123in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.321297in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.324470in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.327644in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.330818in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.333991in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.337165in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.340339in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.343512in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.346686in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.349860in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.353033in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.356207in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.359381in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.362554in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.365728in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.368902in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.372075in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.375249in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.378422in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.381596in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.384770in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.387943in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.391117in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.394291in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.400638in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.403812in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.406985in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.410159in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.413333in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.416506in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.419680in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.426027in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.429201in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.432374in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.435548in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.438722in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.441895in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.445069in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.448243in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.451416in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.454590in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.457764in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.460937in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.464111in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.467285in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.470458in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.473632in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.476806in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.479979in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.483153in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.486326in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.489500in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.495847in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.499021in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.502195in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.505368in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.508542in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.511716in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.514889in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.518063in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.521237in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.524410in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.527584in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.530758in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.533931in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.537105in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.540278in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.543452in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.546626in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.552973in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.556147in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.565668in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.572015in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.575189in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.578362in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.581536in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.584710in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.587883in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.591057in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.594230in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.603751in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.610099in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.613272in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.616446in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{4.619620in}{3.210305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{4.289719in}{3.383110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{3.037500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872358in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{3.383110in}}%
\pgfpathlineto{\pgfqpoint{4.872358in}{3.383110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.872358in}{3.037500in}}{\pgfqpoint{0.345610in}{0.345610in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888068in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{5.202259in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{5.202259in}{3.210305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045163in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{5.045163in}{3.383110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872358in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{3.037500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{2.708110in}}%
\pgfpathlineto{\pgfqpoint{4.289719in}{2.708110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.289719in}{2.362500in}}{\pgfqpoint{0.345610in}{0.345610in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305429in}{2.692401in}}%
\pgfpathlineto{\pgfqpoint{4.308602in}{2.692255in}}%
\pgfpathlineto{\pgfqpoint{4.311776in}{2.691818in}}%
\pgfpathlineto{\pgfqpoint{4.314950in}{2.691090in}}%
\pgfpathlineto{\pgfqpoint{4.318123in}{2.690075in}}%
\pgfpathlineto{\pgfqpoint{4.321297in}{2.688775in}}%
\pgfpathlineto{\pgfqpoint{4.324470in}{2.687192in}}%
\pgfpathlineto{\pgfqpoint{4.327644in}{2.685332in}}%
\pgfpathlineto{\pgfqpoint{4.330818in}{2.683200in}}%
\pgfpathlineto{\pgfqpoint{4.333991in}{2.680802in}}%
\pgfpathlineto{\pgfqpoint{4.337165in}{2.678143in}}%
\pgfpathlineto{\pgfqpoint{4.340339in}{2.675231in}}%
\pgfpathlineto{\pgfqpoint{4.343512in}{2.672074in}}%
\pgfpathlineto{\pgfqpoint{4.346686in}{2.668680in}}%
\pgfpathlineto{\pgfqpoint{4.349860in}{2.665057in}}%
\pgfpathlineto{\pgfqpoint{4.353033in}{2.661217in}}%
\pgfpathlineto{\pgfqpoint{4.356207in}{2.657167in}}%
\pgfpathlineto{\pgfqpoint{4.359381in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{4.362554in}{2.648484in}}%
\pgfpathlineto{\pgfqpoint{4.365728in}{2.643872in}}%
\pgfpathlineto{\pgfqpoint{4.368902in}{2.639094in}}%
\pgfpathlineto{\pgfqpoint{4.372075in}{2.634164in}}%
\pgfpathlineto{\pgfqpoint{4.375249in}{2.629091in}}%
\pgfpathlineto{\pgfqpoint{4.378422in}{2.623888in}}%
\pgfpathlineto{\pgfqpoint{4.381596in}{2.618568in}}%
\pgfpathlineto{\pgfqpoint{4.384770in}{2.613142in}}%
\pgfpathlineto{\pgfqpoint{4.387943in}{2.607624in}}%
\pgfpathlineto{\pgfqpoint{4.391117in}{2.602023in}}%
\pgfpathlineto{\pgfqpoint{4.394291in}{2.596354in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{2.590628in}}%
\pgfpathlineto{\pgfqpoint{4.400638in}{2.584857in}}%
\pgfpathlineto{\pgfqpoint{4.403812in}{2.579052in}}%
\pgfpathlineto{\pgfqpoint{4.406985in}{2.573225in}}%
\pgfpathlineto{\pgfqpoint{4.410159in}{2.567387in}}%
\pgfpathlineto{\pgfqpoint{4.413333in}{2.561549in}}%
\pgfpathlineto{\pgfqpoint{4.416506in}{2.555722in}}%
\pgfpathlineto{\pgfqpoint{4.419680in}{2.549916in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{2.544140in}}%
\pgfpathlineto{\pgfqpoint{4.426027in}{2.538403in}}%
\pgfpathlineto{\pgfqpoint{4.429201in}{2.532716in}}%
\pgfpathlineto{\pgfqpoint{4.432374in}{2.527087in}}%
\pgfpathlineto{\pgfqpoint{4.435548in}{2.521523in}}%
\pgfpathlineto{\pgfqpoint{4.438722in}{2.516032in}}%
\pgfpathlineto{\pgfqpoint{4.441895in}{2.510622in}}%
\pgfpathlineto{\pgfqpoint{4.445069in}{2.505299in}}%
\pgfpathlineto{\pgfqpoint{4.448243in}{2.500069in}}%
\pgfpathlineto{\pgfqpoint{4.451416in}{2.494938in}}%
\pgfpathlineto{\pgfqpoint{4.454590in}{2.489911in}}%
\pgfpathlineto{\pgfqpoint{4.457764in}{2.484993in}}%
\pgfpathlineto{\pgfqpoint{4.460937in}{2.480188in}}%
\pgfpathlineto{\pgfqpoint{4.464111in}{2.475499in}}%
\pgfpathlineto{\pgfqpoint{4.467285in}{2.470931in}}%
\pgfpathlineto{\pgfqpoint{4.470458in}{2.466485in}}%
\pgfpathlineto{\pgfqpoint{4.473632in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{4.476806in}{2.457970in}}%
\pgfpathlineto{\pgfqpoint{4.479979in}{2.453904in}}%
\pgfpathlineto{\pgfqpoint{4.483153in}{2.449968in}}%
\pgfpathlineto{\pgfqpoint{4.486326in}{2.446161in}}%
\pgfpathlineto{\pgfqpoint{4.489500in}{2.442485in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{2.438939in}}%
\pgfpathlineto{\pgfqpoint{4.495847in}{2.435522in}}%
\pgfpathlineto{\pgfqpoint{4.499021in}{2.432234in}}%
\pgfpathlineto{\pgfqpoint{4.502195in}{2.429074in}}%
\pgfpathlineto{\pgfqpoint{4.505368in}{2.426040in}}%
\pgfpathlineto{\pgfqpoint{4.508542in}{2.423131in}}%
\pgfpathlineto{\pgfqpoint{4.511716in}{2.420344in}}%
\pgfpathlineto{\pgfqpoint{4.514889in}{2.417679in}}%
\pgfpathlineto{\pgfqpoint{4.518063in}{2.415132in}}%
\pgfpathlineto{\pgfqpoint{4.521237in}{2.412700in}}%
\pgfpathlineto{\pgfqpoint{4.524410in}{2.410383in}}%
\pgfpathlineto{\pgfqpoint{4.527584in}{2.408175in}}%
\pgfpathlineto{\pgfqpoint{4.530758in}{2.406075in}}%
\pgfpathlineto{\pgfqpoint{4.533931in}{2.404080in}}%
\pgfpathlineto{\pgfqpoint{4.537105in}{2.402187in}}%
\pgfpathlineto{\pgfqpoint{4.540278in}{2.400392in}}%
\pgfpathlineto{\pgfqpoint{4.543452in}{2.398691in}}%
\pgfpathlineto{\pgfqpoint{4.546626in}{2.397083in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{2.395563in}}%
\pgfpathlineto{\pgfqpoint{4.552973in}{2.394129in}}%
\pgfpathlineto{\pgfqpoint{4.556147in}{2.392776in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{2.391502in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{2.390303in}}%
\pgfpathlineto{\pgfqpoint{4.565668in}{2.389177in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{2.388119in}}%
\pgfpathlineto{\pgfqpoint{4.572015in}{2.387127in}}%
\pgfpathlineto{\pgfqpoint{4.575189in}{2.386198in}}%
\pgfpathlineto{\pgfqpoint{4.578362in}{2.385328in}}%
\pgfpathlineto{\pgfqpoint{4.581536in}{2.384515in}}%
\pgfpathlineto{\pgfqpoint{4.584710in}{2.383756in}}%
\pgfpathlineto{\pgfqpoint{4.587883in}{2.383047in}}%
\pgfpathlineto{\pgfqpoint{4.591057in}{2.382387in}}%
\pgfpathlineto{\pgfqpoint{4.594230in}{2.381773in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{2.381201in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{2.380670in}}%
\pgfpathlineto{\pgfqpoint{4.603751in}{2.380177in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{2.379720in}}%
\pgfpathlineto{\pgfqpoint{4.610099in}{2.379297in}}%
\pgfpathlineto{\pgfqpoint{4.613272in}{2.378906in}}%
\pgfpathlineto{\pgfqpoint{4.616446in}{2.378544in}}%
\pgfpathlineto{\pgfqpoint{4.619620in}{2.378210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{4.289719in}{2.708110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{2.362500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872358in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{2.708110in}}%
\pgfpathlineto{\pgfqpoint{4.872358in}{2.708110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.872358in}{2.362500in}}{\pgfqpoint{0.345610in}{0.345610in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888068in}{2.378210in}}%
\pgfpathlineto{\pgfqpoint{4.903856in}{2.383014in}}%
\pgfpathlineto{\pgfqpoint{4.916487in}{2.390200in}}%
\pgfpathlineto{\pgfqpoint{4.927539in}{2.400175in}}%
\pgfpathlineto{\pgfqpoint{4.938591in}{2.414737in}}%
\pgfpathlineto{\pgfqpoint{4.949643in}{2.434874in}}%
\pgfpathlineto{\pgfqpoint{4.962274in}{2.465463in}}%
\pgfpathlineto{\pgfqpoint{4.976483in}{2.509130in}}%
\pgfpathlineto{\pgfqpoint{5.003324in}{2.605604in}}%
\pgfpathlineto{\pgfqpoint{5.019112in}{2.655451in}}%
\pgfpathlineto{\pgfqpoint{5.028585in}{2.676906in}}%
\pgfpathlineto{\pgfqpoint{5.036479in}{2.688098in}}%
\pgfpathlineto{\pgfqpoint{5.042795in}{2.692112in}}%
\pgfpathlineto{\pgfqpoint{5.047531in}{2.692112in}}%
\pgfpathlineto{\pgfqpoint{5.052268in}{2.689525in}}%
\pgfpathlineto{\pgfqpoint{5.058583in}{2.682171in}}%
\pgfpathlineto{\pgfqpoint{5.066478in}{2.667175in}}%
\pgfpathlineto{\pgfqpoint{5.075951in}{2.642001in}}%
\pgfpathlineto{\pgfqpoint{5.090160in}{2.594342in}}%
\pgfpathlineto{\pgfqpoint{5.124895in}{2.474374in}}%
\pgfpathlineto{\pgfqpoint{5.139105in}{2.438248in}}%
\pgfpathlineto{\pgfqpoint{5.151735in}{2.414737in}}%
\pgfpathlineto{\pgfqpoint{5.162787in}{2.400175in}}%
\pgfpathlineto{\pgfqpoint{5.173839in}{2.390200in}}%
\pgfpathlineto{\pgfqpoint{5.186470in}{2.383014in}}%
\pgfpathlineto{\pgfqpoint{5.200680in}{2.378542in}}%
\pgfpathlineto{\pgfqpoint{5.202259in}{2.378210in}}%
\pgfpathlineto{\pgfqpoint{5.202259in}{2.378210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045163in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{5.045163in}{2.708110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872358in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{2.362500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{2.033110in}}%
\pgfpathlineto{\pgfqpoint{4.289719in}{2.033110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.289719in}{1.687500in}}{\pgfqpoint{0.345610in}{0.345610in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305429in}{2.017401in}}%
\pgfpathlineto{\pgfqpoint{4.308602in}{2.007531in}}%
\pgfpathlineto{\pgfqpoint{4.311776in}{1.997956in}}%
\pgfpathlineto{\pgfqpoint{4.314950in}{1.988667in}}%
\pgfpathlineto{\pgfqpoint{4.318123in}{1.979655in}}%
\pgfpathlineto{\pgfqpoint{4.321297in}{1.970912in}}%
\pgfpathlineto{\pgfqpoint{4.324470in}{1.962430in}}%
\pgfpathlineto{\pgfqpoint{4.327644in}{1.954202in}}%
\pgfpathlineto{\pgfqpoint{4.330818in}{1.946219in}}%
\pgfpathlineto{\pgfqpoint{4.333991in}{1.938474in}}%
\pgfpathlineto{\pgfqpoint{4.337165in}{1.930960in}}%
\pgfpathlineto{\pgfqpoint{4.340339in}{1.923671in}}%
\pgfpathlineto{\pgfqpoint{4.343512in}{1.916599in}}%
\pgfpathlineto{\pgfqpoint{4.346686in}{1.909738in}}%
\pgfpathlineto{\pgfqpoint{4.349860in}{1.903082in}}%
\pgfpathlineto{\pgfqpoint{4.353033in}{1.896625in}}%
\pgfpathlineto{\pgfqpoint{4.356207in}{1.890360in}}%
\pgfpathlineto{\pgfqpoint{4.359381in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{4.362554in}{1.878387in}}%
\pgfpathlineto{\pgfqpoint{4.365728in}{1.872667in}}%
\pgfpathlineto{\pgfqpoint{4.368902in}{1.867117in}}%
\pgfpathlineto{\pgfqpoint{4.372075in}{1.861733in}}%
\pgfpathlineto{\pgfqpoint{4.375249in}{1.856510in}}%
\pgfpathlineto{\pgfqpoint{4.378422in}{1.851443in}}%
\pgfpathlineto{\pgfqpoint{4.381596in}{1.846527in}}%
\pgfpathlineto{\pgfqpoint{4.384770in}{1.841758in}}%
\pgfpathlineto{\pgfqpoint{4.387943in}{1.837131in}}%
\pgfpathlineto{\pgfqpoint{4.391117in}{1.832643in}}%
\pgfpathlineto{\pgfqpoint{4.394291in}{1.828288in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{4.400638in}{1.819964in}}%
\pgfpathlineto{\pgfqpoint{4.403812in}{1.815988in}}%
\pgfpathlineto{\pgfqpoint{4.406985in}{1.812130in}}%
\pgfpathlineto{\pgfqpoint{4.410159in}{1.808388in}}%
\pgfpathlineto{\pgfqpoint{4.413333in}{1.804757in}}%
\pgfpathlineto{\pgfqpoint{4.416506in}{1.801235in}}%
\pgfpathlineto{\pgfqpoint{4.419680in}{1.797817in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{1.794502in}}%
\pgfpathlineto{\pgfqpoint{4.426027in}{1.791286in}}%
\pgfpathlineto{\pgfqpoint{4.429201in}{1.788165in}}%
\pgfpathlineto{\pgfqpoint{4.432374in}{1.785138in}}%
\pgfpathlineto{\pgfqpoint{4.435548in}{1.782201in}}%
\pgfpathlineto{\pgfqpoint{4.438722in}{1.779352in}}%
\pgfpathlineto{\pgfqpoint{4.441895in}{1.776588in}}%
\pgfpathlineto{\pgfqpoint{4.445069in}{1.773907in}}%
\pgfpathlineto{\pgfqpoint{4.448243in}{1.771305in}}%
\pgfpathlineto{\pgfqpoint{4.451416in}{1.768781in}}%
\pgfpathlineto{\pgfqpoint{4.454590in}{1.766332in}}%
\pgfpathlineto{\pgfqpoint{4.457764in}{1.763957in}}%
\pgfpathlineto{\pgfqpoint{4.460937in}{1.761652in}}%
\pgfpathlineto{\pgfqpoint{4.464111in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{4.467285in}{1.757248in}}%
\pgfpathlineto{\pgfqpoint{4.470458in}{1.755143in}}%
\pgfpathlineto{\pgfqpoint{4.473632in}{1.753102in}}%
\pgfpathlineto{\pgfqpoint{4.476806in}{1.751121in}}%
\pgfpathlineto{\pgfqpoint{4.479979in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{4.483153in}{1.747336in}}%
\pgfpathlineto{\pgfqpoint{4.486326in}{1.745527in}}%
\pgfpathlineto{\pgfqpoint{4.489500in}{1.743773in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{1.742070in}}%
\pgfpathlineto{\pgfqpoint{4.495847in}{1.740419in}}%
\pgfpathlineto{\pgfqpoint{4.499021in}{1.738817in}}%
\pgfpathlineto{\pgfqpoint{4.502195in}{1.737263in}}%
\pgfpathlineto{\pgfqpoint{4.505368in}{1.735755in}}%
\pgfpathlineto{\pgfqpoint{4.508542in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{4.511716in}{1.732873in}}%
\pgfpathlineto{\pgfqpoint{4.514889in}{1.731496in}}%
\pgfpathlineto{\pgfqpoint{4.518063in}{1.730161in}}%
\pgfpathlineto{\pgfqpoint{4.521237in}{1.728865in}}%
\pgfpathlineto{\pgfqpoint{4.524410in}{1.727608in}}%
\pgfpathlineto{\pgfqpoint{4.527584in}{1.726388in}}%
\pgfpathlineto{\pgfqpoint{4.530758in}{1.725205in}}%
\pgfpathlineto{\pgfqpoint{4.533931in}{1.724057in}}%
\pgfpathlineto{\pgfqpoint{4.537105in}{1.722943in}}%
\pgfpathlineto{\pgfqpoint{4.540278in}{1.721863in}}%
\pgfpathlineto{\pgfqpoint{4.543452in}{1.720815in}}%
\pgfpathlineto{\pgfqpoint{4.546626in}{1.719798in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{1.718811in}}%
\pgfpathlineto{\pgfqpoint{4.552973in}{1.717854in}}%
\pgfpathlineto{\pgfqpoint{4.556147in}{1.716926in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{1.716025in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{1.715151in}}%
\pgfpathlineto{\pgfqpoint{4.565668in}{1.714303in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{1.713481in}}%
\pgfpathlineto{\pgfqpoint{4.572015in}{1.712683in}}%
\pgfpathlineto{\pgfqpoint{4.575189in}{1.711909in}}%
\pgfpathlineto{\pgfqpoint{4.578362in}{1.711158in}}%
\pgfpathlineto{\pgfqpoint{4.581536in}{1.710429in}}%
\pgfpathlineto{\pgfqpoint{4.584710in}{1.709722in}}%
\pgfpathlineto{\pgfqpoint{4.587883in}{1.709036in}}%
\pgfpathlineto{\pgfqpoint{4.591057in}{1.708371in}}%
\pgfpathlineto{\pgfqpoint{4.594230in}{1.707726in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{1.707100in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{1.706492in}}%
\pgfpathlineto{\pgfqpoint{4.603751in}{1.705903in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{1.705331in}}%
\pgfpathlineto{\pgfqpoint{4.610099in}{1.704776in}}%
\pgfpathlineto{\pgfqpoint{4.613272in}{1.704238in}}%
\pgfpathlineto{\pgfqpoint{4.616446in}{1.703716in}}%
\pgfpathlineto{\pgfqpoint{4.619620in}{1.703210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{4.289719in}{2.033110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{1.687500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872358in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{2.033110in}}%
\pgfpathlineto{\pgfqpoint{4.872358in}{2.033110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.872358in}{1.687500in}}{\pgfqpoint{0.345610in}{0.345610in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888068in}{1.703210in}}%
\pgfpathlineto{\pgfqpoint{4.910171in}{1.711993in}}%
\pgfpathlineto{\pgfqpoint{4.927539in}{1.722026in}}%
\pgfpathlineto{\pgfqpoint{4.943327in}{1.734533in}}%
\pgfpathlineto{\pgfqpoint{4.957537in}{1.749512in}}%
\pgfpathlineto{\pgfqpoint{4.971747in}{1.769160in}}%
\pgfpathlineto{\pgfqpoint{4.984377in}{1.791713in}}%
\pgfpathlineto{\pgfqpoint{4.997008in}{1.820418in}}%
\pgfpathlineto{\pgfqpoint{5.009639in}{1.856952in}}%
\pgfpathlineto{\pgfqpoint{5.022270in}{1.903453in}}%
\pgfpathlineto{\pgfqpoint{5.034901in}{1.962639in}}%
\pgfpathlineto{\pgfqpoint{5.045953in}{2.017401in}}%
\pgfpathlineto{\pgfqpoint{5.058583in}{1.946478in}}%
\pgfpathlineto{\pgfqpoint{5.071214in}{1.890756in}}%
\pgfpathlineto{\pgfqpoint{5.085424in}{1.842210in}}%
\pgfpathlineto{\pgfqpoint{5.099633in}{1.805201in}}%
\pgfpathlineto{\pgfqpoint{5.113843in}{1.776987in}}%
\pgfpathlineto{\pgfqpoint{5.128053in}{1.755478in}}%
\pgfpathlineto{\pgfqpoint{5.142262in}{1.739082in}}%
\pgfpathlineto{\pgfqpoint{5.158051in}{1.725391in}}%
\pgfpathlineto{\pgfqpoint{5.175418in}{1.714408in}}%
\pgfpathlineto{\pgfqpoint{5.195943in}{1.705353in}}%
\pgfpathlineto{\pgfqpoint{5.202259in}{1.703210in}}%
\pgfpathlineto{\pgfqpoint{5.202259in}{1.703210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045163in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{5.045163in}{2.033110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872358in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{1.687500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{4.289719in}{1.358110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.289719in}{1.012500in}}{\pgfqpoint{0.345610in}{0.345610in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305429in}{1.342401in}}%
\pgfpathlineto{\pgfqpoint{4.308602in}{1.341442in}}%
\pgfpathlineto{\pgfqpoint{4.311776in}{1.338607in}}%
\pgfpathlineto{\pgfqpoint{4.314950in}{1.334016in}}%
\pgfpathlineto{\pgfqpoint{4.318123in}{1.327855in}}%
\pgfpathlineto{\pgfqpoint{4.321297in}{1.320353in}}%
\pgfpathlineto{\pgfqpoint{4.324470in}{1.311768in}}%
\pgfpathlineto{\pgfqpoint{4.327644in}{1.302358in}}%
\pgfpathlineto{\pgfqpoint{4.330818in}{1.292373in}}%
\pgfpathlineto{\pgfqpoint{4.333991in}{1.282037in}}%
\pgfpathlineto{\pgfqpoint{4.337165in}{1.271544in}}%
\pgfpathlineto{\pgfqpoint{4.340339in}{1.261056in}}%
\pgfpathlineto{\pgfqpoint{4.343512in}{1.250701in}}%
\pgfpathlineto{\pgfqpoint{4.346686in}{1.240578in}}%
\pgfpathlineto{\pgfqpoint{4.349860in}{1.230759in}}%
\pgfpathlineto{\pgfqpoint{4.353033in}{1.221293in}}%
\pgfpathlineto{\pgfqpoint{4.356207in}{1.212214in}}%
\pgfpathlineto{\pgfqpoint{4.359381in}{1.203538in}}%
\pgfpathlineto{\pgfqpoint{4.362554in}{1.195272in}}%
\pgfpathlineto{\pgfqpoint{4.365728in}{1.187415in}}%
\pgfpathlineto{\pgfqpoint{4.368902in}{1.179959in}}%
\pgfpathlineto{\pgfqpoint{4.372075in}{1.172892in}}%
\pgfpathlineto{\pgfqpoint{4.375249in}{1.166198in}}%
\pgfpathlineto{\pgfqpoint{4.378422in}{1.159862in}}%
\pgfpathlineto{\pgfqpoint{4.381596in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{4.384770in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{4.387943in}{1.142817in}}%
\pgfpathlineto{\pgfqpoint{4.391117in}{1.137731in}}%
\pgfpathlineto{\pgfqpoint{4.394291in}{1.132912in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{4.400638in}{1.124016in}}%
\pgfpathlineto{\pgfqpoint{4.403812in}{1.119908in}}%
\pgfpathlineto{\pgfqpoint{4.406985in}{1.116008in}}%
\pgfpathlineto{\pgfqpoint{4.410159in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{4.413333in}{1.108779in}}%
\pgfpathlineto{\pgfqpoint{4.416506in}{1.105427in}}%
\pgfpathlineto{\pgfqpoint{4.419680in}{1.102235in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{1.099194in}}%
\pgfpathlineto{\pgfqpoint{4.426027in}{1.096294in}}%
\pgfpathlineto{\pgfqpoint{4.429201in}{1.093527in}}%
\pgfpathlineto{\pgfqpoint{4.432374in}{1.090885in}}%
\pgfpathlineto{\pgfqpoint{4.435548in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{4.438722in}{1.085946in}}%
\pgfpathlineto{\pgfqpoint{4.441895in}{1.083635in}}%
\pgfpathlineto{\pgfqpoint{4.445069in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{4.448243in}{1.079302in}}%
\pgfpathlineto{\pgfqpoint{4.451416in}{1.077269in}}%
\pgfpathlineto{\pgfqpoint{4.454590in}{1.075319in}}%
\pgfpathlineto{\pgfqpoint{4.457764in}{1.073446in}}%
\pgfpathlineto{\pgfqpoint{4.460937in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{4.464111in}{1.069917in}}%
\pgfpathlineto{\pgfqpoint{4.467285in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{4.470458in}{1.066652in}}%
\pgfpathlineto{\pgfqpoint{4.473632in}{1.065110in}}%
\pgfpathlineto{\pgfqpoint{4.476806in}{1.063624in}}%
\pgfpathlineto{\pgfqpoint{4.479979in}{1.062192in}}%
\pgfpathlineto{\pgfqpoint{4.483153in}{1.060811in}}%
\pgfpathlineto{\pgfqpoint{4.486326in}{1.059477in}}%
\pgfpathlineto{\pgfqpoint{4.489500in}{1.058190in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{1.056947in}}%
\pgfpathlineto{\pgfqpoint{4.495847in}{1.055745in}}%
\pgfpathlineto{\pgfqpoint{4.499021in}{1.054583in}}%
\pgfpathlineto{\pgfqpoint{4.502195in}{1.053459in}}%
\pgfpathlineto{\pgfqpoint{4.505368in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{4.508542in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{4.511716in}{1.050297in}}%
\pgfpathlineto{\pgfqpoint{4.514889in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{4.518063in}{1.048349in}}%
\pgfpathlineto{\pgfqpoint{4.521237in}{1.047420in}}%
\pgfpathlineto{\pgfqpoint{4.524410in}{1.046518in}}%
\pgfpathlineto{\pgfqpoint{4.527584in}{1.045642in}}%
\pgfpathlineto{\pgfqpoint{4.530758in}{1.044792in}}%
\pgfpathlineto{\pgfqpoint{4.533931in}{1.043967in}}%
\pgfpathlineto{\pgfqpoint{4.537105in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{4.540278in}{1.042385in}}%
\pgfpathlineto{\pgfqpoint{4.543452in}{1.041626in}}%
\pgfpathlineto{\pgfqpoint{4.546626in}{1.040889in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{1.040172in}}%
\pgfpathlineto{\pgfqpoint{4.552973in}{1.039473in}}%
\pgfpathlineto{\pgfqpoint{4.556147in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{1.038131in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{1.037486in}}%
\pgfpathlineto{\pgfqpoint{4.565668in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{4.572015in}{1.035648in}}%
\pgfpathlineto{\pgfqpoint{4.575189in}{1.035066in}}%
\pgfpathlineto{\pgfqpoint{4.578362in}{1.034497in}}%
\pgfpathlineto{\pgfqpoint{4.581536in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{4.584710in}{1.033402in}}%
\pgfpathlineto{\pgfqpoint{4.587883in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{4.591057in}{1.032358in}}%
\pgfpathlineto{\pgfqpoint{4.594230in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{1.031361in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{4.603751in}{1.030410in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{4.610099in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{4.613272in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{4.616446in}{1.028631in}}%
\pgfpathlineto{\pgfqpoint{4.619620in}{1.028210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{4.289719in}{1.358110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{1.012500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872358in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{1.358110in}}%
\pgfpathlineto{\pgfqpoint{4.872358in}{1.358110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.872358in}{1.012500in}}{\pgfqpoint{0.345610in}{0.345610in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888068in}{1.028210in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{1.036812in}}%
\pgfpathlineto{\pgfqpoint{4.935433in}{1.046398in}}%
\pgfpathlineto{\pgfqpoint{4.952800in}{1.057953in}}%
\pgfpathlineto{\pgfqpoint{4.967010in}{1.071238in}}%
\pgfpathlineto{\pgfqpoint{4.979641in}{1.087690in}}%
\pgfpathlineto{\pgfqpoint{4.990693in}{1.107726in}}%
\pgfpathlineto{\pgfqpoint{5.000166in}{1.131333in}}%
\pgfpathlineto{\pgfqpoint{5.009639in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{5.019112in}{1.208682in}}%
\pgfpathlineto{\pgfqpoint{5.031743in}{1.287874in}}%
\pgfpathlineto{\pgfqpoint{5.039637in}{1.331456in}}%
\pgfpathlineto{\pgfqpoint{5.044374in}{1.342401in}}%
\pgfpathlineto{\pgfqpoint{5.045953in}{1.342401in}}%
\pgfpathlineto{\pgfqpoint{5.049110in}{1.336812in}}%
\pgfpathlineto{\pgfqpoint{5.053847in}{1.316635in}}%
\pgfpathlineto{\pgfqpoint{5.066478in}{1.236452in}}%
\pgfpathlineto{\pgfqpoint{5.077530in}{1.177220in}}%
\pgfpathlineto{\pgfqpoint{5.087003in}{1.141005in}}%
\pgfpathlineto{\pgfqpoint{5.098055in}{1.111176in}}%
\pgfpathlineto{\pgfqpoint{5.109107in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{5.121737in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{5.135947in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{5.151735in}{1.048213in}}%
\pgfpathlineto{\pgfqpoint{5.170682in}{1.038734in}}%
\pgfpathlineto{\pgfqpoint{5.194364in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{5.202259in}{1.028210in}}%
\pgfpathlineto{\pgfqpoint{5.202259in}{1.028210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045163in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{5.045163in}{1.358110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872358in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{1.012500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{0.683110in}}%
\pgfpathlineto{\pgfqpoint{4.289719in}{0.683110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.289719in}{0.337500in}}{\pgfqpoint{0.345610in}{0.345610in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305429in}{0.667401in}}%
\pgfpathlineto{\pgfqpoint{4.308602in}{0.623793in}}%
\pgfpathlineto{\pgfqpoint{4.311776in}{0.587243in}}%
\pgfpathlineto{\pgfqpoint{4.314950in}{0.556454in}}%
\pgfpathlineto{\pgfqpoint{4.318123in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{4.321297in}{0.508238in}}%
\pgfpathlineto{\pgfqpoint{4.324470in}{0.489318in}}%
\pgfpathlineto{\pgfqpoint{4.327644in}{0.473098in}}%
\pgfpathlineto{\pgfqpoint{4.330818in}{0.459138in}}%
\pgfpathlineto{\pgfqpoint{4.333991in}{0.447079in}}%
\pgfpathlineto{\pgfqpoint{4.337165in}{0.436626in}}%
\pgfpathlineto{\pgfqpoint{4.340339in}{0.427534in}}%
\pgfpathlineto{\pgfqpoint{4.343512in}{0.419602in}}%
\pgfpathlineto{\pgfqpoint{4.346686in}{0.412661in}}%
\pgfpathlineto{\pgfqpoint{4.349860in}{0.406568in}}%
\pgfpathlineto{\pgfqpoint{4.353033in}{0.401206in}}%
\pgfpathlineto{\pgfqpoint{4.356207in}{0.396474in}}%
\pgfpathlineto{\pgfqpoint{4.359381in}{0.392288in}}%
\pgfpathlineto{\pgfqpoint{4.362554in}{0.388575in}}%
\pgfpathlineto{\pgfqpoint{4.365728in}{0.385275in}}%
\pgfpathlineto{\pgfqpoint{4.368902in}{0.382334in}}%
\pgfpathlineto{\pgfqpoint{4.372075in}{0.379708in}}%
\pgfpathlineto{\pgfqpoint{4.375249in}{0.377358in}}%
\pgfpathlineto{\pgfqpoint{4.378422in}{0.375251in}}%
\pgfpathlineto{\pgfqpoint{4.381596in}{0.373358in}}%
\pgfpathlineto{\pgfqpoint{4.384770in}{0.371654in}}%
\pgfpathlineto{\pgfqpoint{4.387943in}{0.370118in}}%
\pgfpathlineto{\pgfqpoint{4.391117in}{0.368731in}}%
\pgfpathlineto{\pgfqpoint{4.394291in}{0.367475in}}%
\pgfpathlineto{\pgfqpoint{4.397464in}{0.366337in}}%
\pgfpathlineto{\pgfqpoint{4.400638in}{0.365304in}}%
\pgfpathlineto{\pgfqpoint{4.403812in}{0.364365in}}%
\pgfpathlineto{\pgfqpoint{4.406985in}{0.363510in}}%
\pgfpathlineto{\pgfqpoint{4.410159in}{0.362730in}}%
\pgfpathlineto{\pgfqpoint{4.413333in}{0.362019in}}%
\pgfpathlineto{\pgfqpoint{4.416506in}{0.361368in}}%
\pgfpathlineto{\pgfqpoint{4.419680in}{0.360772in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.360226in}}%
\pgfpathlineto{\pgfqpoint{4.426027in}{0.359724in}}%
\pgfpathlineto{\pgfqpoint{4.429201in}{0.359263in}}%
\pgfpathlineto{\pgfqpoint{4.432374in}{0.358840in}}%
\pgfpathlineto{\pgfqpoint{4.435548in}{0.358449in}}%
\pgfpathlineto{\pgfqpoint{4.438722in}{0.358089in}}%
\pgfpathlineto{\pgfqpoint{4.441895in}{0.357757in}}%
\pgfpathlineto{\pgfqpoint{4.445069in}{0.357450in}}%
\pgfpathlineto{\pgfqpoint{4.448243in}{0.357165in}}%
\pgfpathlineto{\pgfqpoint{4.451416in}{0.356902in}}%
\pgfpathlineto{\pgfqpoint{4.454590in}{0.356659in}}%
\pgfpathlineto{\pgfqpoint{4.457764in}{0.356432in}}%
\pgfpathlineto{\pgfqpoint{4.460937in}{0.356222in}}%
\pgfpathlineto{\pgfqpoint{4.464111in}{0.356027in}}%
\pgfpathlineto{\pgfqpoint{4.467285in}{0.355845in}}%
\pgfpathlineto{\pgfqpoint{4.470458in}{0.355676in}}%
\pgfpathlineto{\pgfqpoint{4.473632in}{0.355519in}}%
\pgfpathlineto{\pgfqpoint{4.476806in}{0.355372in}}%
\pgfpathlineto{\pgfqpoint{4.479979in}{0.355235in}}%
\pgfpathlineto{\pgfqpoint{4.483153in}{0.355107in}}%
\pgfpathlineto{\pgfqpoint{4.486326in}{0.354987in}}%
\pgfpathlineto{\pgfqpoint{4.489500in}{0.354875in}}%
\pgfpathlineto{\pgfqpoint{4.492674in}{0.354770in}}%
\pgfpathlineto{\pgfqpoint{4.495847in}{0.354672in}}%
\pgfpathlineto{\pgfqpoint{4.499021in}{0.354579in}}%
\pgfpathlineto{\pgfqpoint{4.502195in}{0.354493in}}%
\pgfpathlineto{\pgfqpoint{4.505368in}{0.354412in}}%
\pgfpathlineto{\pgfqpoint{4.508542in}{0.354336in}}%
\pgfpathlineto{\pgfqpoint{4.511716in}{0.354264in}}%
\pgfpathlineto{\pgfqpoint{4.514889in}{0.354197in}}%
\pgfpathlineto{\pgfqpoint{4.518063in}{0.354133in}}%
\pgfpathlineto{\pgfqpoint{4.521237in}{0.354073in}}%
\pgfpathlineto{\pgfqpoint{4.524410in}{0.354017in}}%
\pgfpathlineto{\pgfqpoint{4.527584in}{0.353964in}}%
\pgfpathlineto{\pgfqpoint{4.530758in}{0.353914in}}%
\pgfpathlineto{\pgfqpoint{4.533931in}{0.353867in}}%
\pgfpathlineto{\pgfqpoint{4.537105in}{0.353822in}}%
\pgfpathlineto{\pgfqpoint{4.540278in}{0.353780in}}%
\pgfpathlineto{\pgfqpoint{4.543452in}{0.353740in}}%
\pgfpathlineto{\pgfqpoint{4.546626in}{0.353702in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{0.353667in}}%
\pgfpathlineto{\pgfqpoint{4.552973in}{0.353633in}}%
\pgfpathlineto{\pgfqpoint{4.556147in}{0.353601in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{0.353570in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{0.353542in}}%
\pgfpathlineto{\pgfqpoint{4.565668in}{0.353514in}}%
\pgfpathlineto{\pgfqpoint{4.568841in}{0.353488in}}%
\pgfpathlineto{\pgfqpoint{4.572015in}{0.353464in}}%
\pgfpathlineto{\pgfqpoint{4.575189in}{0.353440in}}%
\pgfpathlineto{\pgfqpoint{4.578362in}{0.353418in}}%
\pgfpathlineto{\pgfqpoint{4.581536in}{0.353397in}}%
\pgfpathlineto{\pgfqpoint{4.584710in}{0.353377in}}%
\pgfpathlineto{\pgfqpoint{4.587883in}{0.353358in}}%
\pgfpathlineto{\pgfqpoint{4.591057in}{0.353340in}}%
\pgfpathlineto{\pgfqpoint{4.594230in}{0.353322in}}%
\pgfpathlineto{\pgfqpoint{4.597404in}{0.353306in}}%
\pgfpathlineto{\pgfqpoint{4.600578in}{0.353290in}}%
\pgfpathlineto{\pgfqpoint{4.603751in}{0.353275in}}%
\pgfpathlineto{\pgfqpoint{4.606925in}{0.353261in}}%
\pgfpathlineto{\pgfqpoint{4.610099in}{0.353247in}}%
\pgfpathlineto{\pgfqpoint{4.613272in}{0.353234in}}%
\pgfpathlineto{\pgfqpoint{4.616446in}{0.353221in}}%
\pgfpathlineto{\pgfqpoint{4.619620in}{0.353210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{4.289719in}{0.683110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289719in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{4.635329in}{0.337500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872358in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.683110in}}%
\pgfpathlineto{\pgfqpoint{4.872358in}{0.683110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.872358in}{0.337500in}}{\pgfqpoint{0.345610in}{0.345610in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888068in}{0.353210in}}%
\pgfpathlineto{\pgfqpoint{4.955958in}{0.355225in}}%
\pgfpathlineto{\pgfqpoint{4.979641in}{0.358740in}}%
\pgfpathlineto{\pgfqpoint{4.992272in}{0.363209in}}%
\pgfpathlineto{\pgfqpoint{5.001745in}{0.369432in}}%
\pgfpathlineto{\pgfqpoint{5.009639in}{0.378328in}}%
\pgfpathlineto{\pgfqpoint{5.015954in}{0.389827in}}%
\pgfpathlineto{\pgfqpoint{5.022270in}{0.408160in}}%
\pgfpathlineto{\pgfqpoint{5.028585in}{0.438563in}}%
\pgfpathlineto{\pgfqpoint{5.033322in}{0.475188in}}%
\pgfpathlineto{\pgfqpoint{5.038058in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{5.042795in}{0.624580in}}%
\pgfpathlineto{\pgfqpoint{5.044374in}{0.667401in}}%
\pgfpathlineto{\pgfqpoint{5.045953in}{0.667401in}}%
\pgfpathlineto{\pgfqpoint{5.052268in}{0.532296in}}%
\pgfpathlineto{\pgfqpoint{5.058583in}{0.461198in}}%
\pgfpathlineto{\pgfqpoint{5.064899in}{0.421373in}}%
\pgfpathlineto{\pgfqpoint{5.071214in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{5.079108in}{0.380742in}}%
\pgfpathlineto{\pgfqpoint{5.087003in}{0.370867in}}%
\pgfpathlineto{\pgfqpoint{5.096476in}{0.364020in}}%
\pgfpathlineto{\pgfqpoint{5.109107in}{0.359149in}}%
\pgfpathlineto{\pgfqpoint{5.128053in}{0.355827in}}%
\pgfpathlineto{\pgfqpoint{5.161209in}{0.353864in}}%
\pgfpathlineto{\pgfqpoint{5.202259in}{0.353210in}}%
\pgfpathlineto{\pgfqpoint{5.202259in}{0.353210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045163in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{5.045163in}{0.683110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872358in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{5.217968in}{0.337500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mog.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017895in}}%
\pgfpathlineto{\pgfqpoint{0.115017in}{0.019437in}}%
\pgfpathlineto{\pgfqpoint{0.125808in}{0.022450in}}%
\pgfpathlineto{\pgfqpoint{0.131204in}{0.026660in}}%
\pgfpathlineto{\pgfqpoint{0.136599in}{0.034994in}}%
\pgfpathlineto{\pgfqpoint{0.141995in}{0.050300in}}%
\pgfpathlineto{\pgfqpoint{0.147391in}{0.075936in}}%
\pgfpathlineto{\pgfqpoint{0.154585in}{0.130634in}}%
\pgfpathlineto{\pgfqpoint{0.165376in}{0.249892in}}%
\pgfpathlineto{\pgfqpoint{0.174369in}{0.343016in}}%
\pgfpathlineto{\pgfqpoint{0.179764in}{0.372346in}}%
\pgfpathlineto{\pgfqpoint{0.181563in}{0.375766in}}%
\pgfpathlineto{\pgfqpoint{0.183361in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.186959in}{0.365967in}}%
\pgfpathlineto{\pgfqpoint{0.192354in}{0.329745in}}%
\pgfpathlineto{\pgfqpoint{0.204944in}{0.201465in}}%
\pgfpathlineto{\pgfqpoint{0.213937in}{0.129592in}}%
\pgfpathlineto{\pgfqpoint{0.219332in}{0.104416in}}%
\pgfpathlineto{\pgfqpoint{0.224728in}{0.091040in}}%
\pgfpathlineto{\pgfqpoint{0.230124in}{0.086158in}}%
\pgfpathlineto{\pgfqpoint{0.235519in}{0.086534in}}%
\pgfpathlineto{\pgfqpoint{0.242713in}{0.091112in}}%
\pgfpathlineto{\pgfqpoint{0.273289in}{0.114775in}}%
\pgfpathlineto{\pgfqpoint{0.284080in}{0.118856in}}%
\pgfpathlineto{\pgfqpoint{0.294871in}{0.119722in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{0.117290in}}%
\pgfpathlineto{\pgfqpoint{0.316454in}{0.111791in}}%
\pgfpathlineto{\pgfqpoint{0.330842in}{0.100610in}}%
\pgfpathlineto{\pgfqpoint{0.354223in}{0.077353in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.056146in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.056146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mogNn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.346089in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.315987in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.286167in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.257223in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.229660in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.203885in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.180207in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.158832in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.139873in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.123359in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.109246in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.097433in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.087772in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.080083in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.074169in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.069822in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.066837in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.065015in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.064171in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.064135in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.064756in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.065901in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.067458in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.069330in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.071437in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.073712in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.076101in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.078560in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.081054in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.083554in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.086038in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.088486in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.090885in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.093221in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.095484in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.097665in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.099755in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.101749in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.103640in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.105422in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.107091in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.108641in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.110068in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.111368in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.112538in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.113574in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.114475in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.115236in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.115856in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.116334in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.116668in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.116857in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.116901in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.116799in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.116552in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.116160in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.115625in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.114948in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.114131in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.113176in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.112085in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.110863in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.109511in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.108033in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.106435in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.104718in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.102889in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.100952in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.098912in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.096774in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.094543in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.092225in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.089826in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.087352in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.084808in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.082201in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.079536in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.076819in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.074058in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.071257in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.068423in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.065561in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.062679in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.059780in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.056872in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.053959in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.051048in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.048143in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.045249in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.042371in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.039514in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.036683in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.033881in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.031112in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.028381in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.025690in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.023044in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.020445in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/normal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.034082in}{0.022622in}}%
\pgfpathlineto{\pgfqpoint{0.046672in}{0.029092in}}%
\pgfpathlineto{\pgfqpoint{0.059262in}{0.039192in}}%
\pgfpathlineto{\pgfqpoint{0.070053in}{0.051679in}}%
\pgfpathlineto{\pgfqpoint{0.080844in}{0.068505in}}%
\pgfpathlineto{\pgfqpoint{0.093434in}{0.094415in}}%
\pgfpathlineto{\pgfqpoint{0.106024in}{0.127441in}}%
\pgfpathlineto{\pgfqpoint{0.122211in}{0.179337in}}%
\pgfpathlineto{\pgfqpoint{0.168973in}{0.338400in}}%
\pgfpathlineto{\pgfqpoint{0.179764in}{0.361298in}}%
\pgfpathlineto{\pgfqpoint{0.186959in}{0.370904in}}%
\pgfpathlineto{\pgfqpoint{0.194153in}{0.375477in}}%
\pgfpathlineto{\pgfqpoint{0.199548in}{0.375477in}}%
\pgfpathlineto{\pgfqpoint{0.204944in}{0.372530in}}%
\pgfpathlineto{\pgfqpoint{0.212138in}{0.364153in}}%
\pgfpathlineto{\pgfqpoint{0.221131in}{0.347070in}}%
\pgfpathlineto{\pgfqpoint{0.231922in}{0.318393in}}%
\pgfpathlineto{\pgfqpoint{0.248109in}{0.264102in}}%
\pgfpathlineto{\pgfqpoint{0.285878in}{0.132722in}}%
\pgfpathlineto{\pgfqpoint{0.300267in}{0.094415in}}%
\pgfpathlineto{\pgfqpoint{0.312857in}{0.068505in}}%
\pgfpathlineto{\pgfqpoint{0.325446in}{0.049316in}}%
\pgfpathlineto{\pgfqpoint{0.338036in}{0.035865in}}%
\pgfpathlineto{\pgfqpoint{0.350626in}{0.026925in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{0.020681in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/normalNn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.375639in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.375141in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.374313in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.373156in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.371675in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.369872in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.367754in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.365325in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.362592in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.359564in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.356247in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.352650in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.348784in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.344658in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.340282in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.335669in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.330831in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.325778in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.320524in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.315082in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.309465in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.303686in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.297760in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.291699in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.285519in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.279232in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.272853in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.266395in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.259872in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.253297in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.246685in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.240047in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.233397in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.226747in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.220109in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.213494in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.206914in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.200380in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.193902in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.187489in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.181151in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.174896in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.168733in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.162669in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.156711in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.150866in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.145140in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.139538in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.134064in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.128723in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.123519in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.118454in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.113532in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.108755in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.104123in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.099639in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.095303in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.091115in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.087075in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.083183in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.079437in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.075837in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.072381in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.069067in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.065893in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.062857in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.059955in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.057186in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.054545in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.052031in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.049639in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.047366in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.045209in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.043164in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.041227in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.039395in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.037664in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.036030in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.034489in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.033038in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.031672in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.030389in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.029184in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.028054in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.026995in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.026005in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.025079in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.024214in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.023407in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.022655in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.021954in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.021303in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.020698in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.020137in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.019616in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.019134in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.018688in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.018276in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paramEst.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.317080in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.317080in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.317080in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.893666in,y=2.999122in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle =\mathcal{D}\in \mathbb{R}^{I \times J}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648282in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{0.648282in}{3.269307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648282in}{2.737838in}}{\pgfqpoint{0.531469in}{0.531469in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.648282in}{2.737838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.541667in,height=0.541667in]{paramEst-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648282in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{0.648282in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179751in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648282in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{2.737838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648282in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648282in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{3.389307in}}%
\pgfpathlineto{\pgfqpoint{0.648282in}{3.389307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648282in}{3.329307in}}{\pgfqpoint{0.531469in}{0.060000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.648282in}{3.332733in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.541667in,height=0.055556in]{paramEst-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648282in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{0.648282in}{3.389307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179751in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{3.389307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648282in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{3.329307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648282in}{3.389307in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{3.389307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528282in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{0.588282in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{0.588282in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{0.528282in}{3.269307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528282in}{2.737838in}}{\pgfqpoint{0.060000in}{0.531469in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.531709in}{2.737838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.055556in,height=0.541667in]{paramEst-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528282in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{0.528282in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588282in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{0.588282in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528282in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{0.588282in}{2.737838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528282in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{0.588282in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590972in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.590972in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914016in,y=3.626390in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V_{1,j}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535417in,y=3.890973in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(V_{1,j}|\beta_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.590972in}{3.681945in}}{\pgfqpoint{0.646088in}{0.418055in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590972in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{3.985418in}}%
\pgfpathlineto{\pgfqpoint{0.611668in}{3.902241in}}%
\pgfpathlineto{\pgfqpoint{0.622016in}{3.841862in}}%
\pgfpathlineto{\pgfqpoint{0.632363in}{3.798031in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{3.764544in}}%
\pgfpathlineto{\pgfqpoint{0.654352in}{3.740716in}}%
\pgfpathlineto{\pgfqpoint{0.665347in}{3.723762in}}%
\pgfpathlineto{\pgfqpoint{0.676988in}{3.711110in}}%
\pgfpathlineto{\pgfqpoint{0.689923in}{3.701487in}}%
\pgfpathlineto{\pgfqpoint{0.704798in}{3.694276in}}%
\pgfpathlineto{\pgfqpoint{0.722906in}{3.688985in}}%
\pgfpathlineto{\pgfqpoint{0.747482in}{3.685235in}}%
\pgfpathlineto{\pgfqpoint{0.784993in}{3.682975in}}%
\pgfpathlineto{\pgfqpoint{0.863248in}{3.682036in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{3.681945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590972in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{0.590972in}{4.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590972in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{3.681945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914016in,y=4.225139in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont source 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396746in,y=2.999122in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle +\vphantom{=\mathcal{D}\in \mathbb{R}^{I \times J}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733742in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{1.733742in}{3.269307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733742in}{2.737838in}}{\pgfqpoint{0.531469in}{0.531469in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.733742in}{2.737838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.541667in,height=0.541667in]{paramEst-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733742in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.733742in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265211in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733742in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{2.737838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733742in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733742in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{3.389307in}}%
\pgfpathlineto{\pgfqpoint{1.733742in}{3.389307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.733742in}{3.329307in}}{\pgfqpoint{0.531469in}{0.060000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.733742in}{3.332733in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.541667in,height=0.055556in]{paramEst-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733742in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{1.733742in}{3.389307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265211in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{3.389307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733742in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{3.329307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733742in}{3.389307in}}%
\pgfpathlineto{\pgfqpoint{2.265211in}{3.389307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613742in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.673742in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.673742in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{1.613742in}{3.269307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.613742in}{2.737838in}}{\pgfqpoint{0.060000in}{0.531469in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.617168in}{2.737838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.055556in,height=0.541667in]{paramEst-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613742in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.613742in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673742in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.673742in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613742in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{1.673742in}{2.737838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613742in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{1.673742in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676432in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{2.322520in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{2.322520in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{1.676432in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999476in,y=3.626390in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V_{2,j}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620877in,y=3.890973in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(V_{2,j}|\beta_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676432in}{3.681945in}}{\pgfqpoint{0.646088in}{0.418055in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676432in}{3.849167in}}%
\pgfpathlineto{\pgfqpoint{1.693894in}{3.816653in}}%
\pgfpathlineto{\pgfqpoint{1.711356in}{3.790460in}}%
\pgfpathlineto{\pgfqpoint{1.729464in}{3.768663in}}%
\pgfpathlineto{\pgfqpoint{1.748867in}{3.750144in}}%
\pgfpathlineto{\pgfqpoint{1.769562in}{3.734727in}}%
\pgfpathlineto{\pgfqpoint{1.792198in}{3.721826in}}%
\pgfpathlineto{\pgfqpoint{1.817420in}{3.711128in}}%
\pgfpathlineto{\pgfqpoint{1.845877in}{3.702462in}}%
\pgfpathlineto{\pgfqpoint{1.880154in}{3.695366in}}%
\pgfpathlineto{\pgfqpoint{1.922838in}{3.689856in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{3.685887in}}%
\pgfpathlineto{\pgfqpoint{2.063180in}{3.683337in}}%
\pgfpathlineto{\pgfqpoint{2.222923in}{3.682138in}}%
\pgfpathlineto{\pgfqpoint{2.322520in}{3.682001in}}%
\pgfpathlineto{\pgfqpoint{2.322520in}{3.682001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676432in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{1.676432in}{4.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676432in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{2.322520in}{3.681945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999476in,y=4.225139in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont source 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482206in,y=2.999122in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle +\vphantom{=\mathcal{D}\in \mathbb{R}^{I \times J}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819202in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{2.819202in}{3.269307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819202in}{2.737838in}}{\pgfqpoint{0.531469in}{0.531469in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.819202in}{2.737838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.541667in,height=0.541667in]{paramEst-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819202in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.819202in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350671in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819202in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{2.737838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819202in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819202in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{3.389307in}}%
\pgfpathlineto{\pgfqpoint{2.819202in}{3.389307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819202in}{3.329307in}}{\pgfqpoint{0.531469in}{0.060000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.819202in}{3.332733in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.541667in,height=0.055556in]{paramEst-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819202in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{2.819202in}{3.389307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350671in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{3.389307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819202in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{3.329307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819202in}{3.389307in}}%
\pgfpathlineto{\pgfqpoint{3.350671in}{3.389307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699202in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.759202in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.759202in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{2.699202in}{3.269307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.699202in}{2.737838in}}{\pgfqpoint{0.060000in}{0.531469in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{2.702628in}{2.737838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.055556in,height=0.541667in]{paramEst-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699202in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.699202in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759202in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.759202in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699202in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.759202in}{2.737838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699202in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{2.759202in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761892in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{3.407980in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{3.407980in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{2.761892in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084936in,y=3.626390in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle V_{3,j}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706337in,y=3.890973in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{E}(V_{3,j}|\beta_3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.761892in}{3.681945in}}{\pgfqpoint{0.646088in}{0.418055in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761892in}{3.765556in}}%
\pgfpathlineto{\pgfqpoint{2.796169in}{3.749569in}}%
\pgfpathlineto{\pgfqpoint{2.833680in}{3.735555in}}%
\pgfpathlineto{\pgfqpoint{2.875071in}{3.723436in}}%
\pgfpathlineto{\pgfqpoint{2.922282in}{3.712920in}}%
\pgfpathlineto{\pgfqpoint{2.976608in}{3.704073in}}%
\pgfpathlineto{\pgfqpoint{3.041282in}{3.696772in}}%
\pgfpathlineto{\pgfqpoint{3.121477in}{3.690970in}}%
\pgfpathlineto{\pgfqpoint{3.226248in}{3.686663in}}%
\pgfpathlineto{\pgfqpoint{3.377584in}{3.683794in}}%
\pgfpathlineto{\pgfqpoint{3.407980in}{3.683477in}}%
\pgfpathlineto{\pgfqpoint{3.407980in}{3.683477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761892in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{2.761892in}{4.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761892in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{3.407980in}{3.681945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084936in,y=4.225139in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont source 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633360in,y=2.999122in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle +\vphantom{=\mathcal{D}\in \mathbb{R}^{I \times J}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904662in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{4.436130in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{4.436130in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{3.904662in}{3.269307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904662in}{2.737838in}}{\pgfqpoint{0.531469in}{0.531469in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{3.904662in}{2.737838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.541667in,height=0.541667in]{paramEst-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904662in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{3.904662in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436130in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{4.436130in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904662in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{4.436130in}{2.737838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904662in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{4.436130in}{3.269307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847352in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{4.493440in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{4.493440in}{4.100000in}}%
\pgfpathlineto{\pgfqpoint{3.847352in}{4.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170396in,y=3.626390in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_{{i,j}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823174in,y=3.890973in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{{N}}(N_{{i,j}}|0, \sigma^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.847352in}{3.681945in}}{\pgfqpoint{0.646088in}{0.418055in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876720in}{3.700948in}}%
\pgfpathlineto{\pgfqpoint{3.903177in}{3.705939in}}%
\pgfpathlineto{\pgfqpoint{3.924343in}{3.713002in}}%
\pgfpathlineto{\pgfqpoint{3.942569in}{3.722295in}}%
\pgfpathlineto{\pgfqpoint{3.959619in}{3.734521in}}%
\pgfpathlineto{\pgfqpoint{3.976082in}{3.750270in}}%
\pgfpathlineto{\pgfqpoint{3.992544in}{3.770457in}}%
\pgfpathlineto{\pgfqpoint{4.009594in}{3.796396in}}%
\pgfpathlineto{\pgfqpoint{4.028408in}{3.830911in}}%
\pgfpathlineto{\pgfqpoint{4.050750in}{3.878780in}}%
\pgfpathlineto{\pgfqpoint{4.121303in}{4.035585in}}%
\pgfpathlineto{\pgfqpoint{4.136002in}{4.057995in}}%
\pgfpathlineto{\pgfqpoint{4.148348in}{4.071374in}}%
\pgfpathlineto{\pgfqpoint{4.158931in}{4.078373in}}%
\pgfpathlineto{\pgfqpoint{4.168338in}{4.080914in}}%
\pgfpathlineto{\pgfqpoint{4.177157in}{4.080084in}}%
\pgfpathlineto{\pgfqpoint{4.185976in}{4.076162in}}%
\pgfpathlineto{\pgfqpoint{4.195971in}{4.068104in}}%
\pgfpathlineto{\pgfqpoint{4.207142in}{4.054854in}}%
\pgfpathlineto{\pgfqpoint{4.220665in}{4.033526in}}%
\pgfpathlineto{\pgfqpoint{4.237127in}{4.001319in}}%
\pgfpathlineto{\pgfqpoint{4.261233in}{3.946551in}}%
\pgfpathlineto{\pgfqpoint{4.307680in}{3.840433in}}%
\pgfpathlineto{\pgfqpoint{4.328846in}{3.800380in}}%
\pgfpathlineto{\pgfqpoint{4.347660in}{3.771265in}}%
\pgfpathlineto{\pgfqpoint{4.365298in}{3.749634in}}%
\pgfpathlineto{\pgfqpoint{4.382349in}{3.733552in}}%
\pgfpathlineto{\pgfqpoint{4.399399in}{3.721587in}}%
\pgfpathlineto{\pgfqpoint{4.417625in}{3.712515in}}%
\pgfpathlineto{\pgfqpoint{4.438203in}{3.705788in}}%
\pgfpathlineto{\pgfqpoint{4.462897in}{3.701104in}}%
\pgfpathlineto{\pgfqpoint{4.464072in}{3.700948in}}%
\pgfpathlineto{\pgfqpoint{4.464072in}{3.700948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170396in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{4.170396in}{4.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847352in}{3.681945in}}%
\pgfpathlineto{\pgfqpoint{4.493440in}{3.681945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170396in,y=4.225139in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont noise}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=4.100000in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981189in}{1.472973in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{1.472973in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{2.251351in}}%
\pgfpathlineto{\pgfqpoint{2.981189in}{2.251351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558189in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404029in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115917in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221596in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303566in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370541in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427167in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476219in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519486in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812812in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961757in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067435in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149405in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216380in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273006in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322058in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365325in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981189in}{1.567565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648047in,y=1.519339in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981189in}{1.881792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648047in,y=1.833566in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981189in}{2.196019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648047in,y=2.147793in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.981189in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048943in}{2.120501in}}%
\pgfpathlineto{\pgfqpoint{3.048943in}{2.116544in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{2.116508in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{2.116529in}}%
\pgfpathlineto{\pgfqpoint{3.262904in}{2.116502in}}%
\pgfpathlineto{\pgfqpoint{3.334224in}{2.116572in}}%
\pgfpathlineto{\pgfqpoint{3.405544in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{3.476865in}{2.116733in}}%
\pgfpathlineto{\pgfqpoint{3.548185in}{2.116669in}}%
\pgfpathlineto{\pgfqpoint{3.619505in}{2.116697in}}%
\pgfpathlineto{\pgfqpoint{3.690826in}{2.116489in}}%
\pgfpathlineto{\pgfqpoint{3.762146in}{2.116435in}}%
\pgfpathlineto{\pgfqpoint{3.833466in}{2.116423in}}%
\pgfpathlineto{\pgfqpoint{3.904786in}{2.116594in}}%
\pgfpathlineto{\pgfqpoint{3.976107in}{2.116434in}}%
\pgfpathlineto{\pgfqpoint{4.047427in}{2.116541in}}%
\pgfpathlineto{\pgfqpoint{4.118747in}{2.116304in}}%
\pgfpathlineto{\pgfqpoint{4.190068in}{2.116203in}}%
\pgfpathlineto{\pgfqpoint{4.261388in}{2.115950in}}%
\pgfpathlineto{\pgfqpoint{4.332708in}{2.116193in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{2.116212in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{2.120033in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{2.120033in}}%
\pgfpathlineto{\pgfqpoint{4.332708in}{2.120081in}}%
\pgfpathlineto{\pgfqpoint{4.261388in}{2.119972in}}%
\pgfpathlineto{\pgfqpoint{4.190068in}{2.120187in}}%
\pgfpathlineto{\pgfqpoint{4.118747in}{2.120171in}}%
\pgfpathlineto{\pgfqpoint{4.047427in}{2.120098in}}%
\pgfpathlineto{\pgfqpoint{3.976107in}{2.120185in}}%
\pgfpathlineto{\pgfqpoint{3.904786in}{2.120198in}}%
\pgfpathlineto{\pgfqpoint{3.833466in}{2.120355in}}%
\pgfpathlineto{\pgfqpoint{3.762146in}{2.120284in}}%
\pgfpathlineto{\pgfqpoint{3.690826in}{2.120396in}}%
\pgfpathlineto{\pgfqpoint{3.619505in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{3.548185in}{2.120392in}}%
\pgfpathlineto{\pgfqpoint{3.476865in}{2.120386in}}%
\pgfpathlineto{\pgfqpoint{3.405544in}{2.120499in}}%
\pgfpathlineto{\pgfqpoint{3.334224in}{2.120434in}}%
\pgfpathlineto{\pgfqpoint{3.262904in}{2.120448in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{2.120469in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{2.120490in}}%
\pgfpathlineto{\pgfqpoint{3.048943in}{2.120501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.981189in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048943in}{2.119188in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{2.119256in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{2.119222in}}%
\pgfpathlineto{\pgfqpoint{3.262904in}{2.119217in}}%
\pgfpathlineto{\pgfqpoint{3.334224in}{2.119248in}}%
\pgfpathlineto{\pgfqpoint{3.405544in}{2.119175in}}%
\pgfpathlineto{\pgfqpoint{3.476865in}{2.119094in}}%
\pgfpathlineto{\pgfqpoint{3.548185in}{2.119005in}}%
\pgfpathlineto{\pgfqpoint{3.619505in}{2.119073in}}%
\pgfpathlineto{\pgfqpoint{3.690826in}{2.119010in}}%
\pgfpathlineto{\pgfqpoint{3.762146in}{2.119143in}}%
\pgfpathlineto{\pgfqpoint{3.833466in}{2.118973in}}%
\pgfpathlineto{\pgfqpoint{3.904786in}{2.118941in}}%
\pgfpathlineto{\pgfqpoint{3.976107in}{2.118940in}}%
\pgfpathlineto{\pgfqpoint{4.047427in}{2.118653in}}%
\pgfpathlineto{\pgfqpoint{4.118747in}{2.118568in}}%
\pgfpathlineto{\pgfqpoint{4.190068in}{2.118709in}}%
\pgfpathlineto{\pgfqpoint{4.261388in}{2.118523in}}%
\pgfpathlineto{\pgfqpoint{4.332708in}{2.118396in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{2.118411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.981189in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.981189in}{1.567565in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{1.567565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.981189in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.981189in}{2.101427in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{2.101427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.981189in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.981189in}{2.196019in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{2.196019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981189in}{1.472973in}}%
\pgfpathlineto{\pgfqpoint{2.981189in}{2.251351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981189in}{1.472973in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{1.472973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552974in,y=1.567565in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \beta_1=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552974in,y=2.083982in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \beta_2=500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552974in,y=2.206521in,left,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \beta_3=1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422216in,y=2.251351in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726486in,y=2.329189in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont shared \(\displaystyle \hat{{\beta}}\)s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981189in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{2.981189in}{1.229730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558189in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558189in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404029in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404029in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115917in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221596in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303566in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370541in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427167in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476219in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519486in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812812in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961757in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067435in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149405in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216380in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273006in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322058in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365325in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726486in,y=0.189043in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont noise variance \(\displaystyle \sigma^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981189in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671774in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981189in}{0.864865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671774in,y=0.816640in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981189in}{1.229730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671774in,y=1.181504in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.981189in}{0.500000in}}{\pgfqpoint{1.490594in}{0.729730in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048943in}{1.147545in}}%
\pgfpathlineto{\pgfqpoint{3.048943in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{1.111665in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.078776in}}%
\pgfpathlineto{\pgfqpoint{3.262904in}{1.061934in}}%
\pgfpathlineto{\pgfqpoint{3.334224in}{1.058487in}}%
\pgfpathlineto{\pgfqpoint{3.405544in}{1.003543in}}%
\pgfpathlineto{\pgfqpoint{3.476865in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{3.548185in}{0.940995in}}%
\pgfpathlineto{\pgfqpoint{3.619505in}{0.926228in}}%
\pgfpathlineto{\pgfqpoint{3.690826in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{3.762146in}{0.827674in}}%
\pgfpathlineto{\pgfqpoint{3.833466in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{3.904786in}{0.772511in}}%
\pgfpathlineto{\pgfqpoint{3.976107in}{0.727343in}}%
\pgfpathlineto{\pgfqpoint{4.047427in}{0.681563in}}%
\pgfpathlineto{\pgfqpoint{4.118747in}{0.634427in}}%
\pgfpathlineto{\pgfqpoint{4.190068in}{0.592931in}}%
\pgfpathlineto{\pgfqpoint{4.261388in}{0.553448in}}%
\pgfpathlineto{\pgfqpoint{4.332708in}{0.540061in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{0.525867in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{0.548028in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{0.548028in}}%
\pgfpathlineto{\pgfqpoint{4.332708in}{0.569270in}}%
\pgfpathlineto{\pgfqpoint{4.261388in}{0.595205in}}%
\pgfpathlineto{\pgfqpoint{4.190068in}{0.637093in}}%
\pgfpathlineto{\pgfqpoint{4.118747in}{0.689483in}}%
\pgfpathlineto{\pgfqpoint{4.047427in}{0.741659in}}%
\pgfpathlineto{\pgfqpoint{3.976107in}{0.792655in}}%
\pgfpathlineto{\pgfqpoint{3.904786in}{0.839842in}}%
\pgfpathlineto{\pgfqpoint{3.833466in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{3.762146in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{3.690826in}{0.961315in}}%
\pgfpathlineto{\pgfqpoint{3.619505in}{0.985274in}}%
\pgfpathlineto{\pgfqpoint{3.548185in}{1.020388in}}%
\pgfpathlineto{\pgfqpoint{3.476865in}{1.049542in}}%
\pgfpathlineto{\pgfqpoint{3.405544in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{3.334224in}{1.091185in}}%
\pgfpathlineto{\pgfqpoint{3.262904in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.123842in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{1.141842in}}%
\pgfpathlineto{\pgfqpoint{3.048943in}{1.147545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.981189in}{0.500000in}}{\pgfqpoint{1.490594in}{0.729730in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048943in}{1.204468in}}%
\pgfpathlineto{\pgfqpoint{3.048943in}{1.199524in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{1.194934in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{3.262904in}{1.176246in}}%
\pgfpathlineto{\pgfqpoint{3.334224in}{1.136650in}}%
\pgfpathlineto{\pgfqpoint{3.405544in}{1.152525in}}%
\pgfpathlineto{\pgfqpoint{3.476865in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{3.548185in}{1.126146in}}%
\pgfpathlineto{\pgfqpoint{3.619505in}{1.103926in}}%
\pgfpathlineto{\pgfqpoint{3.690826in}{1.081831in}}%
\pgfpathlineto{\pgfqpoint{3.762146in}{1.052887in}}%
\pgfpathlineto{\pgfqpoint{3.833466in}{1.017259in}}%
\pgfpathlineto{\pgfqpoint{3.904786in}{0.972865in}}%
\pgfpathlineto{\pgfqpoint{3.976107in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{4.047427in}{0.850769in}}%
\pgfpathlineto{\pgfqpoint{4.118747in}{0.783557in}}%
\pgfpathlineto{\pgfqpoint{4.190068in}{0.719956in}}%
\pgfpathlineto{\pgfqpoint{4.261388in}{0.654433in}}%
\pgfpathlineto{\pgfqpoint{4.332708in}{0.609172in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{0.616331in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{0.616331in}}%
\pgfpathlineto{\pgfqpoint{4.332708in}{0.657199in}}%
\pgfpathlineto{\pgfqpoint{4.261388in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{4.190068in}{0.778621in}}%
\pgfpathlineto{\pgfqpoint{4.118747in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{4.047427in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{3.976107in}{0.952122in}}%
\pgfpathlineto{\pgfqpoint{3.904786in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{3.833466in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{3.762146in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{3.690826in}{1.096643in}}%
\pgfpathlineto{\pgfqpoint{3.619505in}{1.118655in}}%
\pgfpathlineto{\pgfqpoint{3.548185in}{1.137247in}}%
\pgfpathlineto{\pgfqpoint{3.476865in}{1.152213in}}%
\pgfpathlineto{\pgfqpoint{3.405544in}{1.165216in}}%
\pgfpathlineto{\pgfqpoint{3.334224in}{1.175368in}}%
\pgfpathlineto{\pgfqpoint{3.262904in}{1.185071in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.191765in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{1.199357in}}%
\pgfpathlineto{\pgfqpoint{3.048943in}{1.204468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.981189in}{0.500000in}}{\pgfqpoint{1.490594in}{0.729730in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.048943in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.101408in}}%
\pgfpathlineto{\pgfqpoint{3.262904in}{1.087016in}}%
\pgfpathlineto{\pgfqpoint{3.334224in}{1.072251in}}%
\pgfpathlineto{\pgfqpoint{3.405544in}{1.039073in}}%
\pgfpathlineto{\pgfqpoint{3.476865in}{1.016785in}}%
\pgfpathlineto{\pgfqpoint{3.548185in}{1.000461in}}%
\pgfpathlineto{\pgfqpoint{3.619505in}{0.964853in}}%
\pgfpathlineto{\pgfqpoint{3.690826in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{3.762146in}{0.884479in}}%
\pgfpathlineto{\pgfqpoint{3.833466in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{3.904786in}{0.803784in}}%
\pgfpathlineto{\pgfqpoint{3.976107in}{0.760898in}}%
\pgfpathlineto{\pgfqpoint{4.047427in}{0.714137in}}%
\pgfpathlineto{\pgfqpoint{4.118747in}{0.663819in}}%
\pgfpathlineto{\pgfqpoint{4.190068in}{0.610973in}}%
\pgfpathlineto{\pgfqpoint{4.261388in}{0.576054in}}%
\pgfpathlineto{\pgfqpoint{4.332708in}{0.556227in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{0.536399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.981189in}{0.500000in}}{\pgfqpoint{1.490594in}{0.729730in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.048943in}{1.201888in}}%
\pgfpathlineto{\pgfqpoint{3.120263in}{1.196345in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{1.188932in}}%
\pgfpathlineto{\pgfqpoint{3.262904in}{1.180687in}}%
\pgfpathlineto{\pgfqpoint{3.334224in}{1.171053in}}%
\pgfpathlineto{\pgfqpoint{3.405544in}{1.159618in}}%
\pgfpathlineto{\pgfqpoint{3.476865in}{1.146386in}}%
\pgfpathlineto{\pgfqpoint{3.548185in}{1.131105in}}%
\pgfpathlineto{\pgfqpoint{3.619505in}{1.111201in}}%
\pgfpathlineto{\pgfqpoint{3.690826in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{3.762146in}{1.060258in}}%
\pgfpathlineto{\pgfqpoint{3.833466in}{1.025397in}}%
\pgfpathlineto{\pgfqpoint{3.904786in}{0.985694in}}%
\pgfpathlineto{\pgfqpoint{3.976107in}{0.939630in}}%
\pgfpathlineto{\pgfqpoint{4.047427in}{0.880492in}}%
\pgfpathlineto{\pgfqpoint{4.118747in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{4.190068in}{0.739468in}}%
\pgfpathlineto{\pgfqpoint{4.261388in}{0.679575in}}%
\pgfpathlineto{\pgfqpoint{4.332708in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{4.404029in}{0.597309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981189in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.981189in}{1.229730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981189in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.471783in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422216in,y=1.229730in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596238in}{1.472973in}}%
\pgfpathlineto{\pgfqpoint{2.086832in}{1.472973in}}%
\pgfpathlineto{\pgfqpoint{2.086832in}{2.251351in}}%
\pgfpathlineto{\pgfqpoint{0.596238in}{2.251351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173238in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019078in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730967in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836645in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918615in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985590in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042216in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091268in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134535in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427861in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576806in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682484in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764455in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831429in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888056in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937107in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980374in}{1.472973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596238in}{1.567565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263097in,y=1.519339in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596238in}{1.881792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263097in,y=1.833566in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596238in}{2.196019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263097in,y=2.147793in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207541in,y=1.862162in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{{\beta}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663992in}{1.585766in}}%
\pgfpathlineto{\pgfqpoint{0.663992in}{1.577092in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{1.575497in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{1.577534in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{1.574911in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.574456in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{1.572595in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{1.571504in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{1.571440in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{1.570018in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{1.568612in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.569054in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{1.567968in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{1.567551in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{1.571131in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{1.573101in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{1.581240in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{1.589554in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{1.604432in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{1.604432in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.591778in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{1.581066in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{1.580560in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{1.579884in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.579529in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{1.580652in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{1.580287in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{1.579193in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.586440in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{1.582309in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{1.589014in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{1.588064in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{1.585364in}}%
\pgfpathlineto{\pgfqpoint{0.663992in}{1.585766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663992in}{2.120527in}}%
\pgfpathlineto{\pgfqpoint{0.663992in}{2.113953in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{2.114575in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{2.114341in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{2.114117in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{2.111237in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{2.113459in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{2.114215in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{2.114116in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{2.114134in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{2.114574in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{2.114571in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{2.114806in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{2.113996in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{2.114116in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{2.113901in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{2.113820in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{2.113873in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{2.113386in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{2.113466in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{2.120563in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{2.120563in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{2.121009in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{2.120411in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{2.120742in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{2.120686in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{2.121036in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{2.121582in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{2.120616in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{2.120850in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{2.120578in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{2.121257in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{2.121338in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{2.119606in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{2.121146in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{2.119896in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{2.120582in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{2.118953in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{2.121163in}}%
\pgfpathlineto{\pgfqpoint{0.663992in}{2.120527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663992in}{2.214422in}}%
\pgfpathlineto{\pgfqpoint{0.663992in}{2.205523in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{2.208596in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{2.205343in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{2.205743in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{2.207863in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{2.208795in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{2.209174in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{2.207873in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{2.209082in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{2.209482in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{2.209026in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{2.209455in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{2.209217in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{2.209728in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{2.209377in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{2.209383in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{2.209193in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{2.209034in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{2.214636in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{2.214624in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{2.214590in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{2.214766in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{2.214687in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{2.214962in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{2.214918in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{2.214545in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{2.214925in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{2.214729in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{2.214449in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{2.215086in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{2.214955in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{2.214444in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{2.214123in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{2.214805in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{2.214621in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{2.215037in}}%
\pgfpathlineto{\pgfqpoint{0.663992in}{2.214422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663992in}{1.580728in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{1.582423in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{1.582339in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.581743in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{1.583576in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{1.579735in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.580324in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{1.578430in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{1.576165in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{1.576002in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.575612in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{1.576764in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{1.578224in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{1.581123in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{1.586248in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{1.597498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663992in}{2.117075in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{2.117429in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{2.116842in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{2.116988in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{2.117020in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{2.116555in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{2.117078in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{2.116946in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{2.117146in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{2.117478in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{2.117079in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{2.117130in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{2.117326in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{2.117083in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{2.117256in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{2.117109in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{2.116705in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{2.116901in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{2.116829in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{2.117034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663992in}{2.210913in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{2.212350in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{2.210659in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{2.211850in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{2.210950in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{2.212110in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{2.212396in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{2.212479in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{2.211943in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{2.212046in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{2.212552in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{2.212311in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{2.212214in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{2.212405in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{2.212191in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{2.212346in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{2.212643in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{2.212190in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{2.212178in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{2.212318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596238in}{1.567565in}}%
\pgfpathlineto{\pgfqpoint{2.086832in}{1.567565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596238in}{2.101427in}}%
\pgfpathlineto{\pgfqpoint{2.086832in}{2.101427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{1.472973in}}{\pgfqpoint{1.490594in}{0.778378in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.596238in}{2.196019in}}%
\pgfpathlineto{\pgfqpoint{2.086832in}{2.196019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596238in}{1.472973in}}%
\pgfpathlineto{\pgfqpoint{0.596238in}{2.251351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596238in}{1.472973in}}%
\pgfpathlineto{\pgfqpoint{2.086832in}{1.472973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341535in,y=2.329189in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont individual \(\displaystyle \hat{\beta}\)s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=2.251351in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596238in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.086832in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.086832in}{1.229730in}}%
\pgfpathlineto{\pgfqpoint{0.596238in}{1.229730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173238in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173238in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019078in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019078in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730967in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836645in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918615in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985590in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042216in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091268in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134535in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427861in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576806in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682484in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764455in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831429in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888056in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937107in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980374in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341535in,y=0.189043in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont noise variance \(\displaystyle \sigma^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596238in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286824in,y=0.451775in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596238in}{0.864865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286824in,y=0.816640in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596238in}{1.229730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286824in,y=1.181504in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231268in,y=0.864865in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \operatorname{\rho}(s_1, \hat{s}_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{0.500000in}}{\pgfqpoint{1.490594in}{0.729730in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663992in}{1.204468in}}%
\pgfpathlineto{\pgfqpoint{0.663992in}{1.199524in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{1.194934in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.176246in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{1.136650in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{1.152525in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{1.126146in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{1.103926in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{1.081831in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{1.052887in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{1.017259in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{0.972865in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{0.850769in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{0.783557in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{0.719956in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.654433in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{0.609172in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{0.616331in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{0.616331in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{0.657199in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{0.778621in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{0.952122in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{1.096643in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{1.118655in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{1.137247in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.152213in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{1.165216in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{1.175368in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.185071in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{1.191765in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{1.199357in}}%
\pgfpathlineto{\pgfqpoint{0.663992in}{1.204468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596238in}{0.500000in}}{\pgfqpoint{1.490594in}{0.729730in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663992in}{1.201888in}}%
\pgfpathlineto{\pgfqpoint{0.735312in}{1.196345in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{1.188932in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.180687in}}%
\pgfpathlineto{\pgfqpoint{0.949273in}{1.171053in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{1.159618in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.146386in}}%
\pgfpathlineto{\pgfqpoint{1.163234in}{1.131105in}}%
\pgfpathlineto{\pgfqpoint{1.234554in}{1.111201in}}%
\pgfpathlineto{\pgfqpoint{1.305875in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{1.377195in}{1.060258in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{1.025397in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{0.985694in}}%
\pgfpathlineto{\pgfqpoint{1.591156in}{0.939630in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{0.880492in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{0.739468in}}%
\pgfpathlineto{\pgfqpoint{1.876437in}{0.679575in}}%
\pgfpathlineto{\pgfqpoint{1.947757in}{0.630907in}}%
\pgfpathlineto{\pgfqpoint{2.019078in}{0.597309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596238in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.596238in}{1.229730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596238in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.086832in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.229730in,left,]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont C}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftedDoubleLomax.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.115017in}{0.020153in}}%
\pgfpathlineto{\pgfqpoint{0.152786in}{0.023876in}}%
\pgfpathlineto{\pgfqpoint{0.174369in}{0.028932in}}%
\pgfpathlineto{\pgfqpoint{0.188757in}{0.035209in}}%
\pgfpathlineto{\pgfqpoint{0.199548in}{0.042901in}}%
\pgfpathlineto{\pgfqpoint{0.208541in}{0.052711in}}%
\pgfpathlineto{\pgfqpoint{0.217534in}{0.067704in}}%
\pgfpathlineto{\pgfqpoint{0.224728in}{0.085803in}}%
\pgfpathlineto{\pgfqpoint{0.231922in}{0.112806in}}%
\pgfpathlineto{\pgfqpoint{0.239116in}{0.154531in}}%
\pgfpathlineto{\pgfqpoint{0.246310in}{0.221746in}}%
\pgfpathlineto{\pgfqpoint{0.251706in}{0.300950in}}%
\pgfpathlineto{\pgfqpoint{0.255303in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.257102in}{0.361749in}}%
\pgfpathlineto{\pgfqpoint{0.264296in}{0.236675in}}%
\pgfpathlineto{\pgfqpoint{0.271490in}{0.163562in}}%
\pgfpathlineto{\pgfqpoint{0.278684in}{0.118527in}}%
\pgfpathlineto{\pgfqpoint{0.285878in}{0.089567in}}%
\pgfpathlineto{\pgfqpoint{0.294871in}{0.066483in}}%
\pgfpathlineto{\pgfqpoint{0.303864in}{0.051924in}}%
\pgfpathlineto{\pgfqpoint{0.314655in}{0.040881in}}%
\pgfpathlineto{\pgfqpoint{0.327245in}{0.033014in}}%
\pgfpathlineto{\pgfqpoint{0.343432in}{0.027145in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{0.022989in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.021738in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.021738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftedDoubleLomaxNn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.037497in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.039037in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.040703in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.042506in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.044460in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.046582in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.048888in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.051398in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.054134in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.057121in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.060387in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.063963in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.067887in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.072199in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.076947in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.082183in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.087970in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.094380in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.101493in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.109404in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.118225in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.128082in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.139126in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.151532in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.165508in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.181296in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.199188in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.219527in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.242729in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.299808in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.335016in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.335016in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.299808in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.242729in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.219527in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.199188in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.181296in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.165508in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.151532in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.139126in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.128082in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.118225in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.109404in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.101493in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.094380in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.087970in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.082183in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.076947in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.072199in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.067887in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.063963in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.060387in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.057121in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.054134in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.051398in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.048888in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.046582in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.044460in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.042506in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.040703in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.039037in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.037497in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.036071in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.034748in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.033521in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.032381in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.031321in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.030333in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.029413in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.028555in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.027753in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.027004in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.026303in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.025647in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.025032in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.024455in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.023914in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.023405in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.022927in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.022477in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.022054in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.021654in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.021278in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.020923in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.020588in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.020271in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.019972in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.019689in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.019421in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.019167in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.018926in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.018698in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.018481in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.018276in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.018081in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftedGsm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.079046in}{0.019773in}}%
\pgfpathlineto{\pgfqpoint{0.107823in}{0.023684in}}%
\pgfpathlineto{\pgfqpoint{0.129405in}{0.029552in}}%
\pgfpathlineto{\pgfqpoint{0.149189in}{0.037943in}}%
\pgfpathlineto{\pgfqpoint{0.170772in}{0.050485in}}%
\pgfpathlineto{\pgfqpoint{0.195951in}{0.068850in}}%
\pgfpathlineto{\pgfqpoint{0.204944in}{0.078594in}}%
\pgfpathlineto{\pgfqpoint{0.212138in}{0.091888in}}%
\pgfpathlineto{\pgfqpoint{0.217534in}{0.108420in}}%
\pgfpathlineto{\pgfqpoint{0.222929in}{0.133556in}}%
\pgfpathlineto{\pgfqpoint{0.230124in}{0.183547in}}%
\pgfpathlineto{\pgfqpoint{0.253505in}{0.371966in}}%
\pgfpathlineto{\pgfqpoint{0.257102in}{0.375805in}}%
\pgfpathlineto{\pgfqpoint{0.258900in}{0.373400in}}%
\pgfpathlineto{\pgfqpoint{0.262497in}{0.360290in}}%
\pgfpathlineto{\pgfqpoint{0.267893in}{0.323213in}}%
\pgfpathlineto{\pgfqpoint{0.291274in}{0.127102in}}%
\pgfpathlineto{\pgfqpoint{0.298468in}{0.098345in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{0.082229in}}%
\pgfpathlineto{\pgfqpoint{0.314655in}{0.071050in}}%
\pgfpathlineto{\pgfqpoint{0.329043in}{0.059526in}}%
\pgfpathlineto{\pgfqpoint{0.356022in}{0.042091in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.032490in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.032490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftedGsmNn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.056620in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.058387in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.060297in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.062393in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.064724in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.067351in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.070344in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.073784in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.077764in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.082382in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.087745in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.093965in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.101149in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.109402in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.118815in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.129461in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.141384in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.154596in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.169066in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.184716in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.201414in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.218972in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.237149in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.255647in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.274124in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.292201in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.309472in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.325520in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.339937in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.352336in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.362373in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.369761in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.374283in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.375805in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.374283in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.369761in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.362373in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.352336in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.339937in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.325520in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.309472in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.292201in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.274124in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.255647in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.237149in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.218972in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.201414in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.184716in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.169066in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.154596in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.141384in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.129461in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.118815in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.109402in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.101149in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.093965in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.087745in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.082382in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.077764in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.073784in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.070344in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.067351in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.064724in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.062393in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.060297in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.058387in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.056620in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.054964in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.053392in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.051884in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.050425in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.049004in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.047612in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.046245in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.044897in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.043568in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.042255in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.040959in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.039680in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.038417in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.037173in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.035947in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.034740in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.033554in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.032389in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.031246in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.030126in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.029030in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.027959in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.026912in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.025891in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.024895in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.023926in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.022984in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.022068in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.021180in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.020318in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.019484in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.018676in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftedLaplace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017895in}}%
\pgfpathlineto{\pgfqpoint{0.053866in}{0.023479in}}%
\pgfpathlineto{\pgfqpoint{0.080844in}{0.030530in}}%
\pgfpathlineto{\pgfqpoint{0.104226in}{0.039830in}}%
\pgfpathlineto{\pgfqpoint{0.124010in}{0.051110in}}%
\pgfpathlineto{\pgfqpoint{0.141995in}{0.065172in}}%
\pgfpathlineto{\pgfqpoint{0.158182in}{0.082013in}}%
\pgfpathlineto{\pgfqpoint{0.172570in}{0.101344in}}%
\pgfpathlineto{\pgfqpoint{0.186959in}{0.125947in}}%
\pgfpathlineto{\pgfqpoint{0.201347in}{0.157262in}}%
\pgfpathlineto{\pgfqpoint{0.215735in}{0.197120in}}%
\pgfpathlineto{\pgfqpoint{0.228325in}{0.240819in}}%
\pgfpathlineto{\pgfqpoint{0.240915in}{0.294787in}}%
\pgfpathlineto{\pgfqpoint{0.253505in}{0.361437in}}%
\pgfpathlineto{\pgfqpoint{0.257102in}{0.375805in}}%
\pgfpathlineto{\pgfqpoint{0.271490in}{0.297652in}}%
\pgfpathlineto{\pgfqpoint{0.285878in}{0.236249in}}%
\pgfpathlineto{\pgfqpoint{0.300267in}{0.188005in}}%
\pgfpathlineto{\pgfqpoint{0.314655in}{0.150102in}}%
\pgfpathlineto{\pgfqpoint{0.329043in}{0.120321in}}%
\pgfpathlineto{\pgfqpoint{0.343432in}{0.096923in}}%
\pgfpathlineto{\pgfqpoint{0.359619in}{0.076539in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.060998in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.060998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftedLaplaceNn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.114152in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.118837in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.123667in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.128644in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.133775in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.139064in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.144516in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.150135in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.155927in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.161897in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.168051in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.174395in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.180933in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.187673in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.194620in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.201781in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.209162in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.216770in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.224612in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.232696in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.241028in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.249617in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.258470in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.267595in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.277001in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.286696in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.296690in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.306991in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.317609in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.328554in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.339835in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.351464in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.363450in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.363450in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.351464in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.339835in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.328554in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.317609in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.306991in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.296690in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.286696in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.277001in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.267595in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.258470in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.249617in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.241028in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.232696in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.224612in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.216770in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.209162in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.201781in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.194620in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.187673in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.180933in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.174395in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.168051in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.161897in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.155927in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.150135in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.144516in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.139064in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.133775in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.128644in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.123667in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.118837in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.114152in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.109607in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.105198in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.100920in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.096769in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.092743in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.088837in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.085047in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.081371in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.077804in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.074344in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.070987in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.067730in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.064570in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.061505in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.058531in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.055646in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.052848in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.050132in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.047498in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.044942in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.042463in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.040057in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.037724in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.035460in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.033264in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.031133in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.029066in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.027060in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.025114in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.023227in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.021396in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.019619in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftedNormal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.064658in}{0.019808in}}%
\pgfpathlineto{\pgfqpoint{0.084442in}{0.023364in}}%
\pgfpathlineto{\pgfqpoint{0.098830in}{0.028660in}}%
\pgfpathlineto{\pgfqpoint{0.111420in}{0.036372in}}%
\pgfpathlineto{\pgfqpoint{0.124010in}{0.048162in}}%
\pgfpathlineto{\pgfqpoint{0.134801in}{0.062452in}}%
\pgfpathlineto{\pgfqpoint{0.147391in}{0.084983in}}%
\pgfpathlineto{\pgfqpoint{0.159980in}{0.114470in}}%
\pgfpathlineto{\pgfqpoint{0.174369in}{0.156538in}}%
\pgfpathlineto{\pgfqpoint{0.194153in}{0.225128in}}%
\pgfpathlineto{\pgfqpoint{0.221131in}{0.318100in}}%
\pgfpathlineto{\pgfqpoint{0.233721in}{0.350641in}}%
\pgfpathlineto{\pgfqpoint{0.242713in}{0.366384in}}%
\pgfpathlineto{\pgfqpoint{0.249908in}{0.373642in}}%
\pgfpathlineto{\pgfqpoint{0.255303in}{0.375751in}}%
\pgfpathlineto{\pgfqpoint{0.260699in}{0.374939in}}%
\pgfpathlineto{\pgfqpoint{0.266094in}{0.371224in}}%
\pgfpathlineto{\pgfqpoint{0.273289in}{0.361924in}}%
\pgfpathlineto{\pgfqpoint{0.282281in}{0.343902in}}%
\pgfpathlineto{\pgfqpoint{0.293073in}{0.314482in}}%
\pgfpathlineto{\pgfqpoint{0.309259in}{0.259928in}}%
\pgfpathlineto{\pgfqpoint{0.343432in}{0.141595in}}%
\pgfpathlineto{\pgfqpoint{0.357820in}{0.102400in}}%
\pgfpathlineto{\pgfqpoint{0.370410in}{0.075604in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.066232in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.066232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftedNormalNn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.212937in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.220543in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.228134in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.235697in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.243215in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.250676in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.258061in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.265357in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.272547in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.279616in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.286547in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.293325in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.299934in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.306358in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.312582in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.318590in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.324369in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.329903in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.335179in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.340183in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.344902in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.349323in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.353437in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.357230in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.360694in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.363819in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.366597in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.369020in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.371081in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.372776in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.374099in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.375046in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.375615in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.375615in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.375046in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.374099in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.372776in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.371081in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.369020in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.366597in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.363819in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.360694in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.357230in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.353437in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.349323in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.344902in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.340183in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.335179in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.329903in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.324369in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.318590in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.312582in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.306358in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.299934in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.293325in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.286547in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.279616in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.272547in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.265357in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.258061in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.250676in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.243215in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.235697in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.228134in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.220543in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.212937in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.205331in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.197740in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.190175in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.182650in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.175177in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.167767in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.160433in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.153185in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.146031in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.138983in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.132048in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.125234in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.118549in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.112000in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.105593in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.099333in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.093225in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.087273in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.081481in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.075851in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.070387in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.065090in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.059962in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.055003in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.050213in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.045593in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.041142in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.036858in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.032741in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.028788in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.024998in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.021368in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftedT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.057463in}{0.025926in}}%
\pgfpathlineto{\pgfqpoint{0.088039in}{0.035154in}}%
\pgfpathlineto{\pgfqpoint{0.111420in}{0.045205in}}%
\pgfpathlineto{\pgfqpoint{0.131204in}{0.056954in}}%
\pgfpathlineto{\pgfqpoint{0.147391in}{0.069948in}}%
\pgfpathlineto{\pgfqpoint{0.161779in}{0.085298in}}%
\pgfpathlineto{\pgfqpoint{0.174369in}{0.102968in}}%
\pgfpathlineto{\pgfqpoint{0.186959in}{0.126285in}}%
\pgfpathlineto{\pgfqpoint{0.197750in}{0.152506in}}%
\pgfpathlineto{\pgfqpoint{0.208541in}{0.186415in}}%
\pgfpathlineto{\pgfqpoint{0.221131in}{0.237838in}}%
\pgfpathlineto{\pgfqpoint{0.249908in}{0.367812in}}%
\pgfpathlineto{\pgfqpoint{0.255303in}{0.375601in}}%
\pgfpathlineto{\pgfqpoint{0.258900in}{0.374784in}}%
\pgfpathlineto{\pgfqpoint{0.262497in}{0.369182in}}%
\pgfpathlineto{\pgfqpoint{0.267893in}{0.352964in}}%
\pgfpathlineto{\pgfqpoint{0.276886in}{0.312401in}}%
\pgfpathlineto{\pgfqpoint{0.298468in}{0.209237in}}%
\pgfpathlineto{\pgfqpoint{0.311058in}{0.164672in}}%
\pgfpathlineto{\pgfqpoint{0.323648in}{0.131546in}}%
\pgfpathlineto{\pgfqpoint{0.336238in}{0.106913in}}%
\pgfpathlineto{\pgfqpoint{0.350626in}{0.086038in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{0.070506in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.061338in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.061338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shiftedTNn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.118845in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.124515in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.130435in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.136617in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.143071in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.149807in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.156834in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.164160in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.171794in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.179740in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.188002in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.196580in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.205471in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.214668in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.224158in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.233921in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.243931in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.254151in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.264538in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.275034in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.285570in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.296064in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.306423in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.316537in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.326287in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.335542in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.344165in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.352013in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.358947in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.364833in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.369551in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.372999in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.375100in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.375100in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.372999in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.369551in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.364833in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.358947in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.352013in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.344165in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.335542in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.326287in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.316537in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.306423in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.296064in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.285570in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.275034in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.264538in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.254151in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.243931in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.233921in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.224158in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.214668in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.205471in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.196580in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.188002in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.179740in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.171794in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.164160in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.156834in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.149807in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.143071in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.136617in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.130435in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.124515in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.118845in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.113415in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.108215in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.103235in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.098463in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.093891in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.089509in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.085307in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.081278in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.077412in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.073702in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.070140in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.066719in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.063432in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.060272in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.057234in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.054311in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.051498in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.048790in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.046181in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.043668in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.041244in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.038908in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.036653in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.034477in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.032376in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.030347in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.028385in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.026490in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.024656in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.022883in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.021166in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.019505in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/t.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.043075in}{0.027763in}}%
\pgfpathlineto{\pgfqpoint{0.064658in}{0.039574in}}%
\pgfpathlineto{\pgfqpoint{0.082643in}{0.053110in}}%
\pgfpathlineto{\pgfqpoint{0.097031in}{0.067582in}}%
\pgfpathlineto{\pgfqpoint{0.109621in}{0.084100in}}%
\pgfpathlineto{\pgfqpoint{0.122211in}{0.105725in}}%
\pgfpathlineto{\pgfqpoint{0.133002in}{0.129905in}}%
\pgfpathlineto{\pgfqpoint{0.143793in}{0.161145in}}%
\pgfpathlineto{\pgfqpoint{0.154585in}{0.201397in}}%
\pgfpathlineto{\pgfqpoint{0.167175in}{0.260857in}}%
\pgfpathlineto{\pgfqpoint{0.186959in}{0.357675in}}%
\pgfpathlineto{\pgfqpoint{0.192354in}{0.372014in}}%
\pgfpathlineto{\pgfqpoint{0.195951in}{0.375805in}}%
\pgfpathlineto{\pgfqpoint{0.199548in}{0.374532in}}%
\pgfpathlineto{\pgfqpoint{0.203145in}{0.368308in}}%
\pgfpathlineto{\pgfqpoint{0.208541in}{0.350963in}}%
\pgfpathlineto{\pgfqpoint{0.217534in}{0.308385in}}%
\pgfpathlineto{\pgfqpoint{0.239116in}{0.201397in}}%
\pgfpathlineto{\pgfqpoint{0.251706in}{0.155363in}}%
\pgfpathlineto{\pgfqpoint{0.264296in}{0.121156in}}%
\pgfpathlineto{\pgfqpoint{0.276886in}{0.095713in}}%
\pgfpathlineto{\pgfqpoint{0.291274in}{0.074142in}}%
\pgfpathlineto{\pgfqpoint{0.305662in}{0.058083in}}%
\pgfpathlineto{\pgfqpoint{0.321849in}{0.044496in}}%
\pgfpathlineto{\pgfqpoint{0.341633in}{0.032219in}}%
\pgfpathlineto{\pgfqpoint{0.365014in}{0.021721in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.017896in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.017896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tNn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.375806in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.375161in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.373241in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.370091in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.365781in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.360404in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.354069in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.346899in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.339022in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.330566in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.321659in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.312419in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.302956in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.293368in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.283742in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.274154in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.264665in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.255327in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.246182in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.237263in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.228593in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.220191in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.212068in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.204232in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.196684in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.189424in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.182450in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.175757in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.169337in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.163184in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.157288in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.151640in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.146231in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.141051in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.136091in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.131340in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.126790in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.122430in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.118253in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.114250in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.110411in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.106730in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.103199in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.099809in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.096555in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.093430in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.090427in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.087540in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.084764in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.082094in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.079524in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.077050in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.074667in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.072370in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.070157in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.068022in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.065962in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.063974in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.062055in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.060201in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.058409in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.056677in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.055002in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.053382in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.051814in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.050296in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.048825in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.047401in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.046021in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.044682in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.043384in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.042125in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.040903in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.039717in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.038565in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.037446in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.036359in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.035302in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.034275in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.033276in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.032304in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.031358in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.030437in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.029541in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.028668in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.027818in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.026989in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.026182in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.025395in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.024627in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.023879in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.023148in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.022436in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.021740in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.021061in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.020398in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.019750in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.019118in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.018500in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.017895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/uni.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.375806in}{0.196851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196851in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.196851in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/uniNn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.393701in}{0.393701in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017896in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.021511in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.025126in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.028741in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.032357in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.035972in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.039587in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.043202in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.046818in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.050433in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.054048in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.057663in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.061279in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.064894in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.068509in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.072124in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.075740in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.079355in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.082970in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.086585in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.090201in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.093816in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.097431in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.101046in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.104662in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.108277in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.111892in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.115507in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.119123in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.122738in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.126353in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.129968in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.133584in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.137199in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.140814in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.144429in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.148045in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.151660in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.155275in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.158890in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.162506in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.166121in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.169736in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.173351in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.176967in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.180582in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.184197in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.187812in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.191428in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.195043in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.198658in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.202273in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.205889in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.209504in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.213119in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.216734in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.220350in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.223965in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.227580in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.231195in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.238426in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.242041in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.245656in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.249272in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.252887in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.256502in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.260117in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.263733in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.267348in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.270963in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.274578in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.278194in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.281809in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.285424in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.289039in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.292655in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.296270in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.299885in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.303500in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.307116in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.310731in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.314346in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.317961in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.321577in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.325192in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.328807in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.332422in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.336038in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.339653in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.343268in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.346883in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.350499in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.354114in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.361344in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.364960in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.368575in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.372190in}{0.196851in}}%
\pgfpathlineto{\pgfqpoint{0.375805in}{0.196851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.393701in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

